Coherent belief and opinion propagation produces more echo chambers: corrected version

The occurrence of echo chambers is a well-known phenomenon in social networks. Echo chambers are groups of agents satisfying three properties: homogeneity, i.e., sharing the same opinion, segregation, i.e., listening primarily to agents of the same group, and reinforcement, i.e., increasing opinion similarity over time. Opinion dynamics models have been used to explain how echo chambers occur through agents updating their opinions. However, social network users also exchange beliefs supporting their opinions. Here, we aim at identifying the effect of propagating beliefs together with opinions on the formation of echo chambers. For that purpose, we complement an existing opinion dynamics model with classical belief merge operations. Beliefs and opinions are also maintained coherent guided by values that agents share. We introduce measures, applying to either beliefs and opinions, to identify echo chambers based on the three properties. This model is used to simulate opinion and belief propagation with varying initial conditions and agent tolerance for different opinions/beliefs. Results confirm the occurrence of echo chambers observed in previous opinion dynamics studies in a different setting and with a stricter measure. They also demonstrate the occurrence of echo chambers with belief propagation. Finally, they show that connecting opinions to beliefs and maintaining their coherence increases the number of belief echo chambers, but that they involve a reduced number of agents.

==> fig/20260217-BROD-S0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645379in}{1.908757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.800135in}{1.769587in}}{\pgfqpoint{4.943344in}{1.640800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920610in}{1.698603in}}%
\pgfpathlineto{\pgfqpoint{4.943344in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{4.883461in}{1.657295in}}%
\pgfpathlineto{\pgfqpoint{4.920610in}{1.698603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543649in}{1.889817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.386289in}{1.579723in}}{\pgfqpoint{4.235956in}{1.283476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285867in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{4.235956in}{1.283476in}}%
\pgfpathlineto{\pgfqpoint{4.236326in}{1.345588in}}%
\pgfpathlineto{\pgfqpoint{4.285867in}{1.320448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497624in}{1.975058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177091in}{2.010782in}}{\pgfqpoint{3.871991in}{2.044786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924128in}{2.011026in}}%
\pgfpathlineto{\pgfqpoint{3.871991in}{2.044786in}}%
\pgfpathlineto{\pgfqpoint{3.930281in}{2.066239in}}%
\pgfpathlineto{\pgfqpoint{3.924128in}{2.011026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582126in}{1.965640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.622829in}{1.954648in}}{\pgfqpoint{4.648540in}{1.947705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602148in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{4.648540in}{1.947705in}}%
\pgfpathlineto{\pgfqpoint{4.587663in}{1.935372in}}%
\pgfpathlineto{\pgfqpoint{4.602148in}{1.989006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604639in}{2.047659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.695518in}{2.378753in}}{\pgfqpoint{4.782286in}{2.694873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740794in}{2.648651in}}%
\pgfpathlineto{\pgfqpoint{4.782286in}{2.694873in}}%
\pgfpathlineto{\pgfqpoint{4.794368in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{4.740794in}{2.648651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499924in}{1.987513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.465633in}{1.996638in}}{\pgfqpoint{4.446348in}{2.001769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492893in}{1.960640in}}%
\pgfpathlineto{\pgfqpoint{4.446348in}{2.001769in}}%
\pgfpathlineto{\pgfqpoint{4.507179in}{2.014327in}}%
\pgfpathlineto{\pgfqpoint{4.492893in}{1.960640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656333in}{2.007174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.995800in}{2.197176in}}{\pgfqpoint{5.321717in}{2.379594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259671in}{2.376700in}}%
\pgfpathlineto{\pgfqpoint{5.321717in}{2.379594in}}%
\pgfpathlineto{\pgfqpoint{5.286805in}{2.328221in}}%
\pgfpathlineto{\pgfqpoint{5.259671in}{2.376700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838524in}{2.065525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580346in}{2.133592in}}{\pgfqpoint{3.337183in}{2.197700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383822in}{2.156677in}}%
\pgfpathlineto{\pgfqpoint{3.337183in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{3.397984in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{3.383822in}{2.156677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004510in}{2.058500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411675in}{2.129753in}}{\pgfqpoint{4.803544in}{2.198328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744032in}{2.216114in}}%
\pgfpathlineto{\pgfqpoint{4.803544in}{2.198328in}}%
\pgfpathlineto{\pgfqpoint{4.753608in}{2.161390in}}%
\pgfpathlineto{\pgfqpoint{4.744032in}{2.216114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894245in}{1.963068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824954in}{1.751980in}}{\pgfqpoint{3.760506in}{1.555647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804225in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{3.760506in}{1.555647in}}%
\pgfpathlineto{\pgfqpoint{3.751440in}{1.617095in}}%
\pgfpathlineto{\pgfqpoint{3.804225in}{1.599768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469864in}{2.360431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479306in}{2.304005in}}{\pgfqpoint{4.486186in}{2.262895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504413in}{2.322273in}}%
\pgfpathlineto{\pgfqpoint{4.486186in}{2.262895in}}%
\pgfpathlineto{\pgfqpoint{4.449620in}{2.313104in}}%
\pgfpathlineto{\pgfqpoint{4.504413in}{2.322273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421722in}{2.366390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.333129in}{2.163865in}}{\pgfqpoint{4.250760in}{1.975567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298475in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{4.250760in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{4.247576in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{4.298475in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381907in}{2.402359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113943in}{2.250151in}}{\pgfqpoint{3.859481in}{2.105612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921507in}{2.108898in}}%
\pgfpathlineto{\pgfqpoint{3.859481in}{2.105612in}}%
\pgfpathlineto{\pgfqpoint{3.894068in}{2.157205in}}%
\pgfpathlineto{\pgfqpoint{3.921507in}{2.108898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537221in}{2.469147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.797260in}{2.548383in}}{\pgfqpoint{5.042446in}{2.623093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981206in}{2.633471in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{2.623093in}}%
\pgfpathlineto{\pgfqpoint{4.997399in}{2.580328in}}%
\pgfpathlineto{\pgfqpoint{4.981206in}{2.633471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540878in}{2.444989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813349in}{2.447055in}}{\pgfqpoint{5.070292in}{2.449003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014528in}{2.476359in}}%
\pgfpathlineto{\pgfqpoint{5.070292in}{2.449003in}}%
\pgfpathlineto{\pgfqpoint{5.014949in}{2.420805in}}%
\pgfpathlineto{\pgfqpoint{5.014528in}{2.476359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451081in}{2.359406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443581in}{2.225041in}}{\pgfqpoint{4.436947in}{2.106181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467778in}{2.160102in}}%
\pgfpathlineto{\pgfqpoint{4.436947in}{2.106181in}}%
\pgfpathlineto{\pgfqpoint{4.412309in}{2.163198in}}%
\pgfpathlineto{\pgfqpoint{4.467778in}{2.160102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355526in}{3.428028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.496961in}{3.452300in}}{\pgfqpoint{4.623091in}{3.473946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563637in}{3.491927in}}%
\pgfpathlineto{\pgfqpoint{4.623091in}{3.473946in}}%
\pgfpathlineto{\pgfqpoint{4.573034in}{3.437172in}}%
\pgfpathlineto{\pgfqpoint{4.563637in}{3.491927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230939in}{3.488305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.097759in}{3.732391in}}{\pgfqpoint{3.972017in}{3.962847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974242in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{3.972017in}{3.962847in}}%
\pgfpathlineto{\pgfqpoint{4.023011in}{3.927383in}}%
\pgfpathlineto{\pgfqpoint{3.974242in}{3.900774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314820in}{3.340317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516350in}{2.997805in}}{\pgfqpoint{4.710005in}{2.668677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705773in}{2.730646in}}%
\pgfpathlineto{\pgfqpoint{4.710005in}{2.668677in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{2.702473in}}%
\pgfpathlineto{\pgfqpoint{4.705773in}{2.730646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013415in}{2.280195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.799570in}{2.231387in}}{\pgfqpoint{4.600865in}{2.186034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661208in}{2.171315in}}%
\pgfpathlineto{\pgfqpoint{4.600865in}{2.186034in}}%
\pgfpathlineto{\pgfqpoint{4.648846in}{2.225478in}}%
\pgfpathlineto{\pgfqpoint{4.661208in}{2.171315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030589in}{2.245121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879914in}{2.121372in}}{\pgfqpoint{4.741240in}{2.007479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801802in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{4.741240in}{2.007479in}}%
\pgfpathlineto{\pgfqpoint{4.766542in}{2.064205in}}%
\pgfpathlineto{\pgfqpoint{4.801802in}{2.021273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121603in}{2.380341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168074in}{2.529741in}}{\pgfqpoint{5.209933in}{2.664313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166908in}{2.619515in}}%
\pgfpathlineto{\pgfqpoint{5.209933in}{2.664313in}}%
\pgfpathlineto{\pgfqpoint{5.219957in}{2.603014in}}%
\pgfpathlineto{\pgfqpoint{5.166908in}{2.619515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737663in}{1.737263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.770825in}{2.023739in}}{\pgfqpoint{4.802202in}{2.294791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768220in}{2.242798in}}%
\pgfpathlineto{\pgfqpoint{4.802202in}{2.294791in}}%
\pgfpathlineto{\pgfqpoint{4.823407in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{4.768220in}{2.242798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778784in}{1.720975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.012204in}{2.033565in}}{\pgfqpoint{5.236333in}{2.333712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180836in}{2.305818in}}%
\pgfpathlineto{\pgfqpoint{5.236333in}{2.333712in}}%
\pgfpathlineto{\pgfqpoint{5.225350in}{2.272578in}}%
\pgfpathlineto{\pgfqpoint{5.180836in}{2.305818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733028in}{1.737721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.742669in}{1.896936in}}{\pgfqpoint{4.751371in}{2.040651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720286in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{4.751371in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{4.775740in}{1.983518in}}%
\pgfpathlineto{\pgfqpoint{4.720286in}{1.986876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663233in}{1.597596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459175in}{1.423313in}}{\pgfqpoint{4.266924in}{1.259115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327209in}{1.274073in}}%
\pgfpathlineto{\pgfqpoint{4.266924in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{1.316318in}}%
\pgfpathlineto{\pgfqpoint{4.327209in}{1.274073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771155in}{1.579625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.851594in}{1.443557in}}{\pgfqpoint{4.924130in}{1.320857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919770in}{1.382817in}}%
\pgfpathlineto{\pgfqpoint{4.924130in}{1.320857in}}%
\pgfpathlineto{\pgfqpoint{4.871946in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{4.919770in}{1.382817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659810in}{1.601786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523958in}{1.499953in}}{\pgfqpoint{4.400531in}{1.407434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461645in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.400531in}{1.407434in}}%
\pgfpathlineto{\pgfqpoint{4.428323in}{1.462982in}}%
\pgfpathlineto{\pgfqpoint{4.461645in}{1.418529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679367in}{2.962957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698389in}{2.439511in}}{\pgfqpoint{4.716846in}{1.931582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742588in}{1.988110in}}%
\pgfpathlineto{\pgfqpoint{4.716846in}{1.931582in}}%
\pgfpathlineto{\pgfqpoint{4.687069in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{4.742588in}{1.988110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685056in}{3.132567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.699261in}{3.269481in}}{\pgfqpoint{4.711863in}{3.390949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678501in}{3.338556in}}%
\pgfpathlineto{\pgfqpoint{4.711863in}{3.390949in}}%
\pgfpathlineto{\pgfqpoint{4.733759in}{3.332823in}}%
\pgfpathlineto{\pgfqpoint{4.678501in}{3.338556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605238in}{2.519871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.908832in}{2.473509in}}{\pgfqpoint{5.197076in}{2.429492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146350in}{2.465338in}}%
\pgfpathlineto{\pgfqpoint{5.197076in}{2.429492in}}%
\pgfpathlineto{\pgfqpoint{5.137964in}{2.410419in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{2.465338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447639in}{2.489942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206722in}{2.349754in}}{\pgfqpoint{3.979225in}{2.217375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041214in}{2.221308in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{4.013272in}{2.269325in}}%
\pgfpathlineto{\pgfqpoint{4.041214in}{2.221308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522625in}{2.447715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527201in}{2.185436in}}{\pgfqpoint{4.531506in}{1.938683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558310in}{1.994714in}}%
\pgfpathlineto{\pgfqpoint{4.531506in}{1.938683in}}%
\pgfpathlineto{\pgfqpoint{4.502763in}{1.993745in}}%
\pgfpathlineto{\pgfqpoint{4.558310in}{1.994714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789089in}{1.736110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.730611in}{1.881650in}}{\pgfqpoint{4.677922in}{2.012780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672860in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{4.677922in}{2.012780in}}%
\pgfpathlineto{\pgfqpoint{4.724410in}{1.971587in}}%
\pgfpathlineto{\pgfqpoint{4.672860in}{1.950874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840964in}{1.574546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.924559in}{1.231877in}}{\pgfqpoint{5.004474in}{0.904293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018294in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{5.004474in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{4.964321in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{5.018294in}{0.964850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750492in}{1.705058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.640975in}{1.779641in}}{\pgfqpoint{4.544292in}{1.845483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574575in}{1.791253in}}%
\pgfpathlineto{\pgfqpoint{4.544292in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{4.605846in}{1.837171in}}%
\pgfpathlineto{\pgfqpoint{4.574575in}{1.791253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767669in}{1.723598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.551005in}{1.994441in}}{\pgfqpoint{4.344041in}{2.253159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357054in}{2.192425in}}%
\pgfpathlineto{\pgfqpoint{4.344041in}{2.253159in}}%
\pgfpathlineto{\pgfqpoint{4.400436in}{2.227129in}}%
\pgfpathlineto{\pgfqpoint{4.357054in}{2.192425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177708in}{2.512616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153561in}{2.563447in}}{\pgfqpoint{4.136078in}{2.600253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134825in}{2.538152in}}%
\pgfpathlineto{\pgfqpoint{4.136078in}{2.600253in}}%
\pgfpathlineto{\pgfqpoint{4.185006in}{2.561990in}}%
\pgfpathlineto{\pgfqpoint{4.134825in}{2.538152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242252in}{2.355503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.396934in}{1.912761in}}{\pgfqpoint{4.546495in}{1.484678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554395in}{1.546286in}}%
\pgfpathlineto{\pgfqpoint{4.546495in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{1.527963in}}%
\pgfpathlineto{\pgfqpoint{4.554395in}{1.546286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295320in}{2.461406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.367667in}{2.484251in}}{\pgfqpoint{4.425207in}{2.502420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363866in}{2.512180in}}%
\pgfpathlineto{\pgfqpoint{4.425207in}{2.502420in}}%
\pgfpathlineto{\pgfqpoint{4.380594in}{2.459203in}}%
\pgfpathlineto{\pgfqpoint{4.363866in}{2.512180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241657in}{2.516250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326718in}{2.765511in}}{\pgfqpoint{4.406764in}{3.000075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362532in}{2.956468in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{3.000075in}}%
\pgfpathlineto{\pgfqpoint{4.415110in}{2.938525in}}%
\pgfpathlineto{\pgfqpoint{4.362532in}{2.956468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487321in}{1.590803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671438in}{1.867823in}}{\pgfqpoint{4.846960in}{2.131911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793074in}{2.101019in}}%
\pgfpathlineto{\pgfqpoint{4.846960in}{2.131911in}}%
\pgfpathlineto{\pgfqpoint{4.839343in}{2.070267in}}%
\pgfpathlineto{\pgfqpoint{4.793074in}{2.101019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515251in}{1.479900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.707785in}{1.377103in}}{\pgfqpoint{4.886621in}{1.281619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850697in}{1.332289in}}%
\pgfpathlineto{\pgfqpoint{4.886621in}{1.281619in}}%
\pgfpathlineto{\pgfqpoint{4.824531in}{1.283281in}}%
\pgfpathlineto{\pgfqpoint{4.850697in}{1.332289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380340in}{1.580355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180494in}{1.781901in}}{\pgfqpoint{3.991582in}{1.972420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010974in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{3.991582in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{4.050424in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{4.010974in}{1.913412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800277in}{1.275392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846410in}{1.264552in}}{\pgfqpoint{4.877427in}{1.257264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829698in}{1.297013in}}%
\pgfpathlineto{\pgfqpoint{4.877427in}{1.257264in}}%
\pgfpathlineto{\pgfqpoint{4.816990in}{1.242930in}}%
\pgfpathlineto{\pgfqpoint{4.829698in}{1.297013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698576in}{1.377816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.586634in}{1.869630in}}{\pgfqpoint{4.478137in}{2.346304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463382in}{2.285969in}}%
\pgfpathlineto{\pgfqpoint{4.478137in}{2.346304in}}%
\pgfpathlineto{\pgfqpoint{4.517552in}{2.298299in}}%
\pgfpathlineto{\pgfqpoint{4.463382in}{2.285969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798433in}{1.320867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.938654in}{1.365918in}}{\pgfqpoint{5.064092in}{1.406219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002703in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.406219in}}%
\pgfpathlineto{\pgfqpoint{5.019696in}{1.362779in}}%
\pgfpathlineto{\pgfqpoint{5.002703in}{1.415672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592966in}{2.449593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544685in}{2.406920in}}{\pgfqpoint{4.508038in}{2.374530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568061in}{2.390508in}}%
\pgfpathlineto{\pgfqpoint{4.508038in}{2.374530in}}%
\pgfpathlineto{\pgfqpoint{4.531269in}{2.432135in}}%
\pgfpathlineto{\pgfqpoint{4.568061in}{2.390508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630937in}{2.424863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.584067in}{2.277465in}}{\pgfqpoint{4.541903in}{2.144865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585209in}{2.189391in}}%
\pgfpathlineto{\pgfqpoint{4.541903in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{4.532266in}{2.206226in}}%
\pgfpathlineto{\pgfqpoint{4.585209in}{2.189391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634587in}{2.423837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612525in}{2.341990in}}{\pgfqpoint{4.594505in}{2.275137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635785in}{2.321548in}}%
\pgfpathlineto{\pgfqpoint{4.594505in}{2.275137in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{2.336007in}}%
\pgfpathlineto{\pgfqpoint{4.635785in}{2.321548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741667in}{2.509804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.747070in}{2.510050in}}{\pgfqpoint{4.736961in}{2.509590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680200in}{2.534814in}}%
\pgfpathlineto{\pgfqpoint{4.736961in}{2.509590in}}%
\pgfpathlineto{\pgfqpoint{4.682725in}{2.479316in}}%
\pgfpathlineto{\pgfqpoint{4.680200in}{2.534814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672857in}{2.422456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.738764in}{2.081548in}}{\pgfqpoint{4.801723in}{1.755887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818451in}{1.815705in}}%
\pgfpathlineto{\pgfqpoint{4.801723in}{1.755887in}}%
\pgfpathlineto{\pgfqpoint{4.763905in}{1.805160in}}%
\pgfpathlineto{\pgfqpoint{4.818451in}{1.815705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288165in}{2.269518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.162315in}{2.493361in}}{\pgfqpoint{5.044074in}{2.703668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047088in}{2.641628in}}%
\pgfpathlineto{\pgfqpoint{5.044074in}{2.703668in}}%
\pgfpathlineto{\pgfqpoint{5.095514in}{2.668855in}}%
\pgfpathlineto{\pgfqpoint{5.047088in}{2.641628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316481in}{2.279324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.284841in}{2.477846in}}{\pgfqpoint{5.255644in}{2.661034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236957in}{2.601799in}}%
\pgfpathlineto{\pgfqpoint{5.255644in}{2.661034in}}%
\pgfpathlineto{\pgfqpoint{5.291820in}{2.610543in}}%
\pgfpathlineto{\pgfqpoint{5.236957in}{2.601799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266706in}{2.138428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.028884in}{1.924090in}}{\pgfqpoint{4.802598in}{1.720149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862463in}{1.736708in}}%
\pgfpathlineto{\pgfqpoint{4.802598in}{1.720149in}}%
\pgfpathlineto{\pgfqpoint{4.825270in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{4.862463in}{1.736708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353610in}{2.113671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.386578in}{2.000270in}}{\pgfqpoint{5.415210in}{1.901780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426375in}{1.962881in}}%
\pgfpathlineto{\pgfqpoint{5.415210in}{1.901780in}}%
\pgfpathlineto{\pgfqpoint{5.373028in}{1.947373in}}%
\pgfpathlineto{\pgfqpoint{5.426375in}{1.962881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800113in}{1.413128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.889520in}{1.354021in}}{\pgfqpoint{3.965974in}{1.303477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934950in}{1.357287in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{1.303477in}}%
\pgfpathlineto{\pgfqpoint{3.904312in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{3.934950in}{1.357287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792966in}{1.516209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969770in}{1.671725in}}{\pgfqpoint{4.134915in}{1.816985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074854in}{1.801150in}}%
\pgfpathlineto{\pgfqpoint{4.134915in}{1.816985in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{4.074854in}{1.801150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835877in}{2.315592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901860in}{2.513108in}}{\pgfqpoint{4.962922in}{2.695895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918973in}{2.652003in}}%
\pgfpathlineto{\pgfqpoint{4.962922in}{2.695895in}}%
\pgfpathlineto{\pgfqpoint{4.971666in}{2.634401in}}%
\pgfpathlineto{\pgfqpoint{4.918973in}{2.652003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752439in}{2.171409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.616498in}{2.018540in}}{\pgfqpoint{4.490876in}{1.877274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548552in}{1.900330in}}%
\pgfpathlineto{\pgfqpoint{4.490876in}{1.877274in}}%
\pgfpathlineto{\pgfqpoint{4.507037in}{1.937248in}}%
\pgfpathlineto{\pgfqpoint{4.548552in}{1.900330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735765in}{2.278332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632375in}{2.339644in}}{\pgfqpoint{4.542342in}{2.393036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575958in}{2.340806in}}%
\pgfpathlineto{\pgfqpoint{4.542342in}{2.393036in}}%
\pgfpathlineto{\pgfqpoint{4.604296in}{2.388591in}}%
\pgfpathlineto{\pgfqpoint{4.575958in}{2.340806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769936in}{2.159314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.624574in}{1.877428in}}{\pgfqpoint{4.486329in}{1.609343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536480in}{1.645989in}}%
\pgfpathlineto{\pgfqpoint{4.486329in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{4.487103in}{1.671451in}}%
\pgfpathlineto{\pgfqpoint{4.536480in}{1.645989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893732in}{2.228496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.069407in}{2.215145in}}{\pgfqpoint{5.229598in}{2.202970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176308in}{2.234878in}}%
\pgfpathlineto{\pgfqpoint{5.229598in}{2.202970in}}%
\pgfpathlineto{\pgfqpoint{5.172097in}{2.179483in}}%
\pgfpathlineto{\pgfqpoint{5.176308in}{2.234878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789675in}{2.317774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.752406in}{2.478055in}}{\pgfqpoint{4.718654in}{2.623212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704180in}{2.562809in}}%
\pgfpathlineto{\pgfqpoint{4.718654in}{2.623212in}}%
\pgfpathlineto{\pgfqpoint{4.758292in}{2.575392in}}%
\pgfpathlineto{\pgfqpoint{4.704180in}{2.562809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817585in}{2.319573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823205in}{2.374563in}}{\pgfqpoint{4.827246in}{2.414105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793964in}{2.361661in}}%
\pgfpathlineto{\pgfqpoint{4.827246in}{2.414105in}}%
\pgfpathlineto{\pgfqpoint{4.849232in}{2.356013in}}%
\pgfpathlineto{\pgfqpoint{4.793964in}{2.361661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036249in}{1.331995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.985318in}{1.645927in}}{\pgfqpoint{3.936873in}{1.944532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918350in}{1.885245in}}%
\pgfpathlineto{\pgfqpoint{3.936873in}{1.944532in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{1.894142in}}%
\pgfpathlineto{\pgfqpoint{3.918350in}{1.885245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134749in}{1.253966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.383692in}{1.271433in}}{\pgfqpoint{4.617145in}{1.287813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559782in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{4.563670in}{1.256215in}}%
\pgfpathlineto{\pgfqpoint{4.559782in}{1.311635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599074in}{1.892023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.814791in}{2.068625in}}{\pgfqpoint{5.018493in}{2.235391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957910in}{2.221692in}}%
\pgfpathlineto{\pgfqpoint{5.018493in}{2.235391in}}%
\pgfpathlineto{\pgfqpoint{4.993102in}{2.178705in}}%
\pgfpathlineto{\pgfqpoint{4.957910in}{2.221692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599989in}{1.785356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.772097in}{1.649211in}}{\pgfqpoint{4.932026in}{1.522699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905689in}{1.578951in}}%
\pgfpathlineto{\pgfqpoint{4.932026in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{4.871222in}{1.535380in}}%
\pgfpathlineto{\pgfqpoint{4.905689in}{1.578951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542755in}{1.922634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.563845in}{2.110312in}}{\pgfqpoint{4.583202in}{2.282558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549394in}{2.230452in}}%
\pgfpathlineto{\pgfqpoint{4.583202in}{2.282558in}}%
\pgfpathlineto{\pgfqpoint{4.604602in}{2.224248in}}%
\pgfpathlineto{\pgfqpoint{4.549394in}{2.230452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457559in}{1.876956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.212752in}{2.002473in}}{\pgfqpoint{3.981763in}{2.120906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018526in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{3.981763in}{2.120906in}}%
\pgfpathlineto{\pgfqpoint{4.043873in}{2.120277in}}%
\pgfpathlineto{\pgfqpoint{4.018526in}{2.070841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184405in}{1.734769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.022211in}{1.950831in}}{\pgfqpoint{4.869339in}{2.154475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880477in}{2.093369in}}%
\pgfpathlineto{\pgfqpoint{4.869339in}{2.154475in}}%
\pgfpathlineto{\pgfqpoint{4.924907in}{2.126722in}}%
\pgfpathlineto{\pgfqpoint{4.880477in}{2.093369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154396in}{1.692625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.977953in}{1.748917in}}{\pgfqpoint{4.816304in}{1.800489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860788in}{1.757139in}}%
\pgfpathlineto{\pgfqpoint{4.816304in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{4.877674in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{4.860788in}{1.757139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138574in}{2.123009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102118in}{2.130435in}}{\pgfqpoint{4.080878in}{2.134761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129772in}{2.096454in}}%
\pgfpathlineto{\pgfqpoint{4.080878in}{2.134761in}}%
\pgfpathlineto{\pgfqpoint{4.140860in}{2.150892in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.096454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305390in}{2.089699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.534639in}{2.044837in}}{\pgfqpoint{4.748648in}{2.002957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699461in}{2.040887in}}%
\pgfpathlineto{\pgfqpoint{4.748648in}{2.002957in}}%
\pgfpathlineto{\pgfqpoint{4.688792in}{1.986366in}}%
\pgfpathlineto{\pgfqpoint{4.699461in}{2.040887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270261in}{2.175973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.338861in}{2.275187in}}{\pgfqpoint{4.398630in}{2.361629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344186in}{2.331731in}}%
\pgfpathlineto{\pgfqpoint{4.398630in}{2.361629in}}%
\pgfpathlineto{\pgfqpoint{4.389882in}{2.300135in}}%
\pgfpathlineto{\pgfqpoint{4.344186in}{2.331731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928427in}{1.358090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.051949in}{1.482274in}}{\pgfqpoint{5.164519in}{1.595448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105646in}{1.575648in}}%
\pgfpathlineto{\pgfqpoint{5.164519in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{5.145035in}{1.536470in}}%
\pgfpathlineto{\pgfqpoint{5.105646in}{1.575648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893509in}{1.379087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.004835in}{1.740389in}}{\pgfqpoint{5.111589in}{2.086851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068683in}{2.041938in}}%
\pgfpathlineto{\pgfqpoint{5.111589in}{2.086851in}}%
\pgfpathlineto{\pgfqpoint{5.121776in}{2.025579in}}%
\pgfpathlineto{\pgfqpoint{5.068683in}{2.041938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790231in}{1.264361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.745254in}{1.245133in}}{\pgfqpoint{4.714556in}{1.232010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776558in}{1.228306in}}%
\pgfpathlineto{\pgfqpoint{4.714556in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{4.754720in}{1.279390in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{1.228306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787745in}{1.324674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.535670in}{1.408582in}}{\pgfqpoint{4.298329in}{1.487585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342268in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{4.298329in}{1.487585in}}%
\pgfpathlineto{\pgfqpoint{4.359814in}{1.496395in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.443683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692914in}{2.085648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502410in}{1.921997in}}{\pgfqpoint{4.323685in}{1.768464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383927in}{1.783595in}}%
\pgfpathlineto{\pgfqpoint{4.323685in}{1.768464in}}%
\pgfpathlineto{\pgfqpoint{4.347726in}{1.825736in}}%
\pgfpathlineto{\pgfqpoint{4.383927in}{1.783595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830342in}{2.097250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870577in}{2.073051in}}{\pgfqpoint{4.897505in}{2.056855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864213in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{4.897505in}{2.056855in}}%
\pgfpathlineto{\pgfqpoint{4.835580in}{2.061685in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764156in}{2.225887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.783176in}{2.466459in}}{\pgfqpoint{4.800971in}{2.691550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768901in}{2.638356in}}%
\pgfpathlineto{\pgfqpoint{4.800971in}{2.691550in}}%
\pgfpathlineto{\pgfqpoint{4.824284in}{2.633978in}}%
\pgfpathlineto{\pgfqpoint{4.768901in}{2.638356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697491in}{2.201373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.606644in}{2.292710in}}{\pgfqpoint{4.526747in}{2.373037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546231in}{2.314059in}}%
\pgfpathlineto{\pgfqpoint{4.526747in}{2.373037in}}%
\pgfpathlineto{\pgfqpoint{4.585620in}{2.353237in}}%
\pgfpathlineto{\pgfqpoint{4.546231in}{2.314059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842073in}{2.132693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.990477in}{2.117969in}}{\pgfqpoint{5.123429in}{2.104779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070887in}{2.137906in}}%
\pgfpathlineto{\pgfqpoint{5.123429in}{2.104779in}}%
\pgfpathlineto{\pgfqpoint{5.065402in}{2.082622in}}%
\pgfpathlineto{\pgfqpoint{5.070887in}{2.137906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365737in}{1.770360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.120336in}{1.660136in}}{\pgfqpoint{4.889099in}{1.556275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951158in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{4.889099in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{4.928396in}{1.604376in}}%
\pgfpathlineto{\pgfqpoint{4.951158in}{1.553698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425573in}{1.888358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.341551in}{2.282783in}}{\pgfqpoint{5.260763in}{2.662021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245170in}{2.601897in}}%
\pgfpathlineto{\pgfqpoint{5.260763in}{2.662021in}}%
\pgfpathlineto{\pgfqpoint{5.299506in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{5.245170in}{2.601897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749299in}{2.711795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.773841in}{2.515555in}}{\pgfqpoint{4.796456in}{2.334724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817125in}{2.393297in}}%
\pgfpathlineto{\pgfqpoint{4.796456in}{2.334724in}}%
\pgfpathlineto{\pgfqpoint{4.761999in}{2.386403in}}%
\pgfpathlineto{\pgfqpoint{4.817125in}{2.393297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659814in}{2.827853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.416249in}{2.925638in}}{\pgfqpoint{4.187094in}{3.017637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228301in}{2.971161in}}%
\pgfpathlineto{\pgfqpoint{4.187094in}{3.017637in}}%
\pgfpathlineto{\pgfqpoint{4.248999in}{3.022717in}}%
\pgfpathlineto{\pgfqpoint{4.228301in}{2.971161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823554in}{2.790105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.989267in}{2.778268in}}{\pgfqpoint{5.139491in}{2.767536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086056in}{2.799202in}}%
\pgfpathlineto{\pgfqpoint{5.139491in}{2.767536in}}%
\pgfpathlineto{\pgfqpoint{5.082098in}{2.743788in}}%
\pgfpathlineto{\pgfqpoint{5.086056in}{2.799202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744861in}{2.711316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.779778in}{2.226660in}}{\pgfqpoint{4.813580in}{1.757492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837294in}{1.814900in}}%
\pgfpathlineto{\pgfqpoint{4.813580in}{1.757492in}}%
\pgfpathlineto{\pgfqpoint{4.781882in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{4.837294in}{1.814900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851579in}{2.318504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.858190in}{2.305185in}}{\pgfqpoint{4.857898in}{2.305775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858077in}{2.367887in}}%
\pgfpathlineto{\pgfqpoint{4.857898in}{2.305775in}}%
\pgfpathlineto{\pgfqpoint{4.808315in}{2.343186in}}%
\pgfpathlineto{\pgfqpoint{4.858077in}{2.367887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814577in}{2.309649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817286in}{2.025923in}}{\pgfqpoint{4.819847in}{1.757724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847093in}{1.813542in}}%
\pgfpathlineto{\pgfqpoint{4.819847in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{4.791540in}{1.813011in}}%
\pgfpathlineto{\pgfqpoint{4.847093in}{1.813542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784882in}{2.474675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.754822in}{2.557926in}}{\pgfqpoint{4.730036in}{2.626571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722777in}{2.564884in}}%
\pgfpathlineto{\pgfqpoint{4.730036in}{2.626571in}}%
\pgfpathlineto{\pgfqpoint{4.775030in}{2.583751in}}%
\pgfpathlineto{\pgfqpoint{4.722777in}{2.564884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856400in}{2.321085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.024608in}{2.030726in}}{\pgfqpoint{5.185032in}{1.753803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181220in}{1.815799in}}%
\pgfpathlineto{\pgfqpoint{5.185032in}{1.753803in}}%
\pgfpathlineto{\pgfqpoint{5.133148in}{1.787951in}}%
\pgfpathlineto{\pgfqpoint{5.181220in}{1.815799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735143in}{2.427011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453368in}{2.542882in}}{\pgfqpoint{4.185954in}{2.652847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226770in}{2.606028in}}%
\pgfpathlineto{\pgfqpoint{4.185954in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{4.247899in}{2.657409in}}%
\pgfpathlineto{\pgfqpoint{4.226770in}{2.606028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830800in}{2.311352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861118in}{2.163055in}}{\pgfqpoint{4.888325in}{2.029971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904413in}{2.089964in}}%
\pgfpathlineto{\pgfqpoint{4.888325in}{2.029971in}}%
\pgfpathlineto{\pgfqpoint{4.849983in}{2.078837in}}%
\pgfpathlineto{\pgfqpoint{4.904413in}{2.089964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812599in}{2.479691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809361in}{2.715734in}}{\pgfqpoint{4.806336in}{2.936250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779323in}{2.880319in}}%
\pgfpathlineto{\pgfqpoint{4.806336in}{2.936250in}}%
\pgfpathlineto{\pgfqpoint{4.834873in}{2.881081in}}%
\pgfpathlineto{\pgfqpoint{4.779323in}{2.880319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829663in}{2.332680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.021188in}{2.366167in}}{\pgfqpoint{5.197417in}{2.396980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137908in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{5.197417in}{2.396980in}}%
\pgfpathlineto{\pgfqpoint{5.147476in}{2.360048in}}%
\pgfpathlineto{\pgfqpoint{5.137908in}{2.414774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781870in}{2.395099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791677in}{2.416101in}}{\pgfqpoint{4.794915in}{2.423033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746239in}{2.384450in}}%
\pgfpathlineto{\pgfqpoint{4.794915in}{2.423033in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{2.360943in}}%
\pgfpathlineto{\pgfqpoint{4.746239in}{2.384450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754573in}{2.233395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.775796in}{2.026823in}}{\pgfqpoint{4.795432in}{1.835698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817387in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{4.762122in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{4.817387in}{1.893802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672030in}{2.360224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.419395in}{2.504570in}}{\pgfqpoint{4.180242in}{2.641212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214699in}{2.589533in}}%
\pgfpathlineto{\pgfqpoint{4.180242in}{2.641212in}}%
\pgfpathlineto{\pgfqpoint{4.242260in}{2.637770in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{2.589533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763488in}{2.234849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.860597in}{1.776159in}}{\pgfqpoint{4.954490in}{1.332661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970159in}{1.392765in}}%
\pgfpathlineto{\pgfqpoint{4.954490in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{4.915808in}{1.381259in}}%
\pgfpathlineto{\pgfqpoint{4.970159in}{1.392765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714669in}{2.397131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.592563in}{2.706622in}}{\pgfqpoint{4.476155in}{3.001667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470705in}{2.939794in}}%
\pgfpathlineto{\pgfqpoint{4.476155in}{3.001667in}}%
\pgfpathlineto{\pgfqpoint{4.522384in}{2.960183in}}%
\pgfpathlineto{\pgfqpoint{4.470705in}{2.939794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822572in}{2.281336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.867940in}{2.259630in}}{\pgfqpoint{4.899301in}{2.244626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861174in}{2.293661in}}%
\pgfpathlineto{\pgfqpoint{4.899301in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{4.837197in}{2.243546in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.293661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757323in}{1.370887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.874418in}{1.127046in}}{\pgfqpoint{4.984791in}{0.897204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985782in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{4.984791in}{0.897204in}}%
\pgfpathlineto{\pgfqpoint{4.935701in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{4.985782in}{0.959309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682675in}{1.523696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500872in}{1.889605in}}{\pgfqpoint{4.325978in}{2.241609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325822in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{2.241609in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{2.204216in}}%
\pgfpathlineto{\pgfqpoint{4.325822in}{2.179496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691398in}{1.527423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.676649in}{1.567885in}}{\pgfqpoint{4.667219in}{1.593757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660146in}{1.532048in}}%
\pgfpathlineto{\pgfqpoint{4.667219in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{4.660146in}{1.532048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941608in}{1.536416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905710in}{1.518985in}}{\pgfqpoint{4.883780in}{1.508337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945889in}{1.507615in}}%
\pgfpathlineto{\pgfqpoint{4.883780in}{1.508337in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{4.945889in}{1.507615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933426in}{1.565706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.729168in}{1.546757in}}{\pgfqpoint{4.540372in}{1.529243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598256in}{1.506716in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{1.529243in}}%
\pgfpathlineto{\pgfqpoint{4.593124in}{1.562034in}}%
\pgfpathlineto{\pgfqpoint{4.598256in}{1.506716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033390in}{1.657203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.106596in}{2.057954in}}{\pgfqpoint{5.177010in}{2.443429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139702in}{2.393770in}}%
\pgfpathlineto{\pgfqpoint{5.177010in}{2.443429in}}%
\pgfpathlineto{\pgfqpoint{5.194353in}{2.383787in}}%
\pgfpathlineto{\pgfqpoint{5.139702in}{2.393770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984840in}{1.495256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910499in}{1.320294in}}{\pgfqpoint{4.842231in}{1.159624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889522in}{1.199893in}}%
\pgfpathlineto{\pgfqpoint{4.842231in}{1.159624in}}%
\pgfpathlineto{\pgfqpoint{4.838391in}{1.221618in}}%
\pgfpathlineto{\pgfqpoint{4.889522in}{1.199893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096299in}{1.607091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.126791in}{1.620166in}}{\pgfqpoint{5.143010in}{1.627122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081004in}{1.630756in}}%
\pgfpathlineto{\pgfqpoint{5.143010in}{1.627122in}}%
\pgfpathlineto{\pgfqpoint{5.102899in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{5.081004in}{1.630756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953772in}{1.629229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869299in}{1.702314in}}{\pgfqpoint{4.796569in}{1.765239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820407in}{1.707883in}}%
\pgfpathlineto{\pgfqpoint{4.796569in}{1.765239in}}%
\pgfpathlineto{\pgfqpoint{4.856757in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{4.820407in}{1.707883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007472in}{1.489193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.996717in}{1.403909in}}{\pgfqpoint{4.987905in}{1.334032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022415in}{1.385676in}}%
\pgfpathlineto{\pgfqpoint{4.987905in}{1.334032in}}%
\pgfpathlineto{\pgfqpoint{4.967296in}{1.392627in}}%
\pgfpathlineto{\pgfqpoint{5.022415in}{1.385676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167247in}{2.715964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.038650in}{2.637271in}}{\pgfqpoint{4.923299in}{2.566683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985185in}{2.571987in}}%
\pgfpathlineto{\pgfqpoint{4.923299in}{2.566683in}}%
\pgfpathlineto{\pgfqpoint{4.956187in}{2.619375in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{2.571987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175569in}{2.704654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904063in}{2.469185in}}{\pgfqpoint{4.644287in}{2.243891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704457in}{2.259305in}}%
\pgfpathlineto{\pgfqpoint{4.644287in}{2.243891in}}%
\pgfpathlineto{\pgfqpoint{4.668058in}{2.301275in}}%
\pgfpathlineto{\pgfqpoint{4.704457in}{2.259305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651557in}{2.027847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.645994in}{2.066968in}}{\pgfqpoint{4.642616in}{2.090716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622938in}{2.031803in}}%
\pgfpathlineto{\pgfqpoint{4.642616in}{2.090716in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{4.622938in}{2.031803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607255in}{1.879862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356691in}{1.595820in}}{\pgfqpoint{4.116399in}{1.323423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173981in}{1.346709in}}%
\pgfpathlineto{\pgfqpoint{4.116399in}{1.323423in}}%
\pgfpathlineto{\pgfqpoint{4.132319in}{1.383461in}}%
\pgfpathlineto{\pgfqpoint{4.173981in}{1.346709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679477in}{2.027229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.707977in}{2.176596in}}{\pgfqpoint{4.733566in}{2.310709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695868in}{2.261345in}}%
\pgfpathlineto{\pgfqpoint{4.733566in}{2.310709in}}%
\pgfpathlineto{\pgfqpoint{4.750439in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{4.695868in}{2.261345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712580in}{2.013170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.951683in}{2.352030in}}{\pgfqpoint{5.181834in}{2.678202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127108in}{2.648824in}}%
\pgfpathlineto{\pgfqpoint{5.181834in}{2.678202in}}%
\pgfpathlineto{\pgfqpoint{5.172501in}{2.616794in}}%
\pgfpathlineto{\pgfqpoint{5.127108in}{2.648824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168701in}{2.159880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959688in}{2.408006in}}{\pgfqpoint{4.760679in}{2.644257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775226in}{2.583872in}}%
\pgfpathlineto{\pgfqpoint{4.760679in}{2.644257in}}%
\pgfpathlineto{\pgfqpoint{4.817716in}{2.619663in}}%
\pgfpathlineto{\pgfqpoint{4.775226in}{2.583872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141352in}{2.072677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943489in}{2.019250in}}{\pgfqpoint{4.760618in}{1.969872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821494in}{1.957537in}}%
\pgfpathlineto{\pgfqpoint{4.760618in}{1.969872in}}%
\pgfpathlineto{\pgfqpoint{4.807012in}{2.011171in}}%
\pgfpathlineto{\pgfqpoint{4.821494in}{1.957537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225564in}{2.179870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231645in}{2.427621in}}{\pgfqpoint{5.237345in}{2.659848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208212in}{2.604990in}}%
\pgfpathlineto{\pgfqpoint{5.237345in}{2.659848in}}%
\pgfpathlineto{\pgfqpoint{5.263751in}{2.603627in}}%
\pgfpathlineto{\pgfqpoint{5.208212in}{2.604990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784183in}{1.473135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.790754in}{1.494095in}}{\pgfqpoint{4.792680in}{1.500237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749554in}{1.455536in}}%
\pgfpathlineto{\pgfqpoint{4.792680in}{1.500237in}}%
\pgfpathlineto{\pgfqpoint{4.802565in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{4.749554in}{1.455536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733717in}{1.473239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.670436in}{1.678792in}}{\pgfqpoint{4.611723in}{1.869504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601521in}{1.808234in}}%
\pgfpathlineto{\pgfqpoint{4.611723in}{1.869504in}}%
\pgfpathlineto{\pgfqpoint{4.654617in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{4.601521in}{1.808234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731977in}{1.472653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.630779in}{1.777769in}}{\pgfqpoint{4.534469in}{2.068146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525593in}{2.006671in}}%
\pgfpathlineto{\pgfqpoint{4.534469in}{2.068146in}}%
\pgfpathlineto{\pgfqpoint{4.578324in}{2.024160in}}%
\pgfpathlineto{\pgfqpoint{4.525593in}{2.006671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831562in}{1.435932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.101004in}{1.598577in}}{\pgfqpoint{5.357151in}{1.753197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295234in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{5.357151in}{1.753197in}}%
\pgfpathlineto{\pgfqpoint{5.323944in}{1.700706in}}%
\pgfpathlineto{\pgfqpoint{5.295234in}{1.748268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678439in}{1.363970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474609in}{1.292891in}}{\pgfqpoint{4.285440in}{1.226924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347044in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{4.285440in}{1.226924in}}%
\pgfpathlineto{\pgfqpoint{4.328751in}{1.271446in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{1.218989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513510in}{1.983784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.547444in}{1.974707in}}{\pgfqpoint{4.566377in}{1.969643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519886in}{2.010833in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{1.969643in}}%
\pgfpathlineto{\pgfqpoint{4.505531in}{1.957164in}}%
\pgfpathlineto{\pgfqpoint{4.519886in}{2.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468155in}{2.082407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.620111in}{2.398777in}}{\pgfqpoint{4.765344in}{2.701150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716252in}{2.663098in}}%
\pgfpathlineto{\pgfqpoint{4.765344in}{2.701150in}}%
\pgfpathlineto{\pgfqpoint{4.766330in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{4.716252in}{2.663098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395774in}{2.082985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356293in}{2.168703in}}{\pgfqpoint{4.323308in}{2.240316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321319in}{2.178235in}}%
\pgfpathlineto{\pgfqpoint{4.323308in}{2.240316in}}%
\pgfpathlineto{\pgfqpoint{4.371780in}{2.201477in}}%
\pgfpathlineto{\pgfqpoint{4.321319in}{2.178235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476906in}{1.933942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532056in}{1.847011in}}{\pgfqpoint{4.578888in}{1.773192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572583in}{1.834984in}}%
\pgfpathlineto{\pgfqpoint{4.578888in}{1.773192in}}%
\pgfpathlineto{\pgfqpoint{4.525671in}{1.805223in}}%
\pgfpathlineto{\pgfqpoint{4.572583in}{1.834984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471367in}{1.930724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.595030in}{1.698884in}}{\pgfqpoint{4.711385in}{1.480744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709748in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{4.711385in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{4.660730in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{4.709748in}{1.542835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321084in}{2.197806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505994in}{2.139627in}}{\pgfqpoint{3.676092in}{2.086109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631434in}{2.129280in}}%
\pgfpathlineto{\pgfqpoint{3.676092in}{2.086109in}}%
\pgfpathlineto{\pgfqpoint{3.614760in}{2.076286in}}%
\pgfpathlineto{\pgfqpoint{3.631434in}{2.129280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019160in}{1.307145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.105386in}{1.450508in}}{\pgfqpoint{5.183609in}{1.580563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131171in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{5.183609in}{1.580563in}}%
\pgfpathlineto{\pgfqpoint{5.178779in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{1.547272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936777in}{1.310074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.739062in}{1.698948in}}{\pgfqpoint{4.548384in}{2.073980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548802in}{2.011868in}}%
\pgfpathlineto{\pgfqpoint{4.548384in}{2.073980in}}%
\pgfpathlineto{\pgfqpoint{4.598324in}{2.037047in}}%
\pgfpathlineto{\pgfqpoint{4.548802in}{2.011868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942048in}{2.279246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.908435in}{1.830921in}}{\pgfqpoint{4.875982in}{1.398082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907836in}{1.451405in}}%
\pgfpathlineto{\pgfqpoint{4.875982in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.852436in}{1.455559in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{1.451405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956731in}{2.279437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966062in}{2.184548in}}{\pgfqpoint{4.973873in}{2.105112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996081in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{4.973873in}{2.105112in}}%
\pgfpathlineto{\pgfqpoint{4.940792in}{2.157683in}}%
\pgfpathlineto{\pgfqpoint{4.996081in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922038in}{2.444934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.878651in}{2.577964in}}{\pgfqpoint{4.840079in}{2.696231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830896in}{2.634800in}}%
\pgfpathlineto{\pgfqpoint{4.840079in}{2.696231in}}%
\pgfpathlineto{\pgfqpoint{4.883714in}{2.652026in}}%
\pgfpathlineto{\pgfqpoint{4.830896in}{2.634800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863799in}{2.355307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.717612in}{2.340153in}}{\pgfqpoint{4.586869in}{2.326600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644993in}{2.304699in}}%
\pgfpathlineto{\pgfqpoint{4.586869in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{4.639265in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{4.644993in}{2.304699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930678in}{2.447226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876684in}{2.700442in}}{\pgfqpoint{4.825928in}{2.938472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810347in}{2.878345in}}%
\pgfpathlineto{\pgfqpoint{4.825928in}{2.938472in}}%
\pgfpathlineto{\pgfqpoint{4.864681in}{2.889931in}}%
\pgfpathlineto{\pgfqpoint{4.810347in}{2.878345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717861in}{2.655325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516331in}{2.997836in}}{\pgfqpoint{4.322676in}{3.326964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326909in}{3.264996in}}%
\pgfpathlineto{\pgfqpoint{4.322676in}{3.326964in}}%
\pgfpathlineto{\pgfqpoint{4.374791in}{3.293169in}}%
\pgfpathlineto{\pgfqpoint{4.326909in}{3.264996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757379in}{2.666969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.741621in}{3.036481in}}{\pgfqpoint{4.726525in}{3.390478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701139in}{3.333789in}}%
\pgfpathlineto{\pgfqpoint{4.726525in}{3.390478in}}%
\pgfpathlineto{\pgfqpoint{4.756644in}{3.336157in}}%
\pgfpathlineto{\pgfqpoint{4.701139in}{3.333789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788984in}{2.501669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.960424in}{2.009467in}}{\pgfqpoint{5.126756in}{1.531929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134714in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{5.126756in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{5.082250in}{1.575256in}}%
\pgfpathlineto{\pgfqpoint{5.134714in}{1.593530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831312in}{2.534215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.045427in}{2.388681in}}{\pgfqpoint{5.246700in}{2.251877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216368in}{2.306080in}}%
\pgfpathlineto{\pgfqpoint{5.246700in}{2.251877in}}%
\pgfpathlineto{\pgfqpoint{5.185138in}{2.260133in}}%
\pgfpathlineto{\pgfqpoint{5.216368in}{2.306080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697268in}{2.525732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491458in}{2.344024in}}{\pgfqpoint{4.297288in}{2.172592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357319in}{2.188538in}}%
\pgfpathlineto{\pgfqpoint{4.297288in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{4.320550in}{2.230185in}}%
\pgfpathlineto{\pgfqpoint{4.357319in}{2.188538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545402in}{1.890673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.785101in}{1.858120in}}{\pgfqpoint{5.009412in}{1.827656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958100in}{1.862658in}}%
\pgfpathlineto{\pgfqpoint{5.009412in}{1.827656in}}%
\pgfpathlineto{\pgfqpoint{4.950624in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{4.958100in}{1.862658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425426in}{1.979283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337675in}{2.168933in}}{\pgfqpoint{4.256446in}{2.344490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254565in}{2.282406in}}%
\pgfpathlineto{\pgfqpoint{4.256446in}{2.344490in}}%
\pgfpathlineto{\pgfqpoint{4.304985in}{2.305735in}}%
\pgfpathlineto{\pgfqpoint{4.254565in}{2.282406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483871in}{1.984068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527778in}{2.142297in}}{\pgfqpoint{4.567533in}{2.285562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525912in}{2.239457in}}%
\pgfpathlineto{\pgfqpoint{4.567533in}{2.285562in}}%
\pgfpathlineto{\pgfqpoint{4.579444in}{2.224602in}}%
\pgfpathlineto{\pgfqpoint{4.525912in}{2.239457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085976in}{2.585684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.973809in}{2.443676in}}{\pgfqpoint{4.871266in}{2.313854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927500in}{2.340233in}}%
\pgfpathlineto{\pgfqpoint{4.871266in}{2.313854in}}%
\pgfpathlineto{\pgfqpoint{4.883903in}{2.374668in}}%
\pgfpathlineto{\pgfqpoint{4.927500in}{2.340233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196829in}{2.714485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.218321in}{2.737428in}}{\pgfqpoint{5.229196in}{2.749037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170943in}{2.727483in}}%
\pgfpathlineto{\pgfqpoint{5.229196in}{2.749037in}}%
\pgfpathlineto{\pgfqpoint{5.211488in}{2.689502in}}%
\pgfpathlineto{\pgfqpoint{5.170943in}{2.727483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066817in}{2.697919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.788976in}{2.873819in}}{\pgfqpoint{4.524255in}{3.041413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556336in}{2.988226in}}%
\pgfpathlineto{\pgfqpoint{4.524255in}{3.041413in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{3.035165in}}%
\pgfpathlineto{\pgfqpoint{4.556336in}{2.988226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177473in}{2.576729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.186278in}{2.559547in}}{\pgfqpoint{5.188001in}{2.556184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187386in}{2.618293in}}%
\pgfpathlineto{\pgfqpoint{5.188001in}{2.556184in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{2.592958in}}%
\pgfpathlineto{\pgfqpoint{5.187386in}{2.618293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076681in}{1.454886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.978589in}{1.476013in}}{\pgfqpoint{4.895678in}{1.493871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944139in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{4.895678in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{4.955837in}{1.509328in}}%
\pgfpathlineto{\pgfqpoint{4.944139in}{1.455018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153584in}{1.521776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128083in}{1.868056in}}{\pgfqpoint{5.103723in}{2.198850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080101in}{2.141405in}}%
\pgfpathlineto{\pgfqpoint{5.103723in}{2.198850in}}%
\pgfpathlineto{\pgfqpoint{5.135506in}{2.145485in}}%
\pgfpathlineto{\pgfqpoint{5.080101in}{2.141405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083042in}{1.473585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896288in}{1.562620in}}{\pgfqpoint{4.723551in}{1.644973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761745in}{1.595991in}}%
\pgfpathlineto{\pgfqpoint{4.723551in}{1.644973in}}%
\pgfpathlineto{\pgfqpoint{4.785653in}{1.646139in}}%
\pgfpathlineto{\pgfqpoint{4.761745in}{1.595991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888725in}{1.418627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.949066in}{1.154046in}}{\pgfqpoint{5.005956in}{0.904604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020685in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{5.005956in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{4.966520in}{0.952592in}}%
\pgfpathlineto{\pgfqpoint{5.020685in}{0.964946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824984in}{1.573870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.725960in}{1.733612in}}{\pgfqpoint{4.635117in}{1.880157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640779in}{1.818302in}}%
\pgfpathlineto{\pgfqpoint{4.635117in}{1.880157in}}%
\pgfpathlineto{\pgfqpoint{4.687998in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{4.640779in}{1.818302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842561in}{1.582146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.695471in}{2.017150in}}{\pgfqpoint{4.553355in}{2.437445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544837in}{2.375919in}}%
\pgfpathlineto{\pgfqpoint{4.553355in}{2.437445in}}%
\pgfpathlineto{\pgfqpoint{4.597465in}{2.393714in}}%
\pgfpathlineto{\pgfqpoint{4.544837in}{2.375919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497510in}{1.367727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314770in}{1.318855in}}{\pgfqpoint{4.147031in}{1.273994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207877in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{4.147031in}{1.273994in}}%
\pgfpathlineto{\pgfqpoint{4.193524in}{1.315182in}}%
\pgfpathlineto{\pgfqpoint{4.207877in}{1.261513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621697in}{1.463665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838008in}{1.844411in}}{\pgfqpoint{5.046648in}{2.211656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995053in}{2.177073in}}%
\pgfpathlineto{\pgfqpoint{5.046648in}{2.211656in}}%
\pgfpathlineto{\pgfqpoint{5.043357in}{2.149630in}}%
\pgfpathlineto{\pgfqpoint{4.995053in}{2.177073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636634in}{1.452880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.700247in}{1.523442in}}{\pgfqpoint{4.753463in}{1.582470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695632in}{1.559807in}}%
\pgfpathlineto{\pgfqpoint{4.753463in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{4.736895in}{1.522608in}}%
\pgfpathlineto{\pgfqpoint{4.695632in}{1.559807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664704in}{1.390780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.669181in}{1.390836in}}{\pgfqpoint{4.658130in}{1.390696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602227in}{1.417768in}}%
\pgfpathlineto{\pgfqpoint{4.658130in}{1.390696in}}%
\pgfpathlineto{\pgfqpoint{4.602931in}{1.362217in}}%
\pgfpathlineto{\pgfqpoint{4.602227in}{1.417768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448171in}{1.883668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.559960in}{2.261650in}}{\pgfqpoint{4.667346in}{2.624743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624953in}{2.579346in}}%
\pgfpathlineto{\pgfqpoint{4.667346in}{2.624743in}}%
\pgfpathlineto{\pgfqpoint{4.678227in}{2.563590in}}%
\pgfpathlineto{\pgfqpoint{4.624953in}{2.579346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498734in}{1.761387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528432in}{1.745183in}}{\pgfqpoint{4.544499in}{1.736416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509036in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{4.544499in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{4.482426in}{1.738642in}}%
\pgfpathlineto{\pgfqpoint{4.509036in}{1.787410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222925in}{1.602036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.225131in}{1.611136in}}{\pgfqpoint{4.223679in}{1.605145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183596in}{1.557696in}}%
\pgfpathlineto{\pgfqpoint{4.223679in}{1.605145in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.544609in}}%
\pgfpathlineto{\pgfqpoint{4.183596in}{1.557696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161102in}{1.445259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126377in}{1.383679in}}{\pgfqpoint{4.099280in}{1.335625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150764in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{4.099280in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{4.102372in}{1.397661in}}%
\pgfpathlineto{\pgfqpoint{4.150764in}{1.370373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225324in}{1.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329357in}{1.981863in}}{\pgfqpoint{4.429294in}{2.347332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387846in}{2.301070in}}%
\pgfpathlineto{\pgfqpoint{4.429294in}{2.347332in}}%
\pgfpathlineto{\pgfqpoint{4.441434in}{2.286417in}}%
\pgfpathlineto{\pgfqpoint{4.387846in}{2.301070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280869in}{1.485332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460192in}{1.407095in}}{\pgfqpoint{4.625283in}{1.335068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585471in}{1.382744in}}%
\pgfpathlineto{\pgfqpoint{4.625283in}{1.335068in}}%
\pgfpathlineto{\pgfqpoint{4.563255in}{1.331823in}}%
\pgfpathlineto{\pgfqpoint{4.585471in}{1.382744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943973in}{2.099259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.069833in}{1.934844in}}{\pgfqpoint{4.186253in}{1.782759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174541in}{1.843758in}}%
\pgfpathlineto{\pgfqpoint{4.186253in}{1.782759in}}%
\pgfpathlineto{\pgfqpoint{4.130427in}{1.809989in}}%
\pgfpathlineto{\pgfqpoint{4.174541in}{1.843758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977161in}{2.160998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163594in}{2.148290in}}{\pgfqpoint{4.334534in}{2.136638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280996in}{2.168130in}}%
\pgfpathlineto{\pgfqpoint{4.334534in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{4.277218in}{2.112703in}}%
\pgfpathlineto{\pgfqpoint{4.280996in}{2.168130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383879in}{3.030636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266077in}{2.893167in}}{\pgfqpoint{4.158380in}{2.767489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215622in}{2.791600in}}%
\pgfpathlineto{\pgfqpoint{4.158380in}{2.767489in}}%
\pgfpathlineto{\pgfqpoint{4.173437in}{2.827750in}}%
\pgfpathlineto{\pgfqpoint{4.215622in}{2.791600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422003in}{3.011956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360228in}{2.713444in}}{\pgfqpoint{4.301599in}{2.430138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340059in}{2.478911in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{2.430138in}}%
\pgfpathlineto{\pgfqpoint{4.285656in}{2.490170in}}%
\pgfpathlineto{\pgfqpoint{4.340059in}{2.478911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510047in}{3.048098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.707429in}{2.916695in}}{\pgfqpoint{4.891885in}{2.793898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861034in}{2.847807in}}%
\pgfpathlineto{\pgfqpoint{4.891885in}{2.793898in}}%
\pgfpathlineto{\pgfqpoint{4.830247in}{2.801562in}}%
\pgfpathlineto{\pgfqpoint{4.861034in}{2.847807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324583in}{2.423867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.111623in}{2.411699in}}{\pgfqpoint{4.914165in}{2.400417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971215in}{2.375854in}}%
\pgfpathlineto{\pgfqpoint{4.914165in}{2.400417in}}%
\pgfpathlineto{\pgfqpoint{4.968046in}{2.431319in}}%
\pgfpathlineto{\pgfqpoint{4.971215in}{2.375854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336720in}{2.472711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.109197in}{2.610271in}}{\pgfqpoint{4.894963in}{2.739798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928132in}{2.687283in}}%
\pgfpathlineto{\pgfqpoint{4.894963in}{2.739798in}}%
\pgfpathlineto{\pgfqpoint{4.956876in}{2.734825in}}%
\pgfpathlineto{\pgfqpoint{4.928132in}{2.687283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067715in}{2.225796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.946806in}{2.296262in}}{\pgfqpoint{4.839314in}{2.358909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873326in}{2.306936in}}%
\pgfpathlineto{\pgfqpoint{4.839314in}{2.358909in}}%
\pgfpathlineto{\pgfqpoint{4.901300in}{2.354935in}}%
\pgfpathlineto{\pgfqpoint{4.873326in}{2.306936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126116in}{2.099295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.076053in}{1.821671in}}{\pgfqpoint{5.028746in}{1.559329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065942in}{1.609073in}}%
\pgfpathlineto{\pgfqpoint{5.028746in}{1.559329in}}%
\pgfpathlineto{\pgfqpoint{5.011268in}{1.618932in}}%
\pgfpathlineto{\pgfqpoint{5.065942in}{1.609073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061278in}{2.212134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.867818in}{2.282735in}}{\pgfqpoint{4.688946in}{2.348012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731612in}{2.302872in}}%
\pgfpathlineto{\pgfqpoint{4.688946in}{2.348012in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{2.355060in}}%
\pgfpathlineto{\pgfqpoint{4.731612in}{2.302872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137235in}{2.267919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.129669in}{2.429824in}}{\pgfqpoint{5.122828in}{2.576218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097674in}{2.519426in}}%
\pgfpathlineto{\pgfqpoint{5.122828in}{2.576218in}}%
\pgfpathlineto{\pgfqpoint{5.153169in}{2.522019in}}%
\pgfpathlineto{\pgfqpoint{5.097674in}{2.519426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782399in}{2.954830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771854in}{2.916500in}}{\pgfqpoint{4.765428in}{2.893142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806947in}{2.939339in}}%
\pgfpathlineto{\pgfqpoint{4.765428in}{2.893142in}}%
\pgfpathlineto{\pgfqpoint{4.753382in}{2.954075in}}%
\pgfpathlineto{\pgfqpoint{4.806947in}{2.939339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780288in}{2.955411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.633045in}{2.469475in}}{\pgfqpoint{4.490304in}{1.998399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532999in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{4.490304in}{1.998399in}}%
\pgfpathlineto{\pgfqpoint{4.479831in}{2.059623in}}%
\pgfpathlineto{\pgfqpoint{4.532999in}{2.043512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986593in}{2.706650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.932303in}{2.146414in}}{\pgfqpoint{4.879510in}{1.601634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912517in}{1.654251in}}%
\pgfpathlineto{\pgfqpoint{4.879510in}{1.601634in}}%
\pgfpathlineto{\pgfqpoint{4.857220in}{1.659610in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{1.654251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920165in}{2.832142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.716995in}{2.943288in}}{\pgfqpoint{4.527448in}{3.046981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562856in}{2.995948in}}%
\pgfpathlineto{\pgfqpoint{4.527448in}{3.046981in}}%
\pgfpathlineto{\pgfqpoint{4.589519in}{3.044687in}}%
\pgfpathlineto{\pgfqpoint{4.562856in}{2.995948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033572in}{2.685619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.906996in}{2.698952in}}{\pgfqpoint{4.795863in}{2.710659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848203in}{2.677214in}}%
\pgfpathlineto{\pgfqpoint{4.795863in}{2.710659in}}%
\pgfpathlineto{\pgfqpoint{4.854023in}{2.732464in}}%
\pgfpathlineto{\pgfqpoint{4.848203in}{2.677214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044507in}{2.634070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.977800in}{2.595435in}}{\pgfqpoint{4.924529in}{2.564583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986526in}{2.568389in}}%
\pgfpathlineto{\pgfqpoint{4.924529in}{2.564583in}}%
\pgfpathlineto{\pgfqpoint{4.958682in}{2.616464in}}%
\pgfpathlineto{\pgfqpoint{4.986526in}{2.568389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094314in}{2.595037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969467in}{2.166933in}}{\pgfqpoint{4.848968in}{1.753736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891189in}{1.799293in}}%
\pgfpathlineto{\pgfqpoint{4.848968in}{1.753736in}}%
\pgfpathlineto{\pgfqpoint{4.837855in}{1.814846in}}%
\pgfpathlineto{\pgfqpoint{4.891189in}{1.799293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160421in}{2.602879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.177752in}{2.572622in}}{\pgfqpoint{5.187365in}{2.555839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183857in}{2.617852in}}%
\pgfpathlineto{\pgfqpoint{5.187365in}{2.555839in}}%
\pgfpathlineto{\pgfqpoint{5.135649in}{2.590240in}}%
\pgfpathlineto{\pgfqpoint{5.183857in}{2.617852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998484in}{1.544440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.968631in}{1.746866in}}{\pgfqpoint{4.941043in}{1.933930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921668in}{1.874916in}}%
\pgfpathlineto{\pgfqpoint{4.941043in}{1.933930in}}%
\pgfpathlineto{\pgfqpoint{4.976629in}{1.883022in}}%
\pgfpathlineto{\pgfqpoint{4.921668in}{1.874916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006653in}{1.545255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.997304in}{1.732659in}}{\pgfqpoint{4.988728in}{1.904554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963753in}{1.847683in}}%
\pgfpathlineto{\pgfqpoint{4.988728in}{1.904554in}}%
\pgfpathlineto{\pgfqpoint{5.019240in}{1.850452in}}%
\pgfpathlineto{\pgfqpoint{4.963753in}{1.847683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985526in}{1.541476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929124in}{1.721957in}}{\pgfqpoint{4.877353in}{1.887616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867411in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{4.877353in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{4.920438in}{1.842875in}}%
\pgfpathlineto{\pgfqpoint{4.867411in}{1.826304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077371in}{1.513338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.227086in}{1.632750in}}{\pgfqpoint{5.364662in}{1.742480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303908in}{1.729555in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{1.742480in}}%
\pgfpathlineto{\pgfqpoint{5.338550in}{1.686122in}}%
\pgfpathlineto{\pgfqpoint{5.303908in}{1.729555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926942in}{1.446558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.665455in}{1.403713in}}{\pgfqpoint{4.419292in}{1.363379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478608in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{4.419292in}{1.363379in}}%
\pgfpathlineto{\pgfqpoint{4.469625in}{1.399774in}}%
\pgfpathlineto{\pgfqpoint{4.478608in}{1.344950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753058in}{2.503548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525810in}{2.474974in}}{\pgfqpoint{4.313969in}{2.448337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372556in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{4.313969in}{2.448337in}}%
\pgfpathlineto{\pgfqpoint{4.365625in}{2.482828in}}%
\pgfpathlineto{\pgfqpoint{4.372556in}{2.427707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902916in}{2.459799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966914in}{2.406635in}}{\pgfqpoint{5.018968in}{2.363394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993983in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{5.018968in}{2.363394in}}%
\pgfpathlineto{\pgfqpoint{4.958484in}{2.377526in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{2.420261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921016in}{2.498024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.004161in}{2.481962in}}{\pgfqpoint{5.072059in}{2.468846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022781in}{2.506657in}}%
\pgfpathlineto{\pgfqpoint{5.072059in}{2.468846in}}%
\pgfpathlineto{\pgfqpoint{5.012243in}{2.452110in}}%
\pgfpathlineto{\pgfqpoint{5.022781in}{2.506657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762680in}{2.473646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715956in}{2.448334in}}{\pgfqpoint{4.682886in}{2.430420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744965in}{2.432458in}}%
\pgfpathlineto{\pgfqpoint{4.682886in}{2.430420in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{2.481306in}}%
\pgfpathlineto{\pgfqpoint{4.744965in}{2.432458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835819in}{2.429138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829140in}{2.085678in}}{\pgfqpoint{4.822763in}{1.757743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851616in}{1.812748in}}%
\pgfpathlineto{\pgfqpoint{4.822763in}{1.757743in}}%
\pgfpathlineto{\pgfqpoint{4.796071in}{1.813828in}}%
\pgfpathlineto{\pgfqpoint{4.851616in}{1.812748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059867in}{6.812378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.760466in}{4.604831in}}{\pgfqpoint{4.456368in}{2.412084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466039in}{2.473440in}}%
\pgfpathlineto{\pgfqpoint{4.456368in}{2.412084in}}%
\pgfpathlineto{\pgfqpoint{4.413086in}{2.456634in}}%
\pgfpathlineto{\pgfqpoint{4.466039in}{2.473440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332265in}{1.707888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526524in}{1.719276in}}{\pgfqpoint{4.705282in}{1.729755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648196in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{4.705282in}{1.729755in}}%
\pgfpathlineto{\pgfqpoint{4.651447in}{1.698773in}}%
\pgfpathlineto{\pgfqpoint{4.648196in}{1.754234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321011in}{1.745509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.455456in}{1.823285in}}{\pgfqpoint{4.576460in}{1.893286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514461in}{1.889511in}}%
\pgfpathlineto{\pgfqpoint{4.576460in}{1.893286in}}%
\pgfpathlineto{\pgfqpoint{4.542281in}{1.841422in}}%
\pgfpathlineto{\pgfqpoint{4.514461in}{1.889511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195685in}{1.770437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.069826in}{1.934852in}}{\pgfqpoint{3.953406in}{2.086936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965118in}{2.025938in}}%
\pgfpathlineto{\pgfqpoint{3.953406in}{2.086936in}}%
\pgfpathlineto{\pgfqpoint{4.009232in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{3.965118in}{2.025938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324256in}{1.739278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.390322in}{1.770529in}}{\pgfqpoint{4.442352in}{1.795141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380253in}{1.796495in}}%
\pgfpathlineto{\pgfqpoint{4.442352in}{1.795141in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{1.746275in}}%
\pgfpathlineto{\pgfqpoint{4.380253in}{1.796495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595376in}{2.097361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798322in}{1.492283in}}{\pgfqpoint{4.996331in}{0.901927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005000in}{0.963432in}}%
\pgfpathlineto{\pgfqpoint{4.996331in}{0.901927in}}%
\pgfpathlineto{\pgfqpoint{4.952328in}{0.945765in}}%
\pgfpathlineto{\pgfqpoint{5.005000in}{0.963432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651761in}{2.161723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.662869in}{2.159554in}}{\pgfqpoint{4.658737in}{2.160361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609534in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{4.658737in}{2.160361in}}%
\pgfpathlineto{\pgfqpoint{4.598889in}{2.143743in}}%
\pgfpathlineto{\pgfqpoint{4.609534in}{2.198269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527845in}{2.252826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.331026in}{2.616573in}}{\pgfqpoint{4.141598in}{2.966662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143605in}{2.904582in}}%
\pgfpathlineto{\pgfqpoint{4.141598in}{2.966662in}}%
\pgfpathlineto{\pgfqpoint{4.192467in}{2.931020in}}%
\pgfpathlineto{\pgfqpoint{4.143605in}{2.904582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499571in}{2.228060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391251in}{2.306911in}}{\pgfqpoint{4.295485in}{2.376622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324053in}{2.321468in}}%
\pgfpathlineto{\pgfqpoint{4.295485in}{2.376622in}}%
\pgfpathlineto{\pgfqpoint{4.356748in}{2.366384in}}%
\pgfpathlineto{\pgfqpoint{4.324053in}{2.321468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552504in}{2.261571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.522801in}{2.418445in}}{\pgfqpoint{4.495987in}{2.560061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479030in}{2.500308in}}%
\pgfpathlineto{\pgfqpoint{4.495987in}{2.560061in}}%
\pgfpathlineto{\pgfqpoint{4.533615in}{2.510643in}}%
\pgfpathlineto{\pgfqpoint{4.479030in}{2.500308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599352in}{2.257174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.688605in}{2.484903in}}{\pgfqpoint{4.772192in}{2.698174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726057in}{2.656586in}}%
\pgfpathlineto{\pgfqpoint{4.772192in}{2.698174in}}%
\pgfpathlineto{\pgfqpoint{4.777782in}{2.636313in}}%
\pgfpathlineto{\pgfqpoint{4.726057in}{2.656586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725863in}{3.405996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.741621in}{3.036485in}}{\pgfqpoint{4.756717in}{2.682487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782103in}{2.739176in}}%
\pgfpathlineto{\pgfqpoint{4.756717in}{2.682487in}}%
\pgfpathlineto{\pgfqpoint{4.726598in}{2.736809in}}%
\pgfpathlineto{\pgfqpoint{4.782103in}{2.739176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713462in}{3.406358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.699257in}{3.269445in}}{\pgfqpoint{4.686655in}{3.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720017in}{3.200369in}}%
\pgfpathlineto{\pgfqpoint{4.686655in}{3.147977in}}%
\pgfpathlineto{\pgfqpoint{4.664758in}{3.206102in}}%
\pgfpathlineto{\pgfqpoint{4.720017in}{3.200369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974963in}{1.942953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.908655in}{2.128770in}}{\pgfqpoint{4.847565in}{2.299961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840075in}{2.238301in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{2.299961in}}%
\pgfpathlineto{\pgfqpoint{4.892399in}{2.256973in}}%
\pgfpathlineto{\pgfqpoint{4.840075in}{2.238301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947214in}{1.926555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880512in}{2.001964in}}{\pgfqpoint{4.824099in}{2.065742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840100in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{2.065742in}}%
\pgfpathlineto{\pgfqpoint{4.881713in}{2.042533in}}%
\pgfpathlineto{\pgfqpoint{4.840100in}{2.005725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950927in}{1.929702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798997in}{2.122676in}}{\pgfqpoint{4.656673in}{2.303449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669214in}{2.242615in}}%
\pgfpathlineto{\pgfqpoint{4.656673in}{2.303449in}}%
\pgfpathlineto{\pgfqpoint{4.712865in}{2.276981in}}%
\pgfpathlineto{\pgfqpoint{4.669214in}{2.242615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955637in}{1.792579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.862023in}{1.655191in}}{\pgfqpoint{4.777152in}{1.530636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831390in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{4.777152in}{1.530636in}}%
\pgfpathlineto{\pgfqpoint{4.785480in}{1.592188in}}%
\pgfpathlineto{\pgfqpoint{4.831390in}{1.560905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068510in}{1.807936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.119509in}{1.764811in}}{\pgfqpoint{5.158650in}{1.731712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134165in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{5.158650in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{1.746374in}}%
\pgfpathlineto{\pgfqpoint{5.134165in}{1.788795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936232in}{1.914917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.925436in}{1.923264in}}{\pgfqpoint{4.926924in}{1.922114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953884in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{4.926924in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{4.987866in}{1.910108in}}%
\pgfpathlineto{\pgfqpoint{4.953884in}{1.866157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537974in}{2.086178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.650071in}{1.839327in}}{\pgfqpoint{4.755747in}{1.606614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758069in}{1.668683in}}%
\pgfpathlineto{\pgfqpoint{4.755747in}{1.606614in}}%
\pgfpathlineto{\pgfqpoint{4.707485in}{1.645713in}}%
\pgfpathlineto{\pgfqpoint{4.758069in}{1.668683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498133in}{2.248558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484829in}{2.490951in}}{\pgfqpoint{4.472375in}{2.717838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447684in}{2.660844in}}%
\pgfpathlineto{\pgfqpoint{4.472375in}{2.717838in}}%
\pgfpathlineto{\pgfqpoint{4.503156in}{2.663889in}}%
\pgfpathlineto{\pgfqpoint{4.447684in}{2.660844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561521in}{2.225157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.670140in}{2.338914in}}{\pgfqpoint{4.768035in}{2.441441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709579in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{2.441441in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{2.382077in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{2.420443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535648in}{2.242113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.548615in}{2.273081in}}{\pgfqpoint{4.555584in}{2.289725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508504in}{2.249209in}}%
\pgfpathlineto{\pgfqpoint{4.555584in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{4.559749in}{2.227751in}}%
\pgfpathlineto{\pgfqpoint{4.508504in}{2.249209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494564in}{2.078984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471512in}{1.841795in}}{\pgfqpoint{4.449962in}{1.620062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482984in}{1.672670in}}%
\pgfpathlineto{\pgfqpoint{4.449962in}{1.620062in}}%
\pgfpathlineto{\pgfqpoint{4.427689in}{1.678044in}}%
\pgfpathlineto{\pgfqpoint{4.482984in}{1.672670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266399in}{1.232026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.385045in}{1.291741in}}{\pgfqpoint{4.489820in}{1.344476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427707in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.344476in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{1.294687in}}%
\pgfpathlineto{\pgfqpoint{4.427707in}{1.344312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214643in}{1.275347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310897in}{1.599785in}}{\pgfqpoint{4.402735in}{1.909337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360303in}{1.863976in}}%
\pgfpathlineto{\pgfqpoint{4.402735in}{1.909337in}}%
\pgfpathlineto{\pgfqpoint{4.413564in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{4.360303in}{1.863976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015058in}{2.119885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.049554in}{2.007669in}}{\pgfqpoint{5.079487in}{1.910297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089714in}{1.971562in}}%
\pgfpathlineto{\pgfqpoint{5.079487in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{5.036611in}{1.955238in}}%
\pgfpathlineto{\pgfqpoint{5.089714in}{1.971562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920519in}{2.152172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.707029in}{2.001647in}}{\pgfqpoint{4.506229in}{1.860071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567641in}{1.869382in}}%
\pgfpathlineto{\pgfqpoint{4.506229in}{1.860071in}}%
\pgfpathlineto{\pgfqpoint{4.535627in}{1.914786in}}%
\pgfpathlineto{\pgfqpoint{4.567641in}{1.869382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971662in}{2.284260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.897502in}{2.619041in}}{\pgfqpoint{4.826701in}{2.938661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811596in}{2.878413in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.938661in}}%
\pgfpathlineto{\pgfqpoint{4.865836in}{2.890428in}}%
\pgfpathlineto{\pgfqpoint{4.811596in}{2.878413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964802in}{2.120017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905439in}{1.929203in}}{\pgfqpoint{4.850688in}{1.753217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893715in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{4.850688in}{1.753217in}}%
\pgfpathlineto{\pgfqpoint{4.840668in}{1.814517in}}%
\pgfpathlineto{\pgfqpoint{4.893715in}{1.798013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881973in}{2.012223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.858707in}{2.083168in}}{\pgfqpoint{4.840281in}{2.139358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831198in}{2.077913in}}%
\pgfpathlineto{\pgfqpoint{4.840281in}{2.139358in}}%
\pgfpathlineto{\pgfqpoint{4.883987in}{2.095225in}}%
\pgfpathlineto{\pgfqpoint{4.831198in}{2.077913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916970in}{2.016044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.951635in}{2.361352in}}{\pgfqpoint{4.984748in}{2.691210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951560in}{2.638707in}}%
\pgfpathlineto{\pgfqpoint{4.984748in}{2.691210in}}%
\pgfpathlineto{\pgfqpoint{5.006838in}{2.633158in}}%
\pgfpathlineto{\pgfqpoint{4.951560in}{2.638707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823650in}{1.925583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.559476in}{1.907423in}}{\pgfqpoint{4.310794in}{1.890329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368124in}{1.866426in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{1.890329in}}%
\pgfpathlineto{\pgfqpoint{4.364314in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{1.866426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991223in}{1.911884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.175854in}{1.868310in}}{\pgfqpoint{5.345373in}{1.828302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297683in}{1.868098in}}%
\pgfpathlineto{\pgfqpoint{5.345373in}{1.828302in}}%
\pgfpathlineto{\pgfqpoint{5.284922in}{1.814028in}}%
\pgfpathlineto{\pgfqpoint{5.297683in}{1.868098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974593in}{1.877899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.071954in}{1.799097in}}{\pgfqpoint{5.157246in}{1.730064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131538in}{1.786608in}}%
\pgfpathlineto{\pgfqpoint{5.157246in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{5.096587in}{1.743424in}}%
\pgfpathlineto{\pgfqpoint{5.131538in}{1.786608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824458in}{1.944505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.669913in}{1.968587in}}{\pgfqpoint{4.530712in}{1.990278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581328in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{4.530712in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{4.589882in}{2.009171in}}%
\pgfpathlineto{\pgfqpoint{4.581328in}{1.954278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746937in}{1.131112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525132in}{1.384991in}}{\pgfqpoint{4.313543in}{1.627176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329176in}{1.567063in}}%
\pgfpathlineto{\pgfqpoint{4.313543in}{1.627176in}}%
\pgfpathlineto{\pgfqpoint{4.371014in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{4.329176in}{1.567063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852666in}{1.136054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.019190in}{1.366928in}}{\pgfqpoint{5.176630in}{1.585207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121602in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{5.176630in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{5.166660in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{5.121602in}{1.556399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842672in}{1.142257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.906894in}{1.263683in}}{\pgfqpoint{4.963856in}{1.371382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913327in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{4.963856in}{1.371382in}}%
\pgfpathlineto{\pgfqpoint{4.962437in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{4.913327in}{1.335259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510190in}{2.394309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404307in}{2.409149in}}{\pgfqpoint{4.313801in}{2.421833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364964in}{2.386613in}}%
\pgfpathlineto{\pgfqpoint{4.313801in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{4.372674in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{4.364964in}{2.386613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619805in}{2.301339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.732124in}{1.942024in}}{\pgfqpoint{4.839810in}{1.597531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849747in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{4.839810in}{1.597531in}}%
\pgfpathlineto{\pgfqpoint{4.796722in}{1.642268in}}%
\pgfpathlineto{\pgfqpoint{4.849747in}{1.658844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583664in}{2.298155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581382in}{2.280277in}}{\pgfqpoint{4.581066in}{2.277803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615656in}{2.329393in}}%
\pgfpathlineto{\pgfqpoint{4.581066in}{2.277803in}}%
\pgfpathlineto{\pgfqpoint{4.560548in}{2.336429in}}%
\pgfpathlineto{\pgfqpoint{4.615656in}{2.329393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689381in}{2.466677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.614852in}{2.534215in}}{\pgfqpoint{4.551829in}{2.591325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574344in}{2.533436in}}%
\pgfpathlineto{\pgfqpoint{4.551829in}{2.591325in}}%
\pgfpathlineto{\pgfqpoint{4.611649in}{2.574604in}}%
\pgfpathlineto{\pgfqpoint{4.574344in}{2.533436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747739in}{2.324631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.736462in}{2.120305in}}{\pgfqpoint{4.726042in}{1.931483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756838in}{1.985423in}}%
\pgfpathlineto{\pgfqpoint{4.726042in}{1.931483in}}%
\pgfpathlineto{\pgfqpoint{4.701367in}{1.988484in}}%
\pgfpathlineto{\pgfqpoint{4.756838in}{1.985423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668533in}{2.395685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516839in}{2.370618in}}{\pgfqpoint{4.380465in}{2.348082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439806in}{2.329734in}}%
\pgfpathlineto{\pgfqpoint{4.380465in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{4.430749in}{2.384546in}}%
\pgfpathlineto{\pgfqpoint{4.439806in}{2.329734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749607in}{2.324555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.736473in}{1.928529in}}{\pgfqpoint{4.723854in}{1.548023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753458in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{4.723854in}{1.548023in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{1.604468in}}%
\pgfpathlineto{\pgfqpoint{4.753458in}{1.602627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800181in}{2.479870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.864001in}{2.573848in}}{\pgfqpoint{4.919097in}{2.654980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864906in}{2.624626in}}%
\pgfpathlineto{\pgfqpoint{4.919097in}{2.654980in}}%
\pgfpathlineto{\pgfqpoint{4.910866in}{2.593415in}}%
\pgfpathlineto{\pgfqpoint{4.864906in}{2.624626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547765in}{1.691483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440051in}{1.695581in}}{\pgfqpoint{4.347854in}{1.699089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402313in}{1.669219in}}%
\pgfpathlineto{\pgfqpoint{4.347854in}{1.699089in}}%
\pgfpathlineto{\pgfqpoint{4.404425in}{1.724734in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{1.669219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695901in}{1.745224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808241in}{1.846621in}}{\pgfqpoint{4.909054in}{1.937614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849202in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{4.909054in}{1.937614in}}%
\pgfpathlineto{\pgfqpoint{4.886425in}{1.879769in}}%
\pgfpathlineto{\pgfqpoint{4.849202in}{1.921010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642947in}{1.772709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.648156in}{1.815968in}}{\pgfqpoint{4.651508in}{1.843809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617288in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{4.651508in}{1.843809in}}%
\pgfpathlineto{\pgfqpoint{4.672445in}{1.785331in}}%
\pgfpathlineto{\pgfqpoint{4.617288in}{1.791973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668782in}{1.765344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.790598in}{2.026175in}}{\pgfqpoint{4.905843in}{2.272937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857166in}{2.234355in}}%
\pgfpathlineto{\pgfqpoint{4.905843in}{2.272937in}}%
\pgfpathlineto{\pgfqpoint{4.907503in}{2.210846in}}%
\pgfpathlineto{\pgfqpoint{4.857166in}{2.234355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725185in}{1.915971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.736462in}{2.120298in}}{\pgfqpoint{4.746883in}{2.309120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716086in}{2.255179in}}%
\pgfpathlineto{\pgfqpoint{4.746883in}{2.309120in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{2.252118in}}%
\pgfpathlineto{\pgfqpoint{4.716086in}{2.255179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696517in}{1.912680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.598879in}{2.244997in}}{\pgfqpoint{4.505619in}{2.562415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494628in}{2.501282in}}%
\pgfpathlineto{\pgfqpoint{4.505619in}{2.562415in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{2.516942in}}%
\pgfpathlineto{\pgfqpoint{4.494628in}{2.501282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784839in}{1.775388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869312in}{1.702302in}}{\pgfqpoint{4.942042in}{1.639377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918203in}{1.696733in}}%
\pgfpathlineto{\pgfqpoint{4.942042in}{1.639377in}}%
\pgfpathlineto{\pgfqpoint{4.881854in}{1.654720in}}%
\pgfpathlineto{\pgfqpoint{4.918203in}{1.696733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720017in}{1.745996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.718979in}{1.562953in}}{\pgfqpoint{4.718030in}{1.395438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746122in}{1.450835in}}%
\pgfpathlineto{\pgfqpoint{4.718030in}{1.395438in}}%
\pgfpathlineto{\pgfqpoint{4.690568in}{1.451150in}}%
\pgfpathlineto{\pgfqpoint{4.746122in}{1.450835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720504in}{1.745986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720510in}{1.639291in}}{\pgfqpoint{4.720515in}{1.548125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748290in}{1.603682in}}%
\pgfpathlineto{\pgfqpoint{4.720515in}{1.548125in}}%
\pgfpathlineto{\pgfqpoint{4.692734in}{1.603679in}}%
\pgfpathlineto{\pgfqpoint{4.748290in}{1.603682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314090in}{2.253211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371177in}{2.116901in}}{\pgfqpoint{4.422266in}{1.994914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426427in}{2.056887in}}%
\pgfpathlineto{\pgfqpoint{4.422266in}{1.994914in}}%
\pgfpathlineto{\pgfqpoint{4.375184in}{2.035426in}}%
\pgfpathlineto{\pgfqpoint{4.426427in}{2.056887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331939in}{2.399963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543085in}{2.684245in}}{\pgfqpoint{4.744972in}{2.956060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689546in}{2.928024in}}%
\pgfpathlineto{\pgfqpoint{4.744972in}{2.956060in}}%
\pgfpathlineto{\pgfqpoint{4.734146in}{2.894898in}}%
\pgfpathlineto{\pgfqpoint{4.689546in}{2.928024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274463in}{2.246918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235839in}{1.762766in}}{\pgfqpoint{4.198450in}{1.294092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230558in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{4.198450in}{1.294092in}}%
\pgfpathlineto{\pgfqpoint{4.175178in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{4.230558in}{1.347263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934017in}{2.118124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.960584in}{2.412377in}}{\pgfqpoint{4.985756in}{2.691165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953095in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{4.985756in}{2.691165in}}%
\pgfpathlineto{\pgfqpoint{5.008425in}{2.633337in}}%
\pgfpathlineto{\pgfqpoint{4.953095in}{2.638333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862296in}{2.089381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.691100in}{2.238882in}}{\pgfqpoint{4.531600in}{2.378169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555174in}{2.320703in}}%
\pgfpathlineto{\pgfqpoint{4.531600in}{2.378169in}}%
\pgfpathlineto{\pgfqpoint{4.591717in}{2.362549in}}%
\pgfpathlineto{\pgfqpoint{4.555174in}{2.320703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871267in}{1.968642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.779577in}{1.860842in}}{\pgfqpoint{4.697948in}{1.764870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755101in}{1.789192in}}%
\pgfpathlineto{\pgfqpoint{4.697948in}{1.764870in}}%
\pgfpathlineto{\pgfqpoint{4.712783in}{1.825186in}}%
\pgfpathlineto{\pgfqpoint{4.755101in}{1.789192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915589in}{1.949052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.864635in}{1.550246in}}{\pgfqpoint{4.815649in}{1.166843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850244in}{1.218430in}}%
\pgfpathlineto{\pgfqpoint{4.815649in}{1.166843in}}%
\pgfpathlineto{\pgfqpoint{4.795136in}{1.225471in}}%
\pgfpathlineto{\pgfqpoint{4.850244in}{1.218430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969446in}{2.106789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.048616in}{2.241622in}}{\pgfqpoint{5.119924in}{2.363065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067840in}{2.329223in}}%
\pgfpathlineto{\pgfqpoint{5.119924in}{2.363065in}}%
\pgfpathlineto{\pgfqpoint{5.115748in}{2.301093in}}%
\pgfpathlineto{\pgfqpoint{5.067840in}{2.329223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956551in}{2.112932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958212in}{2.117307in}}{\pgfqpoint{4.954362in}{2.107164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908675in}{2.065083in}}%
\pgfpathlineto{\pgfqpoint{4.954362in}{2.107164in}}%
\pgfpathlineto{\pgfqpoint{4.960614in}{2.045367in}}%
\pgfpathlineto{\pgfqpoint{4.908675in}{2.065083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260002in}{1.952544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433577in}{2.194671in}}{\pgfqpoint{4.598105in}{2.424178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543161in}{2.395210in}}%
\pgfpathlineto{\pgfqpoint{4.598105in}{2.424178in}}%
\pgfpathlineto{\pgfqpoint{4.588313in}{2.362842in}}%
\pgfpathlineto{\pgfqpoint{4.543161in}{2.395210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207991in}{1.798448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200453in}{1.538620in}}{\pgfqpoint{4.193365in}{1.294313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222742in}{1.349039in}}%
\pgfpathlineto{\pgfqpoint{4.193365in}{1.294313in}}%
\pgfpathlineto{\pgfqpoint{4.167210in}{1.350650in}}%
\pgfpathlineto{\pgfqpoint{4.222742in}{1.349039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287657in}{1.847752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421606in}{1.785845in}}{\pgfqpoint{4.541459in}{1.730453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502682in}{1.778975in}}%
\pgfpathlineto{\pgfqpoint{4.541459in}{1.730453in}}%
\pgfpathlineto{\pgfqpoint{4.479375in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{4.502682in}{1.778975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109978in}{2.971616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153969in}{2.745451in}}{\pgfqpoint{4.194996in}{2.534528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211655in}{2.594365in}}%
\pgfpathlineto{\pgfqpoint{4.194996in}{2.534528in}}%
\pgfpathlineto{\pgfqpoint{4.157122in}{2.583758in}}%
\pgfpathlineto{\pgfqpoint{4.211655in}{2.594365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115078in}{2.972769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.187478in}{2.693409in}}{\pgfqpoint{4.255983in}{2.429081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268935in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{4.255983in}{2.429081in}}%
\pgfpathlineto{\pgfqpoint{4.215156in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{4.268935in}{2.489828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001964in}{0.887390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.912828in}{1.160786in}}{\pgfqpoint{4.828505in}{1.419419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819317in}{1.357990in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{4.872136in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{4.819317in}{1.357990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009401in}{0.889498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.949059in}{1.154079in}}{\pgfqpoint{4.892170in}{1.403520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877441in}{1.343179in}}%
\pgfpathlineto{\pgfqpoint{4.892170in}{1.403520in}}%
\pgfpathlineto{\pgfqpoint{4.931605in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{4.877441in}{1.343179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596082in}{2.041107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.747573in}{2.026997in}}{\pgfqpoint{4.883603in}{2.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830862in}{2.047138in}}%
\pgfpathlineto{\pgfqpoint{4.883603in}{2.014328in}}%
\pgfpathlineto{\pgfqpoint{4.825710in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{4.830862in}{2.047138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468950in}{1.975293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280649in}{1.648507in}}{\pgfqpoint{4.100100in}{1.335174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151905in}{1.369442in}}%
\pgfpathlineto{\pgfqpoint{4.100100in}{1.335174in}}%
\pgfpathlineto{\pgfqpoint{4.103769in}{1.397179in}}%
\pgfpathlineto{\pgfqpoint{4.151905in}{1.369442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478798in}{2.127565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302572in}{2.552066in}}{\pgfqpoint{4.132299in}{2.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127945in}{2.900265in}}%
\pgfpathlineto{\pgfqpoint{4.132299in}{2.962226in}}%
\pgfpathlineto{\pgfqpoint{4.179255in}{2.921566in}}%
\pgfpathlineto{\pgfqpoint{4.127945in}{2.900265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436875in}{2.007986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360937in}{1.966212in}}{\pgfqpoint{4.298604in}{1.931922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360670in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{4.298604in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{4.333892in}{1.983038in}}%
\pgfpathlineto{\pgfqpoint{4.360670in}{1.934361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593689in}{2.027468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.977355in}{1.927092in}}{\pgfqpoint{5.345998in}{1.830647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299282in}{1.871582in}}%
\pgfpathlineto{\pgfqpoint{5.345998in}{1.830647in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{1.817835in}}%
\pgfpathlineto{\pgfqpoint{5.299282in}{1.871582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564121in}{1.982246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.666105in}{1.853091in}}{\pgfqpoint{4.758465in}{1.736123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745837in}{1.796939in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{4.702236in}{1.762510in}}%
\pgfpathlineto{\pgfqpoint{4.745837in}{1.796939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464954in}{2.120281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302156in}{2.370068in}}{\pgfqpoint{4.147837in}{2.606846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154899in}{2.545136in}}%
\pgfpathlineto{\pgfqpoint{4.147837in}{2.606846in}}%
\pgfpathlineto{\pgfqpoint{4.201442in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{4.154899in}{2.545136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850537in}{2.282906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.827530in}{2.312603in}}{\pgfqpoint{4.814033in}{2.330025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826098in}{2.269095in}}%
\pgfpathlineto{\pgfqpoint{4.814033in}{2.330025in}}%
\pgfpathlineto{\pgfqpoint{4.870016in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{4.826098in}{2.269095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864813in}{2.291844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.858201in}{2.305163in}}{\pgfqpoint{4.858494in}{2.304573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858315in}{2.242461in}}%
\pgfpathlineto{\pgfqpoint{4.858494in}{2.304573in}}%
\pgfpathlineto{\pgfqpoint{4.908077in}{2.267162in}}%
\pgfpathlineto{\pgfqpoint{4.858315in}{2.242461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917676in}{2.131995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.960369in}{1.894617in}}{\pgfqpoint{5.000314in}{1.672522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017819in}{1.732117in}}%
\pgfpathlineto{\pgfqpoint{5.000314in}{1.672522in}}%
\pgfpathlineto{\pgfqpoint{4.963140in}{1.722283in}}%
\pgfpathlineto{\pgfqpoint{5.017819in}{1.732117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818997in}{2.231281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.591911in}{2.273678in}}{\pgfqpoint{4.380089in}{2.313225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429603in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.380089in}{2.313225in}}%
\pgfpathlineto{\pgfqpoint{4.439799in}{2.330335in}}%
\pgfpathlineto{\pgfqpoint{4.429603in}{2.275723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929306in}{2.134894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.031236in}{1.826297in}}{\pgfqpoint{5.128295in}{1.532444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137247in}{1.593909in}}%
\pgfpathlineto{\pgfqpoint{5.128295in}{1.532444in}}%
\pgfpathlineto{\pgfqpoint{5.084495in}{1.576485in}}%
\pgfpathlineto{\pgfqpoint{5.137247in}{1.593909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892579in}{2.300143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.853792in}{2.626240in}}{\pgfqpoint{4.816839in}{2.936917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795818in}{2.878469in}}%
\pgfpathlineto{\pgfqpoint{4.816839in}{2.936917in}}%
\pgfpathlineto{\pgfqpoint{4.850984in}{2.885031in}}%
\pgfpathlineto{\pgfqpoint{4.795818in}{2.878469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516678in}{2.749405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.684741in}{2.516986in}}{\pgfqpoint{4.843706in}{2.297150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833662in}{2.358446in}}%
\pgfpathlineto{\pgfqpoint{4.843706in}{2.297150in}}%
\pgfpathlineto{\pgfqpoint{4.788643in}{2.325892in}}%
\pgfpathlineto{\pgfqpoint{4.833662in}{2.358446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386386in}{2.790923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279901in}{2.754703in}}{\pgfqpoint{4.188118in}{2.723484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249659in}{2.715076in}}%
\pgfpathlineto{\pgfqpoint{4.188118in}{2.723484in}}%
\pgfpathlineto{\pgfqpoint{4.231769in}{2.767672in}}%
\pgfpathlineto{\pgfqpoint{4.249659in}{2.715076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511058in}{2.745583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.561795in}{2.662109in}}{\pgfqpoint{4.604467in}{2.591903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599348in}{2.653805in}}%
\pgfpathlineto{\pgfqpoint{4.604467in}{2.591903in}}%
\pgfpathlineto{\pgfqpoint{4.551874in}{2.624949in}}%
\pgfpathlineto{\pgfqpoint{4.599348in}{2.653805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480170in}{2.734314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517589in}{2.498181in}}{\pgfqpoint{4.552578in}{2.277385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571318in}{2.336603in}}%
\pgfpathlineto{\pgfqpoint{4.552578in}{2.277385in}}%
\pgfpathlineto{\pgfqpoint{4.516447in}{2.327908in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.336603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999481in}{2.238141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.037609in}{2.422972in}}{\pgfqpoint{4.072601in}{2.592596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034172in}{2.543798in}}%
\pgfpathlineto{\pgfqpoint{4.072601in}{2.592596in}}%
\pgfpathlineto{\pgfqpoint{4.088582in}{2.532574in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{2.543798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048760in}{2.101775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.203183in}{1.978482in}}{\pgfqpoint{4.345471in}{1.864878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319387in}{1.921249in}}%
\pgfpathlineto{\pgfqpoint{4.345471in}{1.864878in}}%
\pgfpathlineto{\pgfqpoint{4.284724in}{1.877833in}}%
\pgfpathlineto{\pgfqpoint{4.319387in}{1.921249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065627in}{2.137868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102083in}{2.130442in}}{\pgfqpoint{4.123323in}{2.126116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074429in}{2.164423in}}%
\pgfpathlineto{\pgfqpoint{4.123323in}{2.126116in}}%
\pgfpathlineto{\pgfqpoint{4.063341in}{2.109985in}}%
\pgfpathlineto{\pgfqpoint{4.074429in}{2.164423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756709in}{1.750407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709187in}{2.028227in}}{\pgfqpoint{4.646291in}{2.303860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587377in}{2.323534in}}%
\pgfpathlineto{\pgfqpoint{4.646291in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{4.595203in}{2.268533in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{2.323534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756876in}{1.749651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282406in}{1.952607in}}{\pgfqpoint{3.792544in}{2.153515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733810in}{2.173723in}}%
\pgfpathlineto{\pgfqpoint{3.792544in}{2.153515in}}%
\pgfpathlineto{\pgfqpoint{3.741137in}{2.118653in}}%
\pgfpathlineto{\pgfqpoint{3.733810in}{2.173723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757495in}{1.735204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.845302in}{1.655996in}}{\pgfqpoint{4.917592in}{1.577376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863129in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{4.917592in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{1.551724in}}%
\pgfpathlineto{\pgfqpoint{4.863129in}{1.607240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215394in}{2.388688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899652in}{2.288977in}}{\pgfqpoint{4.598716in}{2.193943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660058in}{2.184184in}}%
\pgfpathlineto{\pgfqpoint{4.598716in}{2.193943in}}%
\pgfpathlineto{\pgfqpoint{4.643328in}{2.237161in}}%
\pgfpathlineto{\pgfqpoint{4.660058in}{2.184184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380883in}{2.425069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.395183in}{2.426893in}}{\pgfqpoint{5.394080in}{2.426753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335456in}{2.447277in}}%
\pgfpathlineto{\pgfqpoint{5.394080in}{2.426753in}}%
\pgfpathlineto{\pgfqpoint{5.342486in}{2.392168in}}%
\pgfpathlineto{\pgfqpoint{5.335456in}{2.447277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046667in}{1.871954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901884in}{2.006169in}}{\pgfqpoint{4.768489in}{2.129828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790348in}{2.071688in}}%
\pgfpathlineto{\pgfqpoint{4.768489in}{2.129828in}}%
\pgfpathlineto{\pgfqpoint{4.828116in}{2.112430in}}%
\pgfpathlineto{\pgfqpoint{4.790348in}{2.071688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027392in}{1.837866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.886302in}{1.878887in}}{\pgfqpoint{4.760124in}{1.915572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805715in}{1.873389in}}%
\pgfpathlineto{\pgfqpoint{4.760124in}{1.915572in}}%
\pgfpathlineto{\pgfqpoint{4.821225in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{4.805715in}{1.873389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086320in}{1.732193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.059972in}{1.637224in}}{\pgfqpoint{5.037776in}{1.557219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079395in}{1.603326in}}%
\pgfpathlineto{\pgfqpoint{5.037776in}{1.557219in}}%
\pgfpathlineto{\pgfqpoint{5.025861in}{1.618178in}}%
\pgfpathlineto{\pgfqpoint{5.079395in}{1.603326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026813in}{1.792390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870896in}{1.751182in}}{\pgfqpoint{4.729993in}{1.713943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790802in}{1.701282in}}%
\pgfpathlineto{\pgfqpoint{4.729993in}{1.713943in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{4.790802in}{1.701282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146403in}{1.890536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259261in}{2.121408in}}{\pgfqpoint{5.365299in}{2.338330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315945in}{2.300617in}}%
\pgfpathlineto{\pgfqpoint{5.365299in}{2.338330in}}%
\pgfpathlineto{\pgfqpoint{5.365856in}{2.276219in}}%
\pgfpathlineto{\pgfqpoint{5.315945in}{2.300617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936355in}{2.662731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835171in}{2.468184in}}{\pgfqpoint{4.741152in}{2.287413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791431in}{2.323884in}}%
\pgfpathlineto{\pgfqpoint{4.741152in}{2.287413in}}%
\pgfpathlineto{\pgfqpoint{4.742143in}{2.349518in}}%
\pgfpathlineto{\pgfqpoint{4.791431in}{2.323884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976535in}{2.653104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979655in}{2.371558in}}{\pgfqpoint{4.982603in}{2.105538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009764in}{2.161398in}}%
\pgfpathlineto{\pgfqpoint{4.982603in}{2.105538in}}%
\pgfpathlineto{\pgfqpoint{4.954211in}{2.160783in}}%
\pgfpathlineto{\pgfqpoint{5.009764in}{2.161398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891601in}{2.751401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.721241in}{2.778232in}}{\pgfqpoint{4.566220in}{2.802648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616778in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{4.566220in}{2.802648in}}%
\pgfpathlineto{\pgfqpoint{4.625421in}{2.821444in}}%
\pgfpathlineto{\pgfqpoint{4.616778in}{2.766565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890273in}{1.744867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.124505in}{1.770418in}}{\pgfqpoint{5.343300in}{1.794286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285060in}{1.815875in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{5.291085in}{1.760647in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{1.815875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877264in}{1.781663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904625in}{1.799260in}}{\pgfqpoint{4.918925in}{1.808457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857173in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{4.918925in}{1.808457in}}%
\pgfpathlineto{\pgfqpoint{4.887226in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{4.857173in}{1.801768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741891in}{1.679437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498094in}{1.464733in}}{\pgfqpoint{4.265950in}{1.260291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326001in}{1.276162in}}%
\pgfpathlineto{\pgfqpoint{4.265950in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{4.289284in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{4.326001in}{1.276162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746404in}{1.796651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693914in}{1.850646in}}{\pgfqpoint{4.652248in}{1.893507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671055in}{1.834310in}}%
\pgfpathlineto{\pgfqpoint{4.652248in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.873034in}}%
\pgfpathlineto{\pgfqpoint{4.671055in}{1.834310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796289in}{1.820187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.750792in}{2.228414in}}{\pgfqpoint{4.707015in}{2.621208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685562in}{2.562918in}}%
\pgfpathlineto{\pgfqpoint{4.707015in}{2.621208in}}%
\pgfpathlineto{\pgfqpoint{4.740775in}{2.569071in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{2.562918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802480in}{1.650633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.801518in}{1.625328in}}{\pgfqpoint{4.801146in}{1.615539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831014in}{1.670000in}}%
\pgfpathlineto{\pgfqpoint{4.801146in}{1.615539in}}%
\pgfpathlineto{\pgfqpoint{4.775498in}{1.672110in}}%
\pgfpathlineto{\pgfqpoint{4.831014in}{1.670000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086752in}{2.436794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.992296in}{2.422223in}}{\pgfqpoint{4.913187in}{2.410018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972328in}{2.391036in}}%
\pgfpathlineto{\pgfqpoint{4.913187in}{2.410018in}}%
\pgfpathlineto{\pgfqpoint{4.963858in}{2.445942in}}%
\pgfpathlineto{\pgfqpoint{4.972328in}{2.391036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131873in}{2.525355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.082821in}{2.620528in}}{\pgfqpoint{5.040882in}{2.701898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041643in}{2.639790in}}%
\pgfpathlineto{\pgfqpoint{5.040882in}{2.701898in}}%
\pgfpathlineto{\pgfqpoint{5.091025in}{2.665242in}}%
\pgfpathlineto{\pgfqpoint{5.041643in}{2.639790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102683in}{2.398878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.964151in}{2.295434in}}{\pgfqpoint{4.838060in}{2.201280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899194in}{2.212262in}}%
\pgfpathlineto{\pgfqpoint{4.838060in}{2.201280in}}%
\pgfpathlineto{\pgfqpoint{4.865955in}{2.256777in}}%
\pgfpathlineto{\pgfqpoint{4.899194in}{2.212262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189264in}{2.532763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205316in}{2.605043in}}{\pgfqpoint{5.218002in}{2.662164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178841in}{2.613952in}}%
\pgfpathlineto{\pgfqpoint{5.218002in}{2.662164in}}%
\pgfpathlineto{\pgfqpoint{5.233075in}{2.601908in}}%
\pgfpathlineto{\pgfqpoint{5.178841in}{2.613952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132416in}{2.373867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.039656in}{2.190596in}}{\pgfqpoint{4.953908in}{2.021180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003780in}{2.058204in}}%
\pgfpathlineto{\pgfqpoint{4.953908in}{2.021180in}}%
\pgfpathlineto{\pgfqpoint{4.954212in}{2.083292in}}%
\pgfpathlineto{\pgfqpoint{5.003780in}{2.058204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516742in}{2.152812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.621909in}{2.182372in}}{\pgfqpoint{4.712128in}{2.207730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651128in}{2.219439in}}%
\pgfpathlineto{\pgfqpoint{4.712128in}{2.207730in}}%
\pgfpathlineto{\pgfqpoint{4.666161in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{4.651128in}{2.219439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478824in}{2.056965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.705095in}{1.682031in}}{\pgfqpoint{4.923343in}{1.320391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918421in}{1.382308in}}%
\pgfpathlineto{\pgfqpoint{4.923343in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{4.870856in}{1.353603in}}%
\pgfpathlineto{\pgfqpoint{4.918421in}{1.382308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377588in}{2.066914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322656in}{2.006608in}}{\pgfqpoint{4.278181in}{1.957782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336128in}{1.980147in}}%
\pgfpathlineto{\pgfqpoint{4.278181in}{1.957782in}}%
\pgfpathlineto{\pgfqpoint{4.295057in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{4.336128in}{1.980147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383348in}{2.197496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.358029in}{2.230764in}}{\pgfqpoint{4.342114in}{2.251676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353655in}{2.190644in}}%
\pgfpathlineto{\pgfqpoint{4.342114in}{2.251676in}}%
\pgfpathlineto{\pgfqpoint{4.397864in}{2.224290in}}%
\pgfpathlineto{\pgfqpoint{4.353655in}{2.190644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435254in}{2.214858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437054in}{2.612530in}}{\pgfqpoint{4.438783in}{2.994675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410754in}{2.939245in}}%
\pgfpathlineto{\pgfqpoint{4.438783in}{2.994675in}}%
\pgfpathlineto{\pgfqpoint{4.466309in}{2.938994in}}%
\pgfpathlineto{\pgfqpoint{4.410754in}{2.939245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443393in}{2.392276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454972in}{2.483386in}}{\pgfqpoint{4.464593in}{2.559091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430033in}{2.507480in}}%
\pgfpathlineto{\pgfqpoint{4.464593in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.485145in}{2.500476in}}%
\pgfpathlineto{\pgfqpoint{4.430033in}{2.507480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438359in}{2.392806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449769in}{2.563130in}}{\pgfqpoint{4.460140in}{2.717959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428711in}{2.664385in}}%
\pgfpathlineto{\pgfqpoint{4.460140in}{2.717959in}}%
\pgfpathlineto{\pgfqpoint{4.484143in}{2.660672in}}%
\pgfpathlineto{\pgfqpoint{4.428711in}{2.664385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397536in}{2.385381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.263205in}{2.681518in}}{\pgfqpoint{4.135288in}{2.963514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132941in}{2.901445in}}%
\pgfpathlineto{\pgfqpoint{4.135288in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{2.924395in}}%
\pgfpathlineto{\pgfqpoint{4.132941in}{2.901445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473214in}{2.233135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.651246in}{1.904730in}}{\pgfqpoint{4.821877in}{1.589976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819821in}{1.652055in}}%
\pgfpathlineto{\pgfqpoint{4.821877in}{1.589976in}}%
\pgfpathlineto{\pgfqpoint{4.770980in}{1.625578in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{1.652055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461201in}{2.227780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.595709in}{1.849934in}}{\pgfqpoint{4.725008in}{1.486717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732546in}{1.548371in}}%
\pgfpathlineto{\pgfqpoint{4.725008in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{4.680208in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{4.732546in}{1.548371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569455in}{2.296236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.694699in}{2.265949in}}{\pgfqpoint{4.804851in}{2.239312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757381in}{2.279369in}}%
\pgfpathlineto{\pgfqpoint{4.804851in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{4.744322in}{2.225370in}}%
\pgfpathlineto{\pgfqpoint{4.757381in}{2.279369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526328in}{2.391538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612773in}{2.556201in}}{\pgfqpoint{4.692000in}{2.707115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641582in}{2.670838in}}%
\pgfpathlineto{\pgfqpoint{4.692000in}{2.707115in}}%
\pgfpathlineto{\pgfqpoint{4.690771in}{2.645015in}}%
\pgfpathlineto{\pgfqpoint{4.641582in}{2.670838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560891in}{2.358051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.662161in}{2.415211in}}{\pgfqpoint{4.749909in}{2.464739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687874in}{2.461621in}}%
\pgfpathlineto{\pgfqpoint{4.749909in}{2.464739in}}%
\pgfpathlineto{\pgfqpoint{4.715182in}{2.413241in}}%
\pgfpathlineto{\pgfqpoint{4.687874in}{2.461621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495018in}{2.231575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510024in}{2.077194in}}{\pgfqpoint{4.523528in}{1.938269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545800in}{1.996251in}}%
\pgfpathlineto{\pgfqpoint{4.523528in}{1.938269in}}%
\pgfpathlineto{\pgfqpoint{4.490505in}{1.990876in}}%
\pgfpathlineto{\pgfqpoint{4.545800in}{1.996251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515853in}{2.236255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607343in}{1.984508in}}{\pgfqpoint{4.693530in}{1.747355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700661in}{1.809058in}}%
\pgfpathlineto{\pgfqpoint{4.693530in}{1.747355in}}%
\pgfpathlineto{\pgfqpoint{4.648447in}{1.790082in}}%
\pgfpathlineto{\pgfqpoint{4.700661in}{1.809058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571835in}{2.316818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.616344in}{2.317128in}}{\pgfqpoint{4.645326in}{2.317330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589578in}{2.344720in}}%
\pgfpathlineto{\pgfqpoint{4.645326in}{2.317330in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{2.289166in}}%
\pgfpathlineto{\pgfqpoint{4.589578in}{2.344720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404313in}{2.295493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.189534in}{2.241504in}}{\pgfqpoint{3.989816in}{2.191301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050467in}{2.177905in}}%
\pgfpathlineto{\pgfqpoint{3.989816in}{2.191301in}}%
\pgfpathlineto{\pgfqpoint{4.036924in}{2.231784in}}%
\pgfpathlineto{\pgfqpoint{4.050467in}{2.177905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958561in}{2.086249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861232in}{2.400584in}}{\pgfqpoint{4.768497in}{2.700087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758394in}{2.638801in}}%
\pgfpathlineto{\pgfqpoint{4.768497in}{2.700087in}}%
\pgfpathlineto{\pgfqpoint{4.811464in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{4.758394in}{2.638801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014141in}{2.084457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.040034in}{2.152077in}}{\pgfqpoint{5.060374in}{2.205195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014566in}{2.163246in}}%
\pgfpathlineto{\pgfqpoint{5.060374in}{2.205195in}}%
\pgfpathlineto{\pgfqpoint{5.066448in}{2.143380in}}%
\pgfpathlineto{\pgfqpoint{5.014566in}{2.163246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954427in}{1.925194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.871231in}{1.698499in}}{\pgfqpoint{4.793385in}{1.486383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838603in}{1.528967in}}%
\pgfpathlineto{\pgfqpoint{4.793385in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{4.786448in}{1.548107in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{1.528967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947623in}{1.927938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902258in}{1.831078in}}{\pgfqpoint{4.863479in}{1.748279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912197in}{1.786809in}}%
\pgfpathlineto{\pgfqpoint{4.863479in}{1.748279in}}%
\pgfpathlineto{\pgfqpoint{4.861887in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{4.912197in}{1.786809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936804in}{1.934013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.894709in}{1.870315in}}{\pgfqpoint{4.861176in}{1.819572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914980in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{4.861176in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{4.868631in}{1.881236in}}%
\pgfpathlineto{\pgfqpoint{4.914980in}{1.850606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905197in}{2.037706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776012in}{2.091511in}}{\pgfqpoint{4.661162in}{2.139346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701767in}{2.092343in}}%
\pgfpathlineto{\pgfqpoint{4.661162in}{2.139346in}}%
\pgfpathlineto{\pgfqpoint{4.723127in}{2.143628in}}%
\pgfpathlineto{\pgfqpoint{4.701767in}{2.092343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018342in}{2.650205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666418in}{2.457219in}}{\pgfqpoint{3.328110in}{2.271699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390178in}{2.274055in}}%
\pgfpathlineto{\pgfqpoint{3.328110in}{2.271699in}}%
\pgfpathlineto{\pgfqpoint{3.363466in}{2.322767in}}%
\pgfpathlineto{\pgfqpoint{3.390178in}{2.274055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137189in}{2.618439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.263908in}{2.410430in}}{\pgfqpoint{4.382549in}{2.215682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377368in}{2.277579in}}%
\pgfpathlineto{\pgfqpoint{4.382549in}{2.215682in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{2.248675in}}%
\pgfpathlineto{\pgfqpoint{4.377368in}{2.277579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148281in}{2.755704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266083in}{2.893173in}}{\pgfqpoint{4.373780in}{3.018851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316537in}{2.994741in}}%
\pgfpathlineto{\pgfqpoint{4.373780in}{3.018851in}}%
\pgfpathlineto{\pgfqpoint{4.358723in}{2.958591in}}%
\pgfpathlineto{\pgfqpoint{4.316537in}{2.994741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177854in}{2.695632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.534241in}{2.714637in}}{\pgfqpoint{4.875122in}{2.732815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818166in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{2.732815in}}%
\pgfpathlineto{\pgfqpoint{4.821124in}{2.702118in}}%
\pgfpathlineto{\pgfqpoint{4.818166in}{2.757595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887200in}{2.758731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.973787in}{2.722128in}}{\pgfqpoint{5.046071in}{2.691571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005716in}{2.738788in}}%
\pgfpathlineto{\pgfqpoint{5.046071in}{2.691571in}}%
\pgfpathlineto{\pgfqpoint{4.984084in}{2.687617in}}%
\pgfpathlineto{\pgfqpoint{5.005716in}{2.738788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808899in}{2.791832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.773824in}{2.793998in}}{\pgfqpoint{4.754247in}{2.795206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807985in}{2.764058in}}%
\pgfpathlineto{\pgfqpoint{4.754247in}{2.795206in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{2.819508in}}%
\pgfpathlineto{\pgfqpoint{4.807985in}{2.764058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768940in}{2.716764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.732809in}{2.648887in}}{\pgfqpoint{4.703974in}{2.594717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754599in}{2.630705in}}%
\pgfpathlineto{\pgfqpoint{4.703974in}{2.594717in}}%
\pgfpathlineto{\pgfqpoint{4.705558in}{2.656809in}}%
\pgfpathlineto{\pgfqpoint{4.754599in}{2.630705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743175in}{2.845776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.624060in}{2.943541in}}{\pgfqpoint{4.516948in}{3.031455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542268in}{2.974737in}}%
\pgfpathlineto{\pgfqpoint{4.516948in}{3.031455in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{3.017681in}}%
\pgfpathlineto{\pgfqpoint{4.542268in}{2.974737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795500in}{2.707871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720840in}{2.240052in}}{\pgfqpoint{4.648627in}{1.787567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684813in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{4.648627in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{1.846806in}}%
\pgfpathlineto{\pgfqpoint{4.684813in}{1.838050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964591in}{3.976458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.097770in}{3.732371in}}{\pgfqpoint{4.223512in}{3.501916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221287in}{3.563989in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.501916in}}%
\pgfpathlineto{\pgfqpoint{4.172519in}{3.537380in}}%
\pgfpathlineto{\pgfqpoint{4.221287in}{3.563989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650701in}{2.021638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.680478in}{1.776789in}}{\pgfqpoint{4.708380in}{1.547353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729248in}{1.605856in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{4.674099in}{1.599149in}}%
\pgfpathlineto{\pgfqpoint{4.729248in}{1.605856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707290in}{2.158680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.917767in}{2.324235in}}{\pgfqpoint{5.116038in}{2.480190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055199in}{2.467676in}}%
\pgfpathlineto{\pgfqpoint{5.116038in}{2.480190in}}%
\pgfpathlineto{\pgfqpoint{5.089546in}{2.424010in}}%
\pgfpathlineto{\pgfqpoint{5.055199in}{2.467676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648068in}{2.190824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.668152in}{2.413651in}}{\pgfqpoint{4.686842in}{2.621012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654189in}{2.568174in}}%
\pgfpathlineto{\pgfqpoint{4.686842in}{2.621012in}}%
\pgfpathlineto{\pgfqpoint{4.709520in}{2.563187in}}%
\pgfpathlineto{\pgfqpoint{4.654189in}{2.568174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672148in}{2.027151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.730626in}{1.881611in}}{\pgfqpoint{4.783315in}{1.750481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788377in}{1.812387in}}%
\pgfpathlineto{\pgfqpoint{4.783315in}{1.750481in}}%
\pgfpathlineto{\pgfqpoint{4.736827in}{1.791674in}}%
\pgfpathlineto{\pgfqpoint{4.788377in}{1.812387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555544in}{2.101186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206221in}{2.081009in}}{\pgfqpoint{3.872401in}{2.061727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929466in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{3.872401in}{2.061727in}}%
\pgfpathlineto{\pgfqpoint{3.926262in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.929466in}{2.037200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670937in}{2.026670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807882in}{1.670161in}}{\pgfqpoint{4.939258in}{1.328147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945268in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{4.939258in}{1.328147in}}%
\pgfpathlineto{\pgfqpoint{4.893407in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{4.945268in}{1.389969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655237in}{2.189852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.722692in}{2.571451in}}{\pgfqpoint{4.787445in}{2.937759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750421in}{2.887887in}}%
\pgfpathlineto{\pgfqpoint{4.787445in}{2.937759in}}%
\pgfpathlineto{\pgfqpoint{4.805128in}{2.878217in}}%
\pgfpathlineto{\pgfqpoint{4.750421in}{2.887887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393656in}{1.304439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.561498in}{1.207083in}}{\pgfqpoint{4.715907in}{1.117518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681788in}{1.169421in}}%
\pgfpathlineto{\pgfqpoint{4.715907in}{1.117518in}}%
\pgfpathlineto{\pgfqpoint{4.653913in}{1.121365in}}%
\pgfpathlineto{\pgfqpoint{4.681788in}{1.169421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236501in}{1.363093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024574in}{1.403594in}}{\pgfqpoint{3.827899in}{1.441181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877253in}{1.403468in}}%
\pgfpathlineto{\pgfqpoint{3.827899in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{3.887681in}{1.458036in}}%
\pgfpathlineto{\pgfqpoint{3.877253in}{1.403468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329971in}{1.431596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.376372in}{1.827517in}}{\pgfqpoint{4.420964in}{2.208015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386909in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{4.420964in}{2.208015in}}%
\pgfpathlineto{\pgfqpoint{4.442087in}{2.149604in}}%
\pgfpathlineto{\pgfqpoint{4.386909in}{2.156071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401975in}{1.370130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.594960in}{1.424344in}}{\pgfqpoint{4.772996in}{1.474358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711998in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{4.772996in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{4.727024in}{1.432590in}}%
\pgfpathlineto{\pgfqpoint{4.711998in}{1.486075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029528in}{6.140726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.886673in}{4.466088in}}{\pgfqpoint{4.752572in}{2.804276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806832in}{2.834506in}}%
\pgfpathlineto{\pgfqpoint{4.752572in}{2.804276in}}%
\pgfpathlineto{\pgfqpoint{4.760944in}{2.865823in}}%
\pgfpathlineto{\pgfqpoint{4.806832in}{2.834506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047322in}{6.131452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.052890in}{3.508763in}}{\pgfqpoint{5.063965in}{0.900593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109634in}{0.942692in}}%
\pgfpathlineto{\pgfqpoint{5.063965in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{5.057688in}{0.962388in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{0.942692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033345in}{6.138304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.769305in}{4.056554in}}{\pgfqpoint{4.513325in}{1.988077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565902in}{2.021147in}}%
\pgfpathlineto{\pgfqpoint{4.513325in}{1.988077in}}%
\pgfpathlineto{\pgfqpoint{4.518415in}{2.049981in}}%
\pgfpathlineto{\pgfqpoint{4.565902in}{2.021147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044393in}{6.132658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.026409in}{3.722644in}}{\pgfqpoint{5.014468in}{1.326934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061673in}{1.367302in}}%
\pgfpathlineto{\pgfqpoint{5.014468in}{1.326934in}}%
\pgfpathlineto{\pgfqpoint{5.010496in}{1.388920in}}%
\pgfpathlineto{\pgfqpoint{5.061673in}{1.367302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039771in}{6.134779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898999in}{3.829255in}}{\pgfqpoint{4.765114in}{1.537649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814649in}{1.575123in}}%
\pgfpathlineto{\pgfqpoint{4.765114in}{1.537649in}}%
\pgfpathlineto{\pgfqpoint{4.764855in}{1.599761in}}%
\pgfpathlineto{\pgfqpoint{4.814649in}{1.575123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247904in}{2.475678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.272210in}{2.444992in}}{\pgfqpoint{5.286874in}{2.426479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274154in}{2.487275in}}%
\pgfpathlineto{\pgfqpoint{5.286874in}{2.426479in}}%
\pgfpathlineto{\pgfqpoint{5.230604in}{2.452781in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{2.487275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155546in}{2.467086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.961496in}{2.097610in}}{\pgfqpoint{4.774666in}{1.741882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825090in}{1.778151in}}%
\pgfpathlineto{\pgfqpoint{4.774666in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{4.775905in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{4.825090in}{1.778151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142388in}{2.609151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.000003in}{2.789614in}}{\pgfqpoint{4.867237in}{2.957886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879841in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{4.867237in}{2.957886in}}%
\pgfpathlineto{\pgfqpoint{4.923456in}{2.931478in}}%
\pgfpathlineto{\pgfqpoint{4.879841in}{2.897066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849961in}{1.898625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857903in}{1.640735in}}{\pgfqpoint{4.865367in}{1.398367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891422in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{4.865367in}{1.398367in}}%
\pgfpathlineto{\pgfqpoint{4.835893in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{4.891422in}{1.454751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770164in}{1.947890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.690304in}{1.910894in}}{\pgfqpoint{4.624534in}{1.880426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686620in}{1.878574in}}%
\pgfpathlineto{\pgfqpoint{4.624534in}{1.880426in}}%
\pgfpathlineto{\pgfqpoint{4.663268in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{4.686620in}{1.878574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928857in}{1.959235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.145333in}{1.894413in}}{\pgfqpoint{5.346935in}{1.834046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301682in}{1.876593in}}%
\pgfpathlineto{\pgfqpoint{5.346935in}{1.834046in}}%
\pgfpathlineto{\pgfqpoint{5.285746in}{1.823372in}}%
\pgfpathlineto{\pgfqpoint{5.301682in}{1.876593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803920in}{2.056734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.684252in}{2.258162in}}{\pgfqpoint{4.572515in}{2.446241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577009in}{2.384290in}}%
\pgfpathlineto{\pgfqpoint{4.572515in}{2.446241in}}%
\pgfpathlineto{\pgfqpoint{4.624772in}{2.412666in}}%
\pgfpathlineto{\pgfqpoint{4.577009in}{2.384290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833848in}{2.067605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.761812in}{2.515794in}}{\pgfqpoint{4.692240in}{2.948652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673631in}{2.889392in}}%
\pgfpathlineto{\pgfqpoint{4.692240in}{2.948652in}}%
\pgfpathlineto{\pgfqpoint{4.728482in}{2.898208in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{2.889392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928934in}{2.007767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.035415in}{2.039249in}}{\pgfqpoint{5.127005in}{2.066329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065853in}{2.077215in}}%
\pgfpathlineto{\pgfqpoint{5.127005in}{2.066329in}}%
\pgfpathlineto{\pgfqpoint{5.081605in}{2.023939in}}%
\pgfpathlineto{\pgfqpoint{5.065853in}{2.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764278in}{1.965573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.755460in}{1.963655in}}{\pgfqpoint{4.761815in}{1.965037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822006in}{1.949704in}}%
\pgfpathlineto{\pgfqpoint{4.761815in}{1.965037in}}%
\pgfpathlineto{\pgfqpoint{4.810196in}{2.003990in}}%
\pgfpathlineto{\pgfqpoint{4.822006in}{1.949704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827767in}{1.900889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.783933in}{1.715589in}}{\pgfqpoint{4.743674in}{1.545400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783495in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{4.743674in}{1.545400in}}%
\pgfpathlineto{\pgfqpoint{4.729431in}{1.605858in}}%
\pgfpathlineto{\pgfqpoint{4.783495in}{1.593069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791211in}{1.919710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.643774in}{1.751783in}}{\pgfqpoint{4.506582in}{1.595524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564110in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{4.506582in}{1.595524in}}%
\pgfpathlineto{\pgfqpoint{4.522362in}{1.655599in}}%
\pgfpathlineto{\pgfqpoint{4.564110in}{1.618945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893981in}{2.054738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.918692in}{2.092409in}}{\pgfqpoint{4.934887in}{2.117097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881188in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.934887in}{2.117097in}}%
\pgfpathlineto{\pgfqpoint{4.927641in}{2.055408in}}%
\pgfpathlineto{\pgfqpoint{4.881188in}{2.085880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706341in}{2.636790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720875in}{2.519609in}}{\pgfqpoint{4.733498in}{2.417839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754226in}{2.476391in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{2.417839in}}%
\pgfpathlineto{\pgfqpoint{4.699093in}{2.469552in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{2.476391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622698in}{2.677836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.455038in}{2.578493in}}{\pgfqpoint{4.300737in}{2.487067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362693in}{2.491489in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{2.487067in}}%
\pgfpathlineto{\pgfqpoint{4.334373in}{2.539284in}}%
\pgfpathlineto{\pgfqpoint{4.362693in}{2.491489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666374in}{2.641414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.563612in}{2.363491in}}{\pgfqpoint{4.466236in}{2.100132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511556in}{2.142607in}}%
\pgfpathlineto{\pgfqpoint{4.466236in}{2.100132in}}%
\pgfpathlineto{\pgfqpoint{4.459448in}{2.161873in}}%
\pgfpathlineto{\pgfqpoint{4.511556in}{2.142607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775915in}{2.692520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.945473in}{2.631780in}}{\pgfqpoint{5.100412in}{2.576277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057479in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{5.100412in}{2.576277in}}%
\pgfpathlineto{\pgfqpoint{5.038743in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{5.057479in}{2.621163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840282in}{2.005230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.009677in}{1.879433in}}{\pgfqpoint{4.166605in}{1.762894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138564in}{1.818318in}}%
\pgfpathlineto{\pgfqpoint{4.166605in}{1.762894in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{1.773716in}}%
\pgfpathlineto{\pgfqpoint{4.138564in}{1.818318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836544in}{2.111364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.993113in}{2.245866in}}{\pgfqpoint{4.137904in}{2.370249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077662in}{2.355118in}}%
\pgfpathlineto{\pgfqpoint{4.137904in}{2.370249in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{2.312977in}}%
\pgfpathlineto{\pgfqpoint{4.077662in}{2.355118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628194in}{1.277273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.658404in}{1.695307in}}{\pgfqpoint{4.687496in}{2.097854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655786in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{4.687496in}{2.097854in}}%
\pgfpathlineto{\pgfqpoint{4.711197in}{2.040441in}}%
\pgfpathlineto{\pgfqpoint{4.655786in}{2.044445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683343in}{1.251434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820089in}{1.383017in}}{\pgfqpoint{4.945645in}{1.503832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886352in}{1.485327in}}%
\pgfpathlineto{\pgfqpoint{4.945645in}{1.503832in}}%
\pgfpathlineto{\pgfqpoint{4.924873in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{4.886352in}{1.485327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733983in}{2.273629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835167in}{2.468176in}}{\pgfqpoint{4.929186in}{2.648947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878908in}{2.612477in}}%
\pgfpathlineto{\pgfqpoint{4.929186in}{2.648947in}}%
\pgfpathlineto{\pgfqpoint{4.928196in}{2.586842in}}%
\pgfpathlineto{\pgfqpoint{4.878908in}{2.612477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700991in}{2.283045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.716748in}{2.497183in}}{\pgfqpoint{4.731366in}{2.695836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699586in}{2.642469in}}%
\pgfpathlineto{\pgfqpoint{4.731366in}{2.695836in}}%
\pgfpathlineto{\pgfqpoint{4.754992in}{2.638392in}}%
\pgfpathlineto{\pgfqpoint{4.699586in}{2.642469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613804in}{2.224318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487970in}{2.264940in}}{\pgfqpoint{4.376914in}{2.300792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421249in}{2.257290in}}%
\pgfpathlineto{\pgfqpoint{4.376914in}{2.300792in}}%
\pgfpathlineto{\pgfqpoint{4.438317in}{2.310159in}}%
\pgfpathlineto{\pgfqpoint{4.421249in}{2.257290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656595in}{2.122203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442606in}{1.696009in}}{\pgfqpoint{4.235584in}{1.283693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285337in}{1.320877in}}%
\pgfpathlineto{\pgfqpoint{4.235584in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{4.235688in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{4.285337in}{1.320877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684485in}{2.113748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.663761in}{1.943214in}}{\pgfqpoint{4.644910in}{1.788094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679187in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{4.644910in}{1.788094in}}%
\pgfpathlineto{\pgfqpoint{4.624037in}{1.846595in}}%
\pgfpathlineto{\pgfqpoint{4.679187in}{1.839893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764831in}{2.246399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.944913in}{2.370275in}}{\pgfqpoint{5.112200in}{2.485350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050685in}{2.476750in}}%
\pgfpathlineto{\pgfqpoint{5.112200in}{2.485350in}}%
\pgfpathlineto{\pgfqpoint{5.082171in}{2.430978in}}%
\pgfpathlineto{\pgfqpoint{5.050685in}{2.476750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765934in}{2.244743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821587in}{2.281139in}}{\pgfqpoint{4.864245in}{2.309036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802546in}{2.301877in}}%
\pgfpathlineto{\pgfqpoint{4.864245in}{2.309036in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{2.255382in}}%
\pgfpathlineto{\pgfqpoint{4.802546in}{2.301877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779786in}{2.199056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842404in}{2.199696in}}{\pgfqpoint{4.889494in}{2.200177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833658in}{2.227386in}}%
\pgfpathlineto{\pgfqpoint{4.889494in}{2.200177in}}%
\pgfpathlineto{\pgfqpoint{4.834225in}{2.171833in}}%
\pgfpathlineto{\pgfqpoint{4.833658in}{2.227386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798914in}{1.600069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.805545in}{1.954865in}}{\pgfqpoint{4.811886in}{2.294136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783075in}{2.239109in}}%
\pgfpathlineto{\pgfqpoint{4.811886in}{2.294136in}}%
\pgfpathlineto{\pgfqpoint{4.838621in}{2.238071in}}%
\pgfpathlineto{\pgfqpoint{4.783075in}{2.239109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729912in}{1.566901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.610680in}{1.658602in}}{\pgfqpoint{4.503757in}{1.740837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530860in}{1.684949in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{1.740837in}}%
\pgfpathlineto{\pgfqpoint{4.564729in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{1.684949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811193in}{1.598985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816000in}{1.628078in}}{\pgfqpoint{4.818276in}{1.641851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781813in}{1.591567in}}%
\pgfpathlineto{\pgfqpoint{4.818276in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{4.836626in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{4.781813in}{1.591567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738733in}{1.576725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715051in}{1.601652in}}{\pgfqpoint{4.702064in}{1.615321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720191in}{1.555912in}}%
\pgfpathlineto{\pgfqpoint{4.702064in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{4.760467in}{1.594178in}}%
\pgfpathlineto{\pgfqpoint{4.720191in}{1.555912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542003in}{2.603714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.566999in}{2.582409in}}{\pgfqpoint{4.580177in}{2.571177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555915in}{2.628356in}}%
\pgfpathlineto{\pgfqpoint{4.580177in}{2.571177in}}%
\pgfpathlineto{\pgfqpoint{4.519877in}{2.586074in}}%
\pgfpathlineto{\pgfqpoint{4.555915in}{2.628356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418120in}{2.719997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285497in}{2.857009in}}{\pgfqpoint{4.163675in}{2.982864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182355in}{2.923627in}}%
\pgfpathlineto{\pgfqpoint{4.163675in}{2.982864in}}%
\pgfpathlineto{\pgfqpoint{4.222273in}{2.962266in}}%
\pgfpathlineto{\pgfqpoint{4.182355in}{2.923627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494015in}{2.575521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.598894in}{2.053227in}}{\pgfqpoint{4.700715in}{1.546158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717012in}{1.606095in}}%
\pgfpathlineto{\pgfqpoint{4.700715in}{1.546158in}}%
\pgfpathlineto{\pgfqpoint{4.662543in}{1.595157in}}%
\pgfpathlineto{\pgfqpoint{4.717012in}{1.606095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626853in}{4.051125in}}%
\pgfpathlineto{\pgfqpoint{2.942928in}{2.223341in}}%
\pgfpathlineto{\pgfqpoint{3.432129in}{1.460057in}}%
\pgfpathlineto{\pgfqpoint{3.729127in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.791441in}}%
\pgfpathlineto{\pgfqpoint{5.028314in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.325312in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{5.740287in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{5.706482in}{2.428718in}}%
\pgfpathlineto{\pgfqpoint{5.536810in}{2.760370in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{3.216939in}}%
\pgfpathlineto{\pgfqpoint{4.722240in}{3.947531in}}%
\pgfpathlineto{\pgfqpoint{3.923851in}{4.507694in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{4.051125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.737146in}{6.893430in}}%
\pgfpathlineto{\pgfqpoint{3.034144in}{6.436861in}}%
\pgfpathlineto{\pgfqpoint{3.331142in}{6.893430in}}%
\pgfpathlineto{\pgfqpoint{3.034144in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{2.737146in}{6.893430in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375523in}{1.738428in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{1.281859in}}%
\pgfpathlineto{\pgfqpoint{0.969519in}{1.738428in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{2.194998in}}%
\pgfpathlineto{\pgfqpoint{0.375523in}{1.738428in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.780481in}{6.210989in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{5.754419in}}%
\pgfpathlineto{\pgfqpoint{7.374477in}{6.210989in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{6.667559in}}%
\pgfpathlineto{\pgfqpoint{6.780481in}{6.210989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582126in}{1.880588in}}%
\pgfpathcurveto{\pgfqpoint{4.604682in}{1.880588in}}{\pgfqpoint{4.626317in}{1.889550in}}{\pgfqpoint{4.642267in}{1.905499in}}%
\pgfpathcurveto{\pgfqpoint{4.658216in}{1.921449in}}{\pgfqpoint{4.667178in}{1.943084in}}{\pgfqpoint{4.667178in}{1.965640in}}%
\pgfpathcurveto{\pgfqpoint{4.667178in}{1.988196in}}{\pgfqpoint{4.658216in}{2.009831in}}{\pgfqpoint{4.642267in}{2.025781in}}%
\pgfpathcurveto{\pgfqpoint{4.626317in}{2.041730in}}{\pgfqpoint{4.604682in}{2.050692in}}{\pgfqpoint{4.582126in}{2.050692in}}%
\pgfpathcurveto{\pgfqpoint{4.559570in}{2.050692in}}{\pgfqpoint{4.537935in}{2.041730in}}{\pgfqpoint{4.521986in}{2.025781in}}%
\pgfpathcurveto{\pgfqpoint{4.506036in}{2.009831in}}{\pgfqpoint{4.497075in}{1.988196in}}{\pgfqpoint{4.497075in}{1.965640in}}%
\pgfpathcurveto{\pgfqpoint{4.497075in}{1.943084in}}{\pgfqpoint{4.506036in}{1.921449in}}{\pgfqpoint{4.521986in}{1.905499in}}%
\pgfpathcurveto{\pgfqpoint{4.537935in}{1.889550in}}{\pgfqpoint{4.559570in}{1.880588in}}{\pgfqpoint{4.582126in}{1.880588in}}%
\pgfpathlineto{\pgfqpoint{4.582126in}{1.880588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920761in}{1.958793in}}%
\pgfpathcurveto{\pgfqpoint{3.943317in}{1.958793in}}{\pgfqpoint{3.964952in}{1.967754in}}{\pgfqpoint{3.980901in}{1.983704in}}%
\pgfpathcurveto{\pgfqpoint{3.996851in}{1.999653in}}{\pgfqpoint{4.005812in}{2.021288in}}{\pgfqpoint{4.005812in}{2.043844in}}%
\pgfpathcurveto{\pgfqpoint{4.005812in}{2.066400in}}{\pgfqpoint{3.996851in}{2.088035in}}{\pgfqpoint{3.980901in}{2.103985in}}%
\pgfpathcurveto{\pgfqpoint{3.964952in}{2.119934in}}{\pgfqpoint{3.943317in}{2.128896in}}{\pgfqpoint{3.920761in}{2.128896in}}%
\pgfpathcurveto{\pgfqpoint{3.898205in}{2.128896in}}{\pgfqpoint{3.876569in}{2.119934in}}{\pgfqpoint{3.860620in}{2.103985in}}%
\pgfpathcurveto{\pgfqpoint{3.844670in}{2.088035in}}{\pgfqpoint{3.835709in}{2.066400in}}{\pgfqpoint{3.835709in}{2.043844in}}%
\pgfpathcurveto{\pgfqpoint{3.835709in}{2.021288in}}{\pgfqpoint{3.844670in}{1.999653in}}{\pgfqpoint{3.860620in}{1.983704in}}%
\pgfpathcurveto{\pgfqpoint{3.876569in}{1.967754in}}{\pgfqpoint{3.898205in}{1.958793in}}{\pgfqpoint{3.920761in}{1.958793in}}%
\pgfpathlineto{\pgfqpoint{3.920761in}{1.958793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455822in}{2.359292in}}%
\pgfpathcurveto{\pgfqpoint{4.478378in}{2.359292in}}{\pgfqpoint{4.500013in}{2.368254in}}{\pgfqpoint{4.515963in}{2.384203in}}%
\pgfpathcurveto{\pgfqpoint{4.531912in}{2.400153in}}{\pgfqpoint{4.540874in}{2.421788in}}{\pgfqpoint{4.540874in}{2.444344in}}%
\pgfpathcurveto{\pgfqpoint{4.540874in}{2.466900in}}{\pgfqpoint{4.531912in}{2.488535in}}{\pgfqpoint{4.515963in}{2.504485in}}%
\pgfpathcurveto{\pgfqpoint{4.500013in}{2.520434in}}{\pgfqpoint{4.478378in}{2.529396in}}{\pgfqpoint{4.455822in}{2.529396in}}%
\pgfpathcurveto{\pgfqpoint{4.433266in}{2.529396in}}{\pgfqpoint{4.411631in}{2.520434in}}{\pgfqpoint{4.395681in}{2.504485in}}%
\pgfpathcurveto{\pgfqpoint{4.379732in}{2.488535in}}{\pgfqpoint{4.370770in}{2.466900in}}{\pgfqpoint{4.370770in}{2.444344in}}%
\pgfpathcurveto{\pgfqpoint{4.370770in}{2.421788in}}{\pgfqpoint{4.379732in}{2.400153in}}{\pgfqpoint{4.395681in}{2.384203in}}%
\pgfpathcurveto{\pgfqpoint{4.411631in}{2.368254in}}{\pgfqpoint{4.433266in}{2.359292in}}{\pgfqpoint{4.455822in}{2.359292in}}%
\pgfpathlineto{\pgfqpoint{4.455822in}{2.359292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271679in}{3.328586in}}%
\pgfpathcurveto{\pgfqpoint{4.294235in}{3.328586in}}{\pgfqpoint{4.315870in}{3.337548in}}{\pgfqpoint{4.331819in}{3.353497in}}%
\pgfpathcurveto{\pgfqpoint{4.347769in}{3.369447in}}{\pgfqpoint{4.356730in}{3.391082in}}{\pgfqpoint{4.356730in}{3.413638in}}%
\pgfpathcurveto{\pgfqpoint{4.356730in}{3.436194in}}{\pgfqpoint{4.347769in}{3.457829in}}{\pgfqpoint{4.331819in}{3.473779in}}%
\pgfpathcurveto{\pgfqpoint{4.315870in}{3.489728in}}{\pgfqpoint{4.294235in}{3.498690in}}{\pgfqpoint{4.271679in}{3.498690in}}%
\pgfpathcurveto{\pgfqpoint{4.249123in}{3.498690in}}{\pgfqpoint{4.227487in}{3.489728in}}{\pgfqpoint{4.211538in}{3.473779in}}%
\pgfpathcurveto{\pgfqpoint{4.195588in}{3.457829in}}{\pgfqpoint{4.186627in}{3.436194in}}{\pgfqpoint{4.186627in}{3.413638in}}%
\pgfpathcurveto{\pgfqpoint{4.186627in}{3.391082in}}{\pgfqpoint{4.195588in}{3.369447in}}{\pgfqpoint{4.211538in}{3.353497in}}%
\pgfpathcurveto{\pgfqpoint{4.227487in}{3.337548in}}{\pgfqpoint{4.249123in}{3.328586in}}{\pgfqpoint{4.271679in}{3.328586in}}%
\pgfpathlineto{\pgfqpoint{4.271679in}{3.328586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096339in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{5.118895in}{2.214070in}}{\pgfqpoint{5.140530in}{2.223032in}}{\pgfqpoint{5.156480in}{2.238981in}}%
\pgfpathcurveto{\pgfqpoint{5.172429in}{2.254931in}}{\pgfqpoint{5.181391in}{2.276566in}}{\pgfqpoint{5.181391in}{2.299122in}}%
\pgfpathcurveto{\pgfqpoint{5.181391in}{2.321678in}}{\pgfqpoint{5.172429in}{2.343313in}}{\pgfqpoint{5.156480in}{2.359262in}}%
\pgfpathcurveto{\pgfqpoint{5.140530in}{2.375212in}}{\pgfqpoint{5.118895in}{2.384173in}}{\pgfqpoint{5.096339in}{2.384173in}}%
\pgfpathcurveto{\pgfqpoint{5.073783in}{2.384173in}}{\pgfqpoint{5.052148in}{2.375212in}}{\pgfqpoint{5.036199in}{2.359262in}}%
\pgfpathcurveto{\pgfqpoint{5.020249in}{2.343313in}}{\pgfqpoint{5.011288in}{2.321678in}}{\pgfqpoint{5.011288in}{2.299122in}}%
\pgfpathcurveto{\pgfqpoint{5.011288in}{2.276566in}}{\pgfqpoint{5.020249in}{2.254931in}}{\pgfqpoint{5.036199in}{2.238981in}}%
\pgfpathcurveto{\pgfqpoint{5.052148in}{2.223032in}}{\pgfqpoint{5.073783in}{2.214070in}}{\pgfqpoint{5.096339in}{2.214070in}}%
\pgfpathlineto{\pgfqpoint{5.096339in}{2.214070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727887in}{1.567764in}}%
\pgfpathcurveto{\pgfqpoint{4.750443in}{1.567764in}}{\pgfqpoint{4.772079in}{1.576726in}}{\pgfqpoint{4.788028in}{1.592675in}}%
\pgfpathcurveto{\pgfqpoint{4.803978in}{1.608625in}}{\pgfqpoint{4.812939in}{1.630260in}}{\pgfqpoint{4.812939in}{1.652816in}}%
\pgfpathcurveto{\pgfqpoint{4.812939in}{1.675372in}}{\pgfqpoint{4.803978in}{1.697007in}}{\pgfqpoint{4.788028in}{1.712956in}}%
\pgfpathcurveto{\pgfqpoint{4.772079in}{1.728906in}}{\pgfqpoint{4.750443in}{1.737867in}}{\pgfqpoint{4.727887in}{1.737867in}}%
\pgfpathcurveto{\pgfqpoint{4.705331in}{1.737867in}}{\pgfqpoint{4.683696in}{1.728906in}}{\pgfqpoint{4.667747in}{1.712956in}}%
\pgfpathcurveto{\pgfqpoint{4.651797in}{1.697007in}}{\pgfqpoint{4.642836in}{1.675372in}}{\pgfqpoint{4.642836in}{1.652816in}}%
\pgfpathcurveto{\pgfqpoint{4.642836in}{1.630260in}}{\pgfqpoint{4.651797in}{1.608625in}}{\pgfqpoint{4.667747in}{1.592675in}}%
\pgfpathcurveto{\pgfqpoint{4.683696in}{1.576726in}}{\pgfqpoint{4.705331in}{1.567764in}}{\pgfqpoint{4.727887in}{1.567764in}}%
\pgfpathlineto{\pgfqpoint{4.727887in}{1.567764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676278in}{2.962912in}}%
\pgfpathcurveto{\pgfqpoint{4.698834in}{2.962912in}}{\pgfqpoint{4.720469in}{2.971874in}}{\pgfqpoint{4.736419in}{2.987823in}}%
\pgfpathcurveto{\pgfqpoint{4.752368in}{3.003773in}}{\pgfqpoint{4.761330in}{3.025408in}}{\pgfqpoint{4.761330in}{3.047964in}}%
\pgfpathcurveto{\pgfqpoint{4.761330in}{3.070520in}}{\pgfqpoint{4.752368in}{3.092155in}}{\pgfqpoint{4.736419in}{3.108104in}}%
\pgfpathcurveto{\pgfqpoint{4.720469in}{3.124054in}}{\pgfqpoint{4.698834in}{3.133016in}}{\pgfqpoint{4.676278in}{3.133016in}}%
\pgfpathcurveto{\pgfqpoint{4.653722in}{3.133016in}}{\pgfqpoint{4.632087in}{3.124054in}}{\pgfqpoint{4.616137in}{3.108104in}}%
\pgfpathcurveto{\pgfqpoint{4.600188in}{3.092155in}}{\pgfqpoint{4.591226in}{3.070520in}}{\pgfqpoint{4.591226in}{3.047964in}}%
\pgfpathcurveto{\pgfqpoint{4.591226in}{3.025408in}}{\pgfqpoint{4.600188in}{3.003773in}}{\pgfqpoint{4.616137in}{2.987823in}}%
\pgfpathcurveto{\pgfqpoint{4.632087in}{2.971874in}}{\pgfqpoint{4.653722in}{2.962912in}}{\pgfqpoint{4.676278in}{2.962912in}}%
\pgfpathlineto{\pgfqpoint{4.676278in}{2.962912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521142in}{2.447661in}}%
\pgfpathcurveto{\pgfqpoint{4.543698in}{2.447661in}}{\pgfqpoint{4.565333in}{2.456623in}}{\pgfqpoint{4.581283in}{2.472572in}}%
\pgfpathcurveto{\pgfqpoint{4.597232in}{2.488522in}}{\pgfqpoint{4.606194in}{2.510157in}}{\pgfqpoint{4.606194in}{2.532713in}}%
\pgfpathcurveto{\pgfqpoint{4.606194in}{2.555269in}}{\pgfqpoint{4.597232in}{2.576904in}}{\pgfqpoint{4.581283in}{2.592854in}}%
\pgfpathcurveto{\pgfqpoint{4.565333in}{2.608803in}}{\pgfqpoint{4.543698in}{2.617765in}}{\pgfqpoint{4.521142in}{2.617765in}}%
\pgfpathcurveto{\pgfqpoint{4.498586in}{2.617765in}}{\pgfqpoint{4.476951in}{2.608803in}}{\pgfqpoint{4.461001in}{2.592854in}}%
\pgfpathcurveto{\pgfqpoint{4.445052in}{2.576904in}}{\pgfqpoint{4.436090in}{2.555269in}}{\pgfqpoint{4.436090in}{2.532713in}}%
\pgfpathcurveto{\pgfqpoint{4.436090in}{2.510157in}}{\pgfqpoint{4.445052in}{2.488522in}}{\pgfqpoint{4.461001in}{2.472572in}}%
\pgfpathcurveto{\pgfqpoint{4.476951in}{2.456623in}}{\pgfqpoint{4.498586in}{2.447661in}}{\pgfqpoint{4.521142in}{2.447661in}}%
\pgfpathlineto{\pgfqpoint{4.521142in}{2.447661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820807in}{1.572120in}}%
\pgfpathcurveto{\pgfqpoint{4.843363in}{1.572120in}}{\pgfqpoint{4.864999in}{1.581081in}}{\pgfqpoint{4.880948in}{1.597031in}}%
\pgfpathcurveto{\pgfqpoint{4.896898in}{1.612980in}}{\pgfqpoint{4.905859in}{1.634616in}}{\pgfqpoint{4.905859in}{1.657172in}}%
\pgfpathcurveto{\pgfqpoint{4.905859in}{1.679728in}}{\pgfqpoint{4.896898in}{1.701363in}}{\pgfqpoint{4.880948in}{1.717312in}}%
\pgfpathcurveto{\pgfqpoint{4.864999in}{1.733262in}}{\pgfqpoint{4.843363in}{1.742223in}}{\pgfqpoint{4.820807in}{1.742223in}}%
\pgfpathcurveto{\pgfqpoint{4.798251in}{1.742223in}}{\pgfqpoint{4.776616in}{1.733262in}}{\pgfqpoint{4.760667in}{1.717312in}}%
\pgfpathcurveto{\pgfqpoint{4.744717in}{1.701363in}}{\pgfqpoint{4.735756in}{1.679728in}}{\pgfqpoint{4.735756in}{1.657172in}}%
\pgfpathcurveto{\pgfqpoint{4.735756in}{1.634616in}}{\pgfqpoint{4.744717in}{1.612980in}}{\pgfqpoint{4.760667in}{1.597031in}}%
\pgfpathcurveto{\pgfqpoint{4.776616in}{1.581081in}}{\pgfqpoint{4.798251in}{1.572120in}}{\pgfqpoint{4.820807in}{1.572120in}}%
\pgfpathlineto{\pgfqpoint{4.820807in}{1.572120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214201in}{2.350740in}}%
\pgfpathcurveto{\pgfqpoint{4.236757in}{2.350740in}}{\pgfqpoint{4.258392in}{2.359702in}}{\pgfqpoint{4.274341in}{2.375651in}}%
\pgfpathcurveto{\pgfqpoint{4.290291in}{2.391601in}}{\pgfqpoint{4.299253in}{2.413236in}}{\pgfqpoint{4.299253in}{2.435792in}}%
\pgfpathcurveto{\pgfqpoint{4.299253in}{2.458348in}}{\pgfqpoint{4.290291in}{2.479983in}}{\pgfqpoint{4.274341in}{2.495932in}}%
\pgfpathcurveto{\pgfqpoint{4.258392in}{2.511882in}}{\pgfqpoint{4.236757in}{2.520843in}}{\pgfqpoint{4.214201in}{2.520843in}}%
\pgfpathcurveto{\pgfqpoint{4.191645in}{2.520843in}}{\pgfqpoint{4.170010in}{2.511882in}}{\pgfqpoint{4.154060in}{2.495932in}}%
\pgfpathcurveto{\pgfqpoint{4.138111in}{2.479983in}}{\pgfqpoint{4.129149in}{2.458348in}}{\pgfqpoint{4.129149in}{2.435792in}}%
\pgfpathcurveto{\pgfqpoint{4.129149in}{2.413236in}}{\pgfqpoint{4.138111in}{2.391601in}}{\pgfqpoint{4.154060in}{2.375651in}}%
\pgfpathcurveto{\pgfqpoint{4.170010in}{2.359702in}}{\pgfqpoint{4.191645in}{2.350740in}}{\pgfqpoint{4.214201in}{2.350740in}}%
\pgfpathlineto{\pgfqpoint{4.214201in}{2.350740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440233in}{1.434901in}}%
\pgfpathcurveto{\pgfqpoint{4.462789in}{1.434901in}}{\pgfqpoint{4.484424in}{1.443863in}}{\pgfqpoint{4.500373in}{1.459813in}}%
\pgfpathcurveto{\pgfqpoint{4.516323in}{1.475762in}}{\pgfqpoint{4.525284in}{1.497397in}}{\pgfqpoint{4.525284in}{1.519953in}}%
\pgfpathcurveto{\pgfqpoint{4.525284in}{1.542509in}}{\pgfqpoint{4.516323in}{1.564144in}}{\pgfqpoint{4.500373in}{1.580094in}}%
\pgfpathcurveto{\pgfqpoint{4.484424in}{1.596043in}}{\pgfqpoint{4.462789in}{1.605005in}}{\pgfqpoint{4.440233in}{1.605005in}}%
\pgfpathcurveto{\pgfqpoint{4.417677in}{1.605005in}}{\pgfqpoint{4.396041in}{1.596043in}}{\pgfqpoint{4.380092in}{1.580094in}}%
\pgfpathcurveto{\pgfqpoint{4.364142in}{1.564144in}}{\pgfqpoint{4.355181in}{1.542509in}}{\pgfqpoint{4.355181in}{1.519953in}}%
\pgfpathcurveto{\pgfqpoint{4.355181in}{1.497397in}}{\pgfqpoint{4.364142in}{1.475762in}}{\pgfqpoint{4.380092in}{1.459813in}}%
\pgfpathcurveto{\pgfqpoint{4.396041in}{1.443863in}}{\pgfqpoint{4.417677in}{1.434901in}}{\pgfqpoint{4.440233in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{4.440233in}{1.434901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717460in}{1.209800in}}%
\pgfpathcurveto{\pgfqpoint{4.740016in}{1.209800in}}{\pgfqpoint{4.761651in}{1.218762in}}{\pgfqpoint{4.777600in}{1.234711in}}%
\pgfpathcurveto{\pgfqpoint{4.793550in}{1.250661in}}{\pgfqpoint{4.802512in}{1.272296in}}{\pgfqpoint{4.802512in}{1.294852in}}%
\pgfpathcurveto{\pgfqpoint{4.802512in}{1.317408in}}{\pgfqpoint{4.793550in}{1.339043in}}{\pgfqpoint{4.777600in}{1.354993in}}%
\pgfpathcurveto{\pgfqpoint{4.761651in}{1.370942in}}{\pgfqpoint{4.740016in}{1.379904in}}{\pgfqpoint{4.717460in}{1.379904in}}%
\pgfpathcurveto{\pgfqpoint{4.694904in}{1.379904in}}{\pgfqpoint{4.673269in}{1.370942in}}{\pgfqpoint{4.657319in}{1.354993in}}%
\pgfpathcurveto{\pgfqpoint{4.641370in}{1.339043in}}{\pgfqpoint{4.632408in}{1.317408in}}{\pgfqpoint{4.632408in}{1.294852in}}%
\pgfpathcurveto{\pgfqpoint{4.632408in}{1.272296in}}{\pgfqpoint{4.641370in}{1.250661in}}{\pgfqpoint{4.657319in}{1.234711in}}%
\pgfpathcurveto{\pgfqpoint{4.673269in}{1.218762in}}{\pgfqpoint{4.694904in}{1.209800in}}{\pgfqpoint{4.717460in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{4.717460in}{1.209800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656717in}{2.420887in}}%
\pgfpathcurveto{\pgfqpoint{4.679273in}{2.420887in}}{\pgfqpoint{4.700909in}{2.429849in}}{\pgfqpoint{4.716858in}{2.445798in}}%
\pgfpathcurveto{\pgfqpoint{4.732808in}{2.461748in}}{\pgfqpoint{4.741769in}{2.483383in}}{\pgfqpoint{4.741769in}{2.505939in}}%
\pgfpathcurveto{\pgfqpoint{4.741769in}{2.528495in}}{\pgfqpoint{4.732808in}{2.550130in}}{\pgfqpoint{4.716858in}{2.566080in}}%
\pgfpathcurveto{\pgfqpoint{4.700909in}{2.582029in}}{\pgfqpoint{4.679273in}{2.590991in}}{\pgfqpoint{4.656717in}{2.590991in}}%
\pgfpathcurveto{\pgfqpoint{4.634161in}{2.590991in}}{\pgfqpoint{4.612526in}{2.582029in}}{\pgfqpoint{4.596577in}{2.566080in}}%
\pgfpathcurveto{\pgfqpoint{4.580627in}{2.550130in}}{\pgfqpoint{4.571666in}{2.528495in}}{\pgfqpoint{4.571666in}{2.505939in}}%
\pgfpathcurveto{\pgfqpoint{4.571666in}{2.483383in}}{\pgfqpoint{4.580627in}{2.461748in}}{\pgfqpoint{4.596577in}{2.445798in}}%
\pgfpathcurveto{\pgfqpoint{4.612526in}{2.429849in}}{\pgfqpoint{4.634161in}{2.420887in}}{\pgfqpoint{4.656717in}{2.420887in}}%
\pgfpathlineto{\pgfqpoint{4.656717in}{2.420887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329865in}{2.110298in}}%
\pgfpathcurveto{\pgfqpoint{5.352421in}{2.110298in}}{\pgfqpoint{5.374056in}{2.119260in}}{\pgfqpoint{5.390005in}{2.135209in}}%
\pgfpathcurveto{\pgfqpoint{5.405955in}{2.151159in}}{\pgfqpoint{5.414916in}{2.172794in}}{\pgfqpoint{5.414916in}{2.195350in}}%
\pgfpathcurveto{\pgfqpoint{5.414916in}{2.217906in}}{\pgfqpoint{5.405955in}{2.239541in}}{\pgfqpoint{5.390005in}{2.255491in}}%
\pgfpathcurveto{\pgfqpoint{5.374056in}{2.271440in}}{\pgfqpoint{5.352421in}{2.280402in}}{\pgfqpoint{5.329865in}{2.280402in}}%
\pgfpathcurveto{\pgfqpoint{5.307309in}{2.280402in}}{\pgfqpoint{5.285674in}{2.271440in}}{\pgfqpoint{5.269724in}{2.255491in}}%
\pgfpathcurveto{\pgfqpoint{5.253775in}{2.239541in}}{\pgfqpoint{5.244813in}{2.217906in}}{\pgfqpoint{5.244813in}{2.195350in}}%
\pgfpathcurveto{\pgfqpoint{5.244813in}{2.172794in}}{\pgfqpoint{5.253775in}{2.151159in}}{\pgfqpoint{5.269724in}{2.135209in}}%
\pgfpathcurveto{\pgfqpoint{5.285674in}{2.119260in}}{\pgfqpoint{5.307309in}{2.110298in}}{\pgfqpoint{5.329865in}{2.110298in}}%
\pgfpathlineto{\pgfqpoint{5.329865in}{2.110298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729127in}{1.375005in}}%
\pgfpathcurveto{\pgfqpoint{3.751683in}{1.375005in}}{\pgfqpoint{3.773318in}{1.383967in}}{\pgfqpoint{3.789268in}{1.399916in}}%
\pgfpathcurveto{\pgfqpoint{3.805217in}{1.415866in}}{\pgfqpoint{3.814179in}{1.437501in}}{\pgfqpoint{3.814179in}{1.460057in}}%
\pgfpathcurveto{\pgfqpoint{3.814179in}{1.482613in}}{\pgfqpoint{3.805217in}{1.504248in}}{\pgfqpoint{3.789268in}{1.520197in}}%
\pgfpathcurveto{\pgfqpoint{3.773318in}{1.536147in}}{\pgfqpoint{3.751683in}{1.545109in}}{\pgfqpoint{3.729127in}{1.545109in}}%
\pgfpathcurveto{\pgfqpoint{3.706571in}{1.545109in}}{\pgfqpoint{3.684936in}{1.536147in}}{\pgfqpoint{3.668987in}{1.520197in}}%
\pgfpathcurveto{\pgfqpoint{3.653037in}{1.504248in}}{\pgfqpoint{3.644076in}{1.482613in}}{\pgfqpoint{3.644076in}{1.460057in}}%
\pgfpathcurveto{\pgfqpoint{3.644076in}{1.437501in}}{\pgfqpoint{3.653037in}{1.415866in}}{\pgfqpoint{3.668987in}{1.399916in}}%
\pgfpathcurveto{\pgfqpoint{3.684936in}{1.383967in}}{\pgfqpoint{3.706571in}{1.375005in}}{\pgfqpoint{3.729127in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{3.729127in}{1.375005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808935in}{2.149889in}}%
\pgfpathcurveto{\pgfqpoint{4.831491in}{2.149889in}}{\pgfqpoint{4.853126in}{2.158851in}}{\pgfqpoint{4.869076in}{2.174800in}}%
\pgfpathcurveto{\pgfqpoint{4.885025in}{2.190750in}}{\pgfqpoint{4.893987in}{2.212385in}}{\pgfqpoint{4.893987in}{2.234941in}}%
\pgfpathcurveto{\pgfqpoint{4.893987in}{2.257497in}}{\pgfqpoint{4.885025in}{2.279132in}}{\pgfqpoint{4.869076in}{2.295082in}}%
\pgfpathcurveto{\pgfqpoint{4.853126in}{2.311031in}}{\pgfqpoint{4.831491in}{2.319993in}}{\pgfqpoint{4.808935in}{2.319993in}}%
\pgfpathcurveto{\pgfqpoint{4.786379in}{2.319993in}}{\pgfqpoint{4.764744in}{2.311031in}}{\pgfqpoint{4.748794in}{2.295082in}}%
\pgfpathcurveto{\pgfqpoint{4.732845in}{2.279132in}}{\pgfqpoint{4.723883in}{2.257497in}}{\pgfqpoint{4.723883in}{2.234941in}}%
\pgfpathcurveto{\pgfqpoint{4.723883in}{2.212385in}}{\pgfqpoint{4.732845in}{2.190750in}}{\pgfqpoint{4.748794in}{2.174800in}}%
\pgfpathcurveto{\pgfqpoint{4.764744in}{2.158851in}}{\pgfqpoint{4.786379in}{2.149889in}}{\pgfqpoint{4.808935in}{2.149889in}}%
\pgfpathlineto{\pgfqpoint{4.808935in}{2.149889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049874in}{1.162959in}}%
\pgfpathcurveto{\pgfqpoint{4.072430in}{1.162959in}}{\pgfqpoint{4.094066in}{1.171920in}}{\pgfqpoint{4.110015in}{1.187870in}}%
\pgfpathcurveto{\pgfqpoint{4.125965in}{1.203819in}}{\pgfqpoint{4.134926in}{1.225455in}}{\pgfqpoint{4.134926in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{4.134926in}{1.270566in}}{\pgfqpoint{4.125965in}{1.292202in}}{\pgfqpoint{4.110015in}{1.308151in}}%
\pgfpathcurveto{\pgfqpoint{4.094066in}{1.324101in}}{\pgfqpoint{4.072430in}{1.333062in}}{\pgfqpoint{4.049874in}{1.333062in}}%
\pgfpathcurveto{\pgfqpoint{4.027318in}{1.333062in}}{\pgfqpoint{4.005683in}{1.324101in}}{\pgfqpoint{3.989734in}{1.308151in}}%
\pgfpathcurveto{\pgfqpoint{3.973784in}{1.292202in}}{\pgfqpoint{3.964823in}{1.270566in}}{\pgfqpoint{3.964823in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{3.964823in}{1.225455in}}{\pgfqpoint{3.973784in}{1.203819in}}{\pgfqpoint{3.989734in}{1.187870in}}%
\pgfpathcurveto{\pgfqpoint{4.005683in}{1.171920in}}{\pgfqpoint{4.027318in}{1.162959in}}{\pgfqpoint{4.049874in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{1.162959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533260in}{1.753091in}}%
\pgfpathcurveto{\pgfqpoint{4.555816in}{1.753091in}}{\pgfqpoint{4.577451in}{1.762053in}}{\pgfqpoint{4.593400in}{1.778002in}}%
\pgfpathcurveto{\pgfqpoint{4.609350in}{1.793952in}}{\pgfqpoint{4.618312in}{1.815587in}}{\pgfqpoint{4.618312in}{1.838143in}}%
\pgfpathcurveto{\pgfqpoint{4.618312in}{1.860699in}}{\pgfqpoint{4.609350in}{1.882334in}}{\pgfqpoint{4.593400in}{1.898283in}}%
\pgfpathcurveto{\pgfqpoint{4.577451in}{1.914233in}}{\pgfqpoint{4.555816in}{1.923195in}}{\pgfqpoint{4.533260in}{1.923195in}}%
\pgfpathcurveto{\pgfqpoint{4.510704in}{1.923195in}}{\pgfqpoint{4.489069in}{1.914233in}}{\pgfqpoint{4.473119in}{1.898283in}}%
\pgfpathcurveto{\pgfqpoint{4.457170in}{1.882334in}}{\pgfqpoint{4.448208in}{1.860699in}}{\pgfqpoint{4.448208in}{1.838143in}}%
\pgfpathcurveto{\pgfqpoint{4.448208in}{1.815587in}}{\pgfqpoint{4.457170in}{1.793952in}}{\pgfqpoint{4.473119in}{1.778002in}}%
\pgfpathcurveto{\pgfqpoint{4.489069in}{1.762053in}}{\pgfqpoint{4.510704in}{1.753091in}}{\pgfqpoint{4.533260in}{1.753091in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{1.753091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235455in}{1.581712in}}%
\pgfpathcurveto{\pgfqpoint{5.258011in}{1.581712in}}{\pgfqpoint{5.279646in}{1.590674in}}{\pgfqpoint{5.295596in}{1.606623in}}%
\pgfpathcurveto{\pgfqpoint{5.311545in}{1.622573in}}{\pgfqpoint{5.320507in}{1.644208in}}{\pgfqpoint{5.320507in}{1.666764in}}%
\pgfpathcurveto{\pgfqpoint{5.320507in}{1.689320in}}{\pgfqpoint{5.311545in}{1.710955in}}{\pgfqpoint{5.295596in}{1.726905in}}%
\pgfpathcurveto{\pgfqpoint{5.279646in}{1.742854in}}{\pgfqpoint{5.258011in}{1.751816in}}{\pgfqpoint{5.235455in}{1.751816in}}%
\pgfpathcurveto{\pgfqpoint{5.212899in}{1.751816in}}{\pgfqpoint{5.191264in}{1.742854in}}{\pgfqpoint{5.175315in}{1.726905in}}%
\pgfpathcurveto{\pgfqpoint{5.159365in}{1.710955in}}{\pgfqpoint{5.150403in}{1.689320in}}{\pgfqpoint{5.150403in}{1.666764in}}%
\pgfpathcurveto{\pgfqpoint{5.150403in}{1.644208in}}{\pgfqpoint{5.159365in}{1.622573in}}{\pgfqpoint{5.175315in}{1.606623in}}%
\pgfpathcurveto{\pgfqpoint{5.191264in}{1.590674in}}{\pgfqpoint{5.212899in}{1.581712in}}{\pgfqpoint{5.235455in}{1.581712in}}%
\pgfpathlineto{\pgfqpoint{5.235455in}{1.581712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221904in}{2.020984in}}%
\pgfpathcurveto{\pgfqpoint{4.244460in}{2.020984in}}{\pgfqpoint{4.266095in}{2.029946in}}{\pgfqpoint{4.282045in}{2.045895in}}%
\pgfpathcurveto{\pgfqpoint{4.297994in}{2.061845in}}{\pgfqpoint{4.306956in}{2.083480in}}{\pgfqpoint{4.306956in}{2.106036in}}%
\pgfpathcurveto{\pgfqpoint{4.306956in}{2.128592in}}{\pgfqpoint{4.297994in}{2.150227in}}{\pgfqpoint{4.282045in}{2.166177in}}%
\pgfpathcurveto{\pgfqpoint{4.266095in}{2.182126in}}{\pgfqpoint{4.244460in}{2.191088in}}{\pgfqpoint{4.221904in}{2.191088in}}%
\pgfpathcurveto{\pgfqpoint{4.199348in}{2.191088in}}{\pgfqpoint{4.177713in}{2.182126in}}{\pgfqpoint{4.161764in}{2.166177in}}%
\pgfpathcurveto{\pgfqpoint{4.145814in}{2.150227in}}{\pgfqpoint{4.136852in}{2.128592in}}{\pgfqpoint{4.136852in}{2.106036in}}%
\pgfpathcurveto{\pgfqpoint{4.136852in}{2.083480in}}{\pgfqpoint{4.145814in}{2.061845in}}{\pgfqpoint{4.161764in}{2.045895in}}%
\pgfpathcurveto{\pgfqpoint{4.177713in}{2.029946in}}{\pgfqpoint{4.199348in}{2.020984in}}{\pgfqpoint{4.221904in}{2.020984in}}%
\pgfpathlineto{\pgfqpoint{4.221904in}{2.020984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868464in}{1.212754in}}%
\pgfpathcurveto{\pgfqpoint{4.891020in}{1.212754in}}{\pgfqpoint{4.912655in}{1.221715in}}{\pgfqpoint{4.928605in}{1.237665in}}%
\pgfpathcurveto{\pgfqpoint{4.944554in}{1.253614in}}{\pgfqpoint{4.953516in}{1.275249in}}{\pgfqpoint{4.953516in}{1.297805in}}%
\pgfpathcurveto{\pgfqpoint{4.953516in}{1.320361in}}{\pgfqpoint{4.944554in}{1.341996in}}{\pgfqpoint{4.928605in}{1.357946in}}%
\pgfpathcurveto{\pgfqpoint{4.912655in}{1.373895in}}{\pgfqpoint{4.891020in}{1.382857in}}{\pgfqpoint{4.868464in}{1.382857in}}%
\pgfpathcurveto{\pgfqpoint{4.845908in}{1.382857in}}{\pgfqpoint{4.824273in}{1.373895in}}{\pgfqpoint{4.808323in}{1.357946in}}%
\pgfpathcurveto{\pgfqpoint{4.792374in}{1.341996in}}{\pgfqpoint{4.783412in}{1.320361in}}{\pgfqpoint{4.783412in}{1.297805in}}%
\pgfpathcurveto{\pgfqpoint{4.783412in}{1.275249in}}{\pgfqpoint{4.792374in}{1.253614in}}{\pgfqpoint{4.808323in}{1.237665in}}%
\pgfpathcurveto{\pgfqpoint{4.824273in}{1.221715in}}{\pgfqpoint{4.845908in}{1.212754in}}{\pgfqpoint{4.868464in}{1.212754in}}%
\pgfpathlineto{\pgfqpoint{4.868464in}{1.212754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757452in}{2.056037in}}%
\pgfpathcurveto{\pgfqpoint{4.780008in}{2.056037in}}{\pgfqpoint{4.801643in}{2.064999in}}{\pgfqpoint{4.817593in}{2.080948in}}%
\pgfpathcurveto{\pgfqpoint{4.833542in}{2.096898in}}{\pgfqpoint{4.842504in}{2.118533in}}{\pgfqpoint{4.842504in}{2.141089in}}%
\pgfpathcurveto{\pgfqpoint{4.842504in}{2.163645in}}{\pgfqpoint{4.833542in}{2.185280in}}{\pgfqpoint{4.817593in}{2.201229in}}%
\pgfpathcurveto{\pgfqpoint{4.801643in}{2.217179in}}{\pgfqpoint{4.780008in}{2.226141in}}{\pgfqpoint{4.757452in}{2.226141in}}%
\pgfpathcurveto{\pgfqpoint{4.734896in}{2.226141in}}{\pgfqpoint{4.713261in}{2.217179in}}{\pgfqpoint{4.697311in}{2.201229in}}%
\pgfpathcurveto{\pgfqpoint{4.681362in}{2.185280in}}{\pgfqpoint{4.672400in}{2.163645in}}{\pgfqpoint{4.672400in}{2.141089in}}%
\pgfpathcurveto{\pgfqpoint{4.672400in}{2.118533in}}{\pgfqpoint{4.681362in}{2.096898in}}{\pgfqpoint{4.697311in}{2.080948in}}%
\pgfpathcurveto{\pgfqpoint{4.713261in}{2.064999in}}{\pgfqpoint{4.734896in}{2.056037in}}{\pgfqpoint{4.757452in}{2.056037in}}%
\pgfpathlineto{\pgfqpoint{4.757452in}{2.056037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443289in}{1.720142in}}%
\pgfpathcurveto{\pgfqpoint{5.465845in}{1.720142in}}{\pgfqpoint{5.487481in}{1.729103in}}{\pgfqpoint{5.503430in}{1.745053in}}%
\pgfpathcurveto{\pgfqpoint{5.519379in}{1.761002in}}{\pgfqpoint{5.528341in}{1.782638in}}{\pgfqpoint{5.528341in}{1.805193in}}%
\pgfpathcurveto{\pgfqpoint{5.528341in}{1.827749in}}{\pgfqpoint{5.519379in}{1.849385in}}{\pgfqpoint{5.503430in}{1.865334in}}%
\pgfpathcurveto{\pgfqpoint{5.487481in}{1.881284in}}{\pgfqpoint{5.465845in}{1.890245in}}{\pgfqpoint{5.443289in}{1.890245in}}%
\pgfpathcurveto{\pgfqpoint{5.420733in}{1.890245in}}{\pgfqpoint{5.399098in}{1.881284in}}{\pgfqpoint{5.383149in}{1.865334in}}%
\pgfpathcurveto{\pgfqpoint{5.367199in}{1.849385in}}{\pgfqpoint{5.358238in}{1.827749in}}{\pgfqpoint{5.358238in}{1.805193in}}%
\pgfpathcurveto{\pgfqpoint{5.358238in}{1.782638in}}{\pgfqpoint{5.367199in}{1.761002in}}{\pgfqpoint{5.383149in}{1.745053in}}%
\pgfpathcurveto{\pgfqpoint{5.399098in}{1.729103in}}{\pgfqpoint{5.420733in}{1.720142in}}{\pgfqpoint{5.443289in}{1.720142in}}%
\pgfpathlineto{\pgfqpoint{5.443289in}{1.720142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738748in}{2.711112in}}%
\pgfpathcurveto{\pgfqpoint{4.761304in}{2.711112in}}{\pgfqpoint{4.782939in}{2.720073in}}{\pgfqpoint{4.798889in}{2.736023in}}%
\pgfpathcurveto{\pgfqpoint{4.814838in}{2.751972in}}{\pgfqpoint{4.823800in}{2.773607in}}{\pgfqpoint{4.823800in}{2.796163in}}%
\pgfpathcurveto{\pgfqpoint{4.823800in}{2.818719in}}{\pgfqpoint{4.814838in}{2.840355in}}{\pgfqpoint{4.798889in}{2.856304in}}%
\pgfpathcurveto{\pgfqpoint{4.782939in}{2.872253in}}{\pgfqpoint{4.761304in}{2.881215in}}{\pgfqpoint{4.738748in}{2.881215in}}%
\pgfpathcurveto{\pgfqpoint{4.716192in}{2.881215in}}{\pgfqpoint{4.694557in}{2.872253in}}{\pgfqpoint{4.678608in}{2.856304in}}%
\pgfpathcurveto{\pgfqpoint{4.662658in}{2.840355in}}{\pgfqpoint{4.653696in}{2.818719in}}{\pgfqpoint{4.653696in}{2.796163in}}%
\pgfpathcurveto{\pgfqpoint{4.653696in}{2.773607in}}{\pgfqpoint{4.662658in}{2.751972in}}{\pgfqpoint{4.678608in}{2.736023in}}%
\pgfpathcurveto{\pgfqpoint{4.694557in}{2.720073in}}{\pgfqpoint{4.716192in}{2.711112in}}{\pgfqpoint{4.738748in}{2.711112in}}%
\pgfpathlineto{\pgfqpoint{4.738748in}{2.711112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813765in}{2.309629in}}%
\pgfpathcurveto{\pgfqpoint{4.836321in}{2.309629in}}{\pgfqpoint{4.857956in}{2.318590in}}{\pgfqpoint{4.873906in}{2.334540in}}%
\pgfpathcurveto{\pgfqpoint{4.889855in}{2.350489in}}{\pgfqpoint{4.898817in}{2.372125in}}{\pgfqpoint{4.898817in}{2.394681in}}%
\pgfpathcurveto{\pgfqpoint{4.898817in}{2.417237in}}{\pgfqpoint{4.889855in}{2.438872in}}{\pgfqpoint{4.873906in}{2.454821in}}%
\pgfpathcurveto{\pgfqpoint{4.857956in}{2.470771in}}{\pgfqpoint{4.836321in}{2.479732in}}{\pgfqpoint{4.813765in}{2.479732in}}%
\pgfpathcurveto{\pgfqpoint{4.791209in}{2.479732in}}{\pgfqpoint{4.769574in}{2.470771in}}{\pgfqpoint{4.753624in}{2.454821in}}%
\pgfpathcurveto{\pgfqpoint{4.737675in}{2.438872in}}{\pgfqpoint{4.728713in}{2.417237in}}{\pgfqpoint{4.728713in}{2.394681in}}%
\pgfpathcurveto{\pgfqpoint{4.728713in}{2.372125in}}{\pgfqpoint{4.737675in}{2.350489in}}{\pgfqpoint{4.753624in}{2.334540in}}%
\pgfpathcurveto{\pgfqpoint{4.769574in}{2.318590in}}{\pgfqpoint{4.791209in}{2.309629in}}{\pgfqpoint{4.813765in}{2.309629in}}%
\pgfpathlineto{\pgfqpoint{4.813765in}{2.309629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745878in}{2.232978in}}%
\pgfpathcurveto{\pgfqpoint{4.768434in}{2.232978in}}{\pgfqpoint{4.790069in}{2.241940in}}{\pgfqpoint{4.806019in}{2.257889in}}%
\pgfpathcurveto{\pgfqpoint{4.821968in}{2.273839in}}{\pgfqpoint{4.830930in}{2.295474in}}{\pgfqpoint{4.830930in}{2.318030in}}%
\pgfpathcurveto{\pgfqpoint{4.830930in}{2.340586in}}{\pgfqpoint{4.821968in}{2.362221in}}{\pgfqpoint{4.806019in}{2.378171in}}%
\pgfpathcurveto{\pgfqpoint{4.790069in}{2.394120in}}{\pgfqpoint{4.768434in}{2.403082in}}{\pgfqpoint{4.745878in}{2.403082in}}%
\pgfpathcurveto{\pgfqpoint{4.723322in}{2.403082in}}{\pgfqpoint{4.701687in}{2.394120in}}{\pgfqpoint{4.685737in}{2.378171in}}%
\pgfpathcurveto{\pgfqpoint{4.669788in}{2.362221in}}{\pgfqpoint{4.660826in}{2.340586in}}{\pgfqpoint{4.660826in}{2.318030in}}%
\pgfpathcurveto{\pgfqpoint{4.660826in}{2.295474in}}{\pgfqpoint{4.669788in}{2.273839in}}{\pgfqpoint{4.685737in}{2.257889in}}%
\pgfpathcurveto{\pgfqpoint{4.701687in}{2.241940in}}{\pgfqpoint{4.723322in}{2.232978in}}{\pgfqpoint{4.745878in}{2.232978in}}%
\pgfpathlineto{\pgfqpoint{4.745878in}{2.232978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720521in}{1.362473in}}%
\pgfpathcurveto{\pgfqpoint{4.743077in}{1.362473in}}{\pgfqpoint{4.764712in}{1.371434in}}{\pgfqpoint{4.780662in}{1.387384in}}%
\pgfpathcurveto{\pgfqpoint{4.796611in}{1.403333in}}{\pgfqpoint{4.805573in}{1.424969in}}{\pgfqpoint{4.805573in}{1.447525in}}%
\pgfpathcurveto{\pgfqpoint{4.805573in}{1.470081in}}{\pgfqpoint{4.796611in}{1.491716in}}{\pgfqpoint{4.780662in}{1.507665in}}%
\pgfpathcurveto{\pgfqpoint{4.764712in}{1.523615in}}{\pgfqpoint{4.743077in}{1.532576in}}{\pgfqpoint{4.720521in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{4.697965in}{1.532576in}}{\pgfqpoint{4.676330in}{1.523615in}}{\pgfqpoint{4.660380in}{1.507665in}}%
\pgfpathcurveto{\pgfqpoint{4.644431in}{1.491716in}}{\pgfqpoint{4.635469in}{1.470081in}}{\pgfqpoint{4.635469in}{1.447525in}}%
\pgfpathcurveto{\pgfqpoint{4.635469in}{1.424969in}}{\pgfqpoint{4.644431in}{1.403333in}}{\pgfqpoint{4.660380in}{1.387384in}}%
\pgfpathcurveto{\pgfqpoint{4.676330in}{1.371434in}}{\pgfqpoint{4.697965in}{1.362473in}}{\pgfqpoint{4.720521in}{1.362473in}}%
\pgfpathlineto{\pgfqpoint{4.720521in}{1.362473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018112in}{1.488511in}}%
\pgfpathcurveto{\pgfqpoint{5.040668in}{1.488511in}}{\pgfqpoint{5.062303in}{1.497472in}}{\pgfqpoint{5.078252in}{1.513422in}}%
\pgfpathcurveto{\pgfqpoint{5.094202in}{1.529371in}}{\pgfqpoint{5.103164in}{1.551006in}}{\pgfqpoint{5.103164in}{1.573562in}}%
\pgfpathcurveto{\pgfqpoint{5.103164in}{1.596118in}}{\pgfqpoint{5.094202in}{1.617754in}}{\pgfqpoint{5.078252in}{1.633703in}}%
\pgfpathcurveto{\pgfqpoint{5.062303in}{1.649653in}}{\pgfqpoint{5.040668in}{1.658614in}}{\pgfqpoint{5.018112in}{1.658614in}}%
\pgfpathcurveto{\pgfqpoint{4.995556in}{1.658614in}}{\pgfqpoint{4.973921in}{1.649653in}}{\pgfqpoint{4.957971in}{1.633703in}}%
\pgfpathcurveto{\pgfqpoint{4.942022in}{1.617754in}}{\pgfqpoint{4.933060in}{1.596118in}}{\pgfqpoint{4.933060in}{1.573562in}}%
\pgfpathcurveto{\pgfqpoint{4.933060in}{1.551006in}}{\pgfqpoint{4.942022in}{1.529371in}}{\pgfqpoint{4.957971in}{1.513422in}}%
\pgfpathcurveto{\pgfqpoint{4.973921in}{1.497472in}}{\pgfqpoint{4.995556in}{1.488511in}}{\pgfqpoint{5.018112in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{5.018112in}{1.488511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239812in}{2.675318in}}%
\pgfpathcurveto{\pgfqpoint{5.262368in}{2.675318in}}{\pgfqpoint{5.284003in}{2.684280in}}{\pgfqpoint{5.299953in}{2.700229in}}%
\pgfpathcurveto{\pgfqpoint{5.315902in}{2.716179in}}{\pgfqpoint{5.324864in}{2.737814in}}{\pgfqpoint{5.324864in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{5.324864in}{2.782926in}}{\pgfqpoint{5.315902in}{2.804561in}}{\pgfqpoint{5.299953in}{2.820511in}}%
\pgfpathcurveto{\pgfqpoint{5.284003in}{2.836460in}}{\pgfqpoint{5.262368in}{2.845422in}}{\pgfqpoint{5.239812in}{2.845422in}}%
\pgfpathcurveto{\pgfqpoint{5.217256in}{2.845422in}}{\pgfqpoint{5.195621in}{2.836460in}}{\pgfqpoint{5.179672in}{2.820511in}}%
\pgfpathcurveto{\pgfqpoint{5.163722in}{2.804561in}}{\pgfqpoint{5.154761in}{2.782926in}}{\pgfqpoint{5.154761in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{5.154761in}{2.737814in}}{\pgfqpoint{5.163722in}{2.716179in}}{\pgfqpoint{5.179672in}{2.700229in}}%
\pgfpathcurveto{\pgfqpoint{5.195621in}{2.684280in}}{\pgfqpoint{5.217256in}{2.675318in}}{\pgfqpoint{5.239812in}{2.675318in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{2.675318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663531in}{1.858604in}}%
\pgfpathcurveto{\pgfqpoint{4.686087in}{1.858604in}}{\pgfqpoint{4.707722in}{1.867566in}}{\pgfqpoint{4.723671in}{1.883515in}}%
\pgfpathcurveto{\pgfqpoint{4.739621in}{1.899465in}}{\pgfqpoint{4.748583in}{1.921100in}}{\pgfqpoint{4.748583in}{1.943656in}}%
\pgfpathcurveto{\pgfqpoint{4.748583in}{1.966212in}}{\pgfqpoint{4.739621in}{1.987847in}}{\pgfqpoint{4.723671in}{2.003797in}}%
\pgfpathcurveto{\pgfqpoint{4.707722in}{2.019746in}}{\pgfqpoint{4.686087in}{2.028708in}}{\pgfqpoint{4.663531in}{2.028708in}}%
\pgfpathcurveto{\pgfqpoint{4.640975in}{2.028708in}}{\pgfqpoint{4.619340in}{2.019746in}}{\pgfqpoint{4.603390in}{2.003797in}}%
\pgfpathcurveto{\pgfqpoint{4.587441in}{1.987847in}}{\pgfqpoint{4.578479in}{1.966212in}}{\pgfqpoint{4.578479in}{1.943656in}}%
\pgfpathcurveto{\pgfqpoint{4.578479in}{1.921100in}}{\pgfqpoint{4.587441in}{1.899465in}}{\pgfqpoint{4.603390in}{1.883515in}}%
\pgfpathcurveto{\pgfqpoint{4.619340in}{1.867566in}}{\pgfqpoint{4.640975in}{1.858604in}}{\pgfqpoint{4.663531in}{1.858604in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{1.858604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223478in}{2.009801in}}%
\pgfpathcurveto{\pgfqpoint{5.246034in}{2.009801in}}{\pgfqpoint{5.267669in}{2.018762in}}{\pgfqpoint{5.283618in}{2.034712in}}%
\pgfpathcurveto{\pgfqpoint{5.299568in}{2.050661in}}{\pgfqpoint{5.308529in}{2.072296in}}{\pgfqpoint{5.308529in}{2.094852in}}%
\pgfpathcurveto{\pgfqpoint{5.308529in}{2.117408in}}{\pgfqpoint{5.299568in}{2.139044in}}{\pgfqpoint{5.283618in}{2.154993in}}%
\pgfpathcurveto{\pgfqpoint{5.267669in}{2.170942in}}{\pgfqpoint{5.246034in}{2.179904in}}{\pgfqpoint{5.223478in}{2.179904in}}%
\pgfpathcurveto{\pgfqpoint{5.200922in}{2.179904in}}{\pgfqpoint{5.179286in}{2.170942in}}{\pgfqpoint{5.163337in}{2.154993in}}%
\pgfpathcurveto{\pgfqpoint{5.147387in}{2.139044in}}{\pgfqpoint{5.138426in}{2.117408in}}{\pgfqpoint{5.138426in}{2.094852in}}%
\pgfpathcurveto{\pgfqpoint{5.138426in}{2.072296in}}{\pgfqpoint{5.147387in}{2.050661in}}{\pgfqpoint{5.163337in}{2.034712in}}%
\pgfpathcurveto{\pgfqpoint{5.179286in}{2.018762in}}{\pgfqpoint{5.200922in}{2.009801in}}{\pgfqpoint{5.223478in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{5.223478in}{2.009801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758736in}{1.306920in}}%
\pgfpathcurveto{\pgfqpoint{4.781292in}{1.306920in}}{\pgfqpoint{4.802928in}{1.315881in}}{\pgfqpoint{4.818877in}{1.331831in}}%
\pgfpathcurveto{\pgfqpoint{4.834827in}{1.347780in}}{\pgfqpoint{4.843788in}{1.369415in}}{\pgfqpoint{4.843788in}{1.391971in}}%
\pgfpathcurveto{\pgfqpoint{4.843788in}{1.414527in}}{\pgfqpoint{4.834827in}{1.436163in}}{\pgfqpoint{4.818877in}{1.452112in}}%
\pgfpathcurveto{\pgfqpoint{4.802928in}{1.468062in}}{\pgfqpoint{4.781292in}{1.477023in}}{\pgfqpoint{4.758736in}{1.477023in}}%
\pgfpathcurveto{\pgfqpoint{4.736180in}{1.477023in}}{\pgfqpoint{4.714545in}{1.468062in}}{\pgfqpoint{4.698596in}{1.452112in}}%
\pgfpathcurveto{\pgfqpoint{4.682646in}{1.436163in}}{\pgfqpoint{4.673685in}{1.414527in}}{\pgfqpoint{4.673685in}{1.391971in}}%
\pgfpathcurveto{\pgfqpoint{4.673685in}{1.369415in}}{\pgfqpoint{4.682646in}{1.347780in}}{\pgfqpoint{4.698596in}{1.331831in}}%
\pgfpathcurveto{\pgfqpoint{4.714545in}{1.315881in}}{\pgfqpoint{4.736180in}{1.306920in}}{\pgfqpoint{4.758736in}{1.306920in}}%
\pgfpathlineto{\pgfqpoint{4.758736in}{1.306920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431342in}{1.920710in}}%
\pgfpathcurveto{\pgfqpoint{4.453898in}{1.920710in}}{\pgfqpoint{4.475533in}{1.929672in}}{\pgfqpoint{4.491483in}{1.945622in}}%
\pgfpathcurveto{\pgfqpoint{4.507432in}{1.961571in}}{\pgfqpoint{4.516394in}{1.983206in}}{\pgfqpoint{4.516394in}{2.005762in}}%
\pgfpathcurveto{\pgfqpoint{4.516394in}{2.028318in}}{\pgfqpoint{4.507432in}{2.049953in}}{\pgfqpoint{4.491483in}{2.065903in}}%
\pgfpathcurveto{\pgfqpoint{4.475533in}{2.081852in}}{\pgfqpoint{4.453898in}{2.090814in}}{\pgfqpoint{4.431342in}{2.090814in}}%
\pgfpathcurveto{\pgfqpoint{4.408786in}{2.090814in}}{\pgfqpoint{4.387151in}{2.081852in}}{\pgfqpoint{4.371202in}{2.065903in}}%
\pgfpathcurveto{\pgfqpoint{4.355252in}{2.049953in}}{\pgfqpoint{4.346291in}{2.028318in}}{\pgfqpoint{4.346291in}{2.005762in}}%
\pgfpathcurveto{\pgfqpoint{4.346291in}{1.983206in}}{\pgfqpoint{4.355252in}{1.961571in}}{\pgfqpoint{4.371202in}{1.945622in}}%
\pgfpathcurveto{\pgfqpoint{4.387151in}{1.929672in}}{\pgfqpoint{4.408786in}{1.920710in}}{\pgfqpoint{4.431342in}{1.920710in}}%
\pgfpathlineto{\pgfqpoint{4.431342in}{1.920710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239926in}{2.138289in}}%
\pgfpathcurveto{\pgfqpoint{3.262482in}{2.138289in}}{\pgfqpoint{3.284118in}{2.147251in}}{\pgfqpoint{3.300067in}{2.163200in}}%
\pgfpathcurveto{\pgfqpoint{3.316017in}{2.179150in}}{\pgfqpoint{3.324978in}{2.200785in}}{\pgfqpoint{3.324978in}{2.223341in}}%
\pgfpathcurveto{\pgfqpoint{3.324978in}{2.245897in}}{\pgfqpoint{3.316017in}{2.267532in}}{\pgfqpoint{3.300067in}{2.283482in}}%
\pgfpathcurveto{\pgfqpoint{3.284118in}{2.299431in}}{\pgfqpoint{3.262482in}{2.308393in}}{\pgfqpoint{3.239926in}{2.308393in}}%
\pgfpathcurveto{\pgfqpoint{3.217370in}{2.308393in}}{\pgfqpoint{3.195735in}{2.299431in}}{\pgfqpoint{3.179786in}{2.283482in}}%
\pgfpathcurveto{\pgfqpoint{3.163836in}{2.267532in}}{\pgfqpoint{3.154875in}{2.245897in}}{\pgfqpoint{3.154875in}{2.223341in}}%
\pgfpathcurveto{\pgfqpoint{3.154875in}{2.200785in}}{\pgfqpoint{3.163836in}{2.179150in}}{\pgfqpoint{3.179786in}{2.163200in}}%
\pgfpathcurveto{\pgfqpoint{3.195735in}{2.147251in}}{\pgfqpoint{3.217370in}{2.138289in}}{\pgfqpoint{3.239926in}{2.138289in}}%
\pgfpathlineto{\pgfqpoint{3.239926in}{2.138289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975323in}{1.149209in}}%
\pgfpathcurveto{\pgfqpoint{4.997879in}{1.149209in}}{\pgfqpoint{5.019514in}{1.158170in}}{\pgfqpoint{5.035463in}{1.174120in}}%
\pgfpathcurveto{\pgfqpoint{5.051413in}{1.190069in}}{\pgfqpoint{5.060374in}{1.211704in}}{\pgfqpoint{5.060374in}{1.234260in}}%
\pgfpathcurveto{\pgfqpoint{5.060374in}{1.256816in}}{\pgfqpoint{5.051413in}{1.278452in}}{\pgfqpoint{5.035463in}{1.294401in}}%
\pgfpathcurveto{\pgfqpoint{5.019514in}{1.310351in}}{\pgfqpoint{4.997879in}{1.319312in}}{\pgfqpoint{4.975323in}{1.319312in}}%
\pgfpathcurveto{\pgfqpoint{4.952767in}{1.319312in}}{\pgfqpoint{4.931131in}{1.310351in}}{\pgfqpoint{4.915182in}{1.294401in}}%
\pgfpathcurveto{\pgfqpoint{4.899233in}{1.278452in}}{\pgfqpoint{4.890271in}{1.256816in}}{\pgfqpoint{4.890271in}{1.234260in}}%
\pgfpathcurveto{\pgfqpoint{4.890271in}{1.211704in}}{\pgfqpoint{4.899233in}{1.190069in}}{\pgfqpoint{4.915182in}{1.174120in}}%
\pgfpathcurveto{\pgfqpoint{4.931131in}{1.158170in}}{\pgfqpoint{4.952767in}{1.149209in}}{\pgfqpoint{4.975323in}{1.149209in}}%
\pgfpathlineto{\pgfqpoint{4.975323in}{1.149209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948409in}{2.279026in}}%
\pgfpathcurveto{\pgfqpoint{4.970965in}{2.279026in}}{\pgfqpoint{4.992600in}{2.287987in}}{\pgfqpoint{5.008549in}{2.303937in}}%
\pgfpathcurveto{\pgfqpoint{5.024499in}{2.319886in}}{\pgfqpoint{5.033460in}{2.341522in}}{\pgfqpoint{5.033460in}{2.364078in}}%
\pgfpathcurveto{\pgfqpoint{5.033460in}{2.386634in}}{\pgfqpoint{5.024499in}{2.408269in}}{\pgfqpoint{5.008549in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{4.992600in}{2.440168in}}{\pgfqpoint{4.970965in}{2.449129in}}{\pgfqpoint{4.948409in}{2.449129in}}%
\pgfpathcurveto{\pgfqpoint{4.925853in}{2.449129in}}{\pgfqpoint{4.904217in}{2.440168in}}{\pgfqpoint{4.888268in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{4.872318in}{2.408269in}}{\pgfqpoint{4.863357in}{2.386634in}}{\pgfqpoint{4.863357in}{2.364078in}}%
\pgfpathcurveto{\pgfqpoint{4.863357in}{2.341522in}}{\pgfqpoint{4.872318in}{2.319886in}}{\pgfqpoint{4.888268in}{2.303937in}}%
\pgfpathcurveto{\pgfqpoint{4.904217in}{2.287987in}}{\pgfqpoint{4.925853in}{2.279026in}}{\pgfqpoint{4.948409in}{2.279026in}}%
\pgfpathlineto{\pgfqpoint{4.948409in}{2.279026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761003in}{2.496952in}}%
\pgfpathcurveto{\pgfqpoint{4.783559in}{2.496952in}}{\pgfqpoint{4.805194in}{2.505913in}}{\pgfqpoint{4.821143in}{2.521863in}}%
\pgfpathcurveto{\pgfqpoint{4.837093in}{2.537812in}}{\pgfqpoint{4.846054in}{2.559448in}}{\pgfqpoint{4.846054in}{2.582004in}}%
\pgfpathcurveto{\pgfqpoint{4.846054in}{2.604560in}}{\pgfqpoint{4.837093in}{2.626195in}}{\pgfqpoint{4.821143in}{2.642144in}}%
\pgfpathcurveto{\pgfqpoint{4.805194in}{2.658094in}}{\pgfqpoint{4.783559in}{2.667055in}}{\pgfqpoint{4.761003in}{2.667055in}}%
\pgfpathcurveto{\pgfqpoint{4.738447in}{2.667055in}}{\pgfqpoint{4.716811in}{2.658094in}}{\pgfqpoint{4.700862in}{2.642144in}}%
\pgfpathcurveto{\pgfqpoint{4.684912in}{2.626195in}}{\pgfqpoint{4.675951in}{2.604560in}}{\pgfqpoint{4.675951in}{2.582004in}}%
\pgfpathcurveto{\pgfqpoint{4.675951in}{2.559448in}}{\pgfqpoint{4.684912in}{2.537812in}}{\pgfqpoint{4.700862in}{2.521863in}}%
\pgfpathcurveto{\pgfqpoint{4.716811in}{2.505913in}}{\pgfqpoint{4.738447in}{2.496952in}}{\pgfqpoint{4.761003in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{4.761003in}{2.496952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461130in}{1.817066in}}%
\pgfpathcurveto{\pgfqpoint{4.483686in}{1.817066in}}{\pgfqpoint{4.505321in}{1.826028in}}{\pgfqpoint{4.521271in}{1.841977in}}%
\pgfpathcurveto{\pgfqpoint{4.537220in}{1.857927in}}{\pgfqpoint{4.546182in}{1.879562in}}{\pgfqpoint{4.546182in}{1.902118in}}%
\pgfpathcurveto{\pgfqpoint{4.546182in}{1.924674in}}{\pgfqpoint{4.537220in}{1.946309in}}{\pgfqpoint{4.521271in}{1.962258in}}%
\pgfpathcurveto{\pgfqpoint{4.505321in}{1.978208in}}{\pgfqpoint{4.483686in}{1.987169in}}{\pgfqpoint{4.461130in}{1.987169in}}%
\pgfpathcurveto{\pgfqpoint{4.438574in}{1.987169in}}{\pgfqpoint{4.416939in}{1.978208in}}{\pgfqpoint{4.400989in}{1.962258in}}%
\pgfpathcurveto{\pgfqpoint{4.385040in}{1.946309in}}{\pgfqpoint{4.376078in}{1.924674in}}{\pgfqpoint{4.376078in}{1.902118in}}%
\pgfpathcurveto{\pgfqpoint{4.376078in}{1.879562in}}{\pgfqpoint{4.385040in}{1.857927in}}{\pgfqpoint{4.400989in}{1.841977in}}%
\pgfpathcurveto{\pgfqpoint{4.416939in}{1.826028in}}{\pgfqpoint{4.438574in}{1.817066in}}{\pgfqpoint{4.461130in}{1.817066in}}%
\pgfpathlineto{\pgfqpoint{4.461130in}{1.817066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138687in}{2.567366in}}%
\pgfpathcurveto{\pgfqpoint{5.161243in}{2.567366in}}{\pgfqpoint{5.182878in}{2.576328in}}{\pgfqpoint{5.198828in}{2.592278in}}%
\pgfpathcurveto{\pgfqpoint{5.214777in}{2.608227in}}{\pgfqpoint{5.223739in}{2.629862in}}{\pgfqpoint{5.223739in}{2.652418in}}%
\pgfpathcurveto{\pgfqpoint{5.223739in}{2.674974in}}{\pgfqpoint{5.214777in}{2.696609in}}{\pgfqpoint{5.198828in}{2.712559in}}%
\pgfpathcurveto{\pgfqpoint{5.182878in}{2.728508in}}{\pgfqpoint{5.161243in}{2.737470in}}{\pgfqpoint{5.138687in}{2.737470in}}%
\pgfpathcurveto{\pgfqpoint{5.116131in}{2.737470in}}{\pgfqpoint{5.094496in}{2.728508in}}{\pgfqpoint{5.078546in}{2.712559in}}%
\pgfpathcurveto{\pgfqpoint{5.062597in}{2.696609in}}{\pgfqpoint{5.053635in}{2.674974in}}{\pgfqpoint{5.053635in}{2.652418in}}%
\pgfpathcurveto{\pgfqpoint{5.053635in}{2.629862in}}{\pgfqpoint{5.062597in}{2.608227in}}{\pgfqpoint{5.078546in}{2.592278in}}%
\pgfpathcurveto{\pgfqpoint{5.094496in}{2.576328in}}{\pgfqpoint{5.116131in}{2.567366in}}{\pgfqpoint{5.138687in}{2.567366in}}%
\pgfpathlineto{\pgfqpoint{5.138687in}{2.567366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159828in}{1.351926in}}%
\pgfpathcurveto{\pgfqpoint{5.182384in}{1.351926in}}{\pgfqpoint{5.204019in}{1.360887in}}{\pgfqpoint{5.219969in}{1.376837in}}%
\pgfpathcurveto{\pgfqpoint{5.235918in}{1.392786in}}{\pgfqpoint{5.244880in}{1.414421in}}{\pgfqpoint{5.244880in}{1.436977in}}%
\pgfpathcurveto{\pgfqpoint{5.244880in}{1.459533in}}{\pgfqpoint{5.235918in}{1.481168in}}{\pgfqpoint{5.219969in}{1.497118in}}%
\pgfpathcurveto{\pgfqpoint{5.204019in}{1.513067in}}{\pgfqpoint{5.182384in}{1.522029in}}{\pgfqpoint{5.159828in}{1.522029in}}%
\pgfpathcurveto{\pgfqpoint{5.137272in}{1.522029in}}{\pgfqpoint{5.115637in}{1.513067in}}{\pgfqpoint{5.099688in}{1.497118in}}%
\pgfpathcurveto{\pgfqpoint{5.083738in}{1.481168in}}{\pgfqpoint{5.074776in}{1.459533in}}{\pgfqpoint{5.074776in}{1.436977in}}%
\pgfpathcurveto{\pgfqpoint{5.074776in}{1.414421in}}{\pgfqpoint{5.083738in}{1.392786in}}{\pgfqpoint{5.099688in}{1.376837in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.360887in}}{\pgfqpoint{5.137272in}{1.351926in}}{\pgfqpoint{5.159828in}{1.351926in}}%
\pgfpathlineto{\pgfqpoint{5.159828in}{1.351926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869811in}{1.416503in}}%
\pgfpathcurveto{\pgfqpoint{4.892367in}{1.416503in}}{\pgfqpoint{4.914003in}{1.425465in}}{\pgfqpoint{4.929952in}{1.441414in}}%
\pgfpathcurveto{\pgfqpoint{4.945902in}{1.457364in}}{\pgfqpoint{4.954863in}{1.478999in}}{\pgfqpoint{4.954863in}{1.501555in}}%
\pgfpathcurveto{\pgfqpoint{4.954863in}{1.524111in}}{\pgfqpoint{4.945902in}{1.545746in}}{\pgfqpoint{4.929952in}{1.561696in}}%
\pgfpathcurveto{\pgfqpoint{4.914003in}{1.577645in}}{\pgfqpoint{4.892367in}{1.586607in}}{\pgfqpoint{4.869811in}{1.586607in}}%
\pgfpathcurveto{\pgfqpoint{4.847255in}{1.586607in}}{\pgfqpoint{4.825620in}{1.577645in}}{\pgfqpoint{4.809671in}{1.561696in}}%
\pgfpathcurveto{\pgfqpoint{4.793721in}{1.545746in}}{\pgfqpoint{4.784760in}{1.524111in}}{\pgfqpoint{4.784760in}{1.501555in}}%
\pgfpathcurveto{\pgfqpoint{4.784760in}{1.478999in}}{\pgfqpoint{4.793721in}{1.457364in}}{\pgfqpoint{4.809671in}{1.441414in}}%
\pgfpathcurveto{\pgfqpoint{4.825620in}{1.425465in}}{\pgfqpoint{4.847255in}{1.416503in}}{\pgfqpoint{4.869811in}{1.416503in}}%
\pgfpathlineto{\pgfqpoint{4.869811in}{1.416503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579677in}{1.304650in}}%
\pgfpathcurveto{\pgfqpoint{4.602233in}{1.304650in}}{\pgfqpoint{4.623869in}{1.313612in}}{\pgfqpoint{4.639818in}{1.329561in}}%
\pgfpathcurveto{\pgfqpoint{4.655768in}{1.345511in}}{\pgfqpoint{4.664729in}{1.367146in}}{\pgfqpoint{4.664729in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{4.664729in}{1.412258in}}{\pgfqpoint{4.655768in}{1.433893in}}{\pgfqpoint{4.639818in}{1.449843in}}%
\pgfpathcurveto{\pgfqpoint{4.623869in}{1.465792in}}{\pgfqpoint{4.602233in}{1.474754in}}{\pgfqpoint{4.579677in}{1.474754in}}%
\pgfpathcurveto{\pgfqpoint{4.557121in}{1.474754in}}{\pgfqpoint{4.535486in}{1.465792in}}{\pgfqpoint{4.519537in}{1.449843in}}%
\pgfpathcurveto{\pgfqpoint{4.503587in}{1.433893in}}{\pgfqpoint{4.494626in}{1.412258in}}{\pgfqpoint{4.494626in}{1.389702in}}%
\pgfpathcurveto{\pgfqpoint{4.494626in}{1.367146in}}{\pgfqpoint{4.503587in}{1.345511in}}{\pgfqpoint{4.519537in}{1.329561in}}%
\pgfpathcurveto{\pgfqpoint{4.535486in}{1.313612in}}{\pgfqpoint{4.557121in}{1.304650in}}{\pgfqpoint{4.579677in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{4.579677in}{1.304650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424057in}{1.717082in}}%
\pgfpathcurveto{\pgfqpoint{4.446613in}{1.717082in}}{\pgfqpoint{4.468248in}{1.726043in}}{\pgfqpoint{4.484198in}{1.741993in}}%
\pgfpathcurveto{\pgfqpoint{4.500147in}{1.757942in}}{\pgfqpoint{4.509109in}{1.779578in}}{\pgfqpoint{4.509109in}{1.802134in}}%
\pgfpathcurveto{\pgfqpoint{4.509109in}{1.824690in}}{\pgfqpoint{4.500147in}{1.846325in}}{\pgfqpoint{4.484198in}{1.862274in}}%
\pgfpathcurveto{\pgfqpoint{4.468248in}{1.878224in}}{\pgfqpoint{4.446613in}{1.887185in}}{\pgfqpoint{4.424057in}{1.887185in}}%
\pgfpathcurveto{\pgfqpoint{4.401501in}{1.887185in}}{\pgfqpoint{4.379866in}{1.878224in}}{\pgfqpoint{4.363916in}{1.862274in}}%
\pgfpathcurveto{\pgfqpoint{4.347967in}{1.846325in}}{\pgfqpoint{4.339005in}{1.824690in}}{\pgfqpoint{4.339005in}{1.802134in}}%
\pgfpathcurveto{\pgfqpoint{4.339005in}{1.779578in}}{\pgfqpoint{4.347967in}{1.757942in}}{\pgfqpoint{4.363916in}{1.741993in}}%
\pgfpathcurveto{\pgfqpoint{4.379866in}{1.726043in}}{\pgfqpoint{4.401501in}{1.717082in}}{\pgfqpoint{4.424057in}{1.717082in}}%
\pgfpathlineto{\pgfqpoint{4.424057in}{1.717082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202884in}{1.434304in}}%
\pgfpathcurveto{\pgfqpoint{4.225440in}{1.434304in}}{\pgfqpoint{4.247076in}{1.443266in}}{\pgfqpoint{4.263025in}{1.459215in}}%
\pgfpathcurveto{\pgfqpoint{4.278975in}{1.475165in}}{\pgfqpoint{4.287936in}{1.496800in}}{\pgfqpoint{4.287936in}{1.519356in}}%
\pgfpathcurveto{\pgfqpoint{4.287936in}{1.541912in}}{\pgfqpoint{4.278975in}{1.563547in}}{\pgfqpoint{4.263025in}{1.579496in}}%
\pgfpathcurveto{\pgfqpoint{4.247076in}{1.595446in}}{\pgfqpoint{4.225440in}{1.604408in}}{\pgfqpoint{4.202884in}{1.604408in}}%
\pgfpathcurveto{\pgfqpoint{4.180328in}{1.604408in}}{\pgfqpoint{4.158693in}{1.595446in}}{\pgfqpoint{4.142744in}{1.579496in}}%
\pgfpathcurveto{\pgfqpoint{4.126794in}{1.563547in}}{\pgfqpoint{4.117833in}{1.541912in}}{\pgfqpoint{4.117833in}{1.519356in}}%
\pgfpathcurveto{\pgfqpoint{4.117833in}{1.496800in}}{\pgfqpoint{4.126794in}{1.475165in}}{\pgfqpoint{4.142744in}{1.459215in}}%
\pgfpathcurveto{\pgfqpoint{4.158693in}{1.443266in}}{\pgfqpoint{4.180328in}{1.434304in}}{\pgfqpoint{4.202884in}{1.434304in}}%
\pgfpathlineto{\pgfqpoint{4.202884in}{1.434304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892283in}{2.081732in}}%
\pgfpathcurveto{\pgfqpoint{3.914839in}{2.081732in}}{\pgfqpoint{3.936474in}{2.090694in}}{\pgfqpoint{3.952424in}{2.106643in}}%
\pgfpathcurveto{\pgfqpoint{3.968373in}{2.122593in}}{\pgfqpoint{3.977335in}{2.144228in}}{\pgfqpoint{3.977335in}{2.166784in}}%
\pgfpathcurveto{\pgfqpoint{3.977335in}{2.189340in}}{\pgfqpoint{3.968373in}{2.210975in}}{\pgfqpoint{3.952424in}{2.226925in}}%
\pgfpathcurveto{\pgfqpoint{3.936474in}{2.242874in}}{\pgfqpoint{3.914839in}{2.251836in}}{\pgfqpoint{3.892283in}{2.251836in}}%
\pgfpathcurveto{\pgfqpoint{3.869727in}{2.251836in}}{\pgfqpoint{3.848092in}{2.242874in}}{\pgfqpoint{3.832142in}{2.226925in}}%
\pgfpathcurveto{\pgfqpoint{3.816193in}{2.210975in}}{\pgfqpoint{3.807231in}{2.189340in}}{\pgfqpoint{3.807231in}{2.166784in}}%
\pgfpathcurveto{\pgfqpoint{3.807231in}{2.144228in}}{\pgfqpoint{3.816193in}{2.122593in}}{\pgfqpoint{3.832142in}{2.106643in}}%
\pgfpathcurveto{\pgfqpoint{3.848092in}{2.090694in}}{\pgfqpoint{3.869727in}{2.081732in}}{\pgfqpoint{3.892283in}{2.081732in}}%
\pgfpathlineto{\pgfqpoint{3.892283in}{2.081732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439238in}{3.010185in}}%
\pgfpathcurveto{\pgfqpoint{4.461794in}{3.010185in}}{\pgfqpoint{4.483429in}{3.019147in}}{\pgfqpoint{4.499379in}{3.035096in}}%
\pgfpathcurveto{\pgfqpoint{4.515328in}{3.051046in}}{\pgfqpoint{4.524290in}{3.072681in}}{\pgfqpoint{4.524290in}{3.095237in}}%
\pgfpathcurveto{\pgfqpoint{4.524290in}{3.117793in}}{\pgfqpoint{4.515328in}{3.139428in}}{\pgfqpoint{4.499379in}{3.155378in}}%
\pgfpathcurveto{\pgfqpoint{4.483429in}{3.171327in}}{\pgfqpoint{4.461794in}{3.180289in}}{\pgfqpoint{4.439238in}{3.180289in}}%
\pgfpathcurveto{\pgfqpoint{4.416682in}{3.180289in}}{\pgfqpoint{4.395047in}{3.171327in}}{\pgfqpoint{4.379097in}{3.155378in}}%
\pgfpathcurveto{\pgfqpoint{4.363148in}{3.139428in}}{\pgfqpoint{4.354186in}{3.117793in}}{\pgfqpoint{4.354186in}{3.095237in}}%
\pgfpathcurveto{\pgfqpoint{4.354186in}{3.072681in}}{\pgfqpoint{4.363148in}{3.051046in}}{\pgfqpoint{4.379097in}{3.035096in}}%
\pgfpathcurveto{\pgfqpoint{4.395047in}{3.019147in}}{\pgfqpoint{4.416682in}{3.010185in}}{\pgfqpoint{4.439238in}{3.010185in}}%
\pgfpathlineto{\pgfqpoint{4.439238in}{3.010185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409483in}{2.343666in}}%
\pgfpathcurveto{\pgfqpoint{5.432039in}{2.343666in}}{\pgfqpoint{5.453675in}{2.352627in}}{\pgfqpoint{5.469624in}{2.368577in}}%
\pgfpathcurveto{\pgfqpoint{5.485574in}{2.384526in}}{\pgfqpoint{5.494535in}{2.406162in}}{\pgfqpoint{5.494535in}{2.428718in}}%
\pgfpathcurveto{\pgfqpoint{5.494535in}{2.451274in}}{\pgfqpoint{5.485574in}{2.472909in}}{\pgfqpoint{5.469624in}{2.488858in}}%
\pgfpathcurveto{\pgfqpoint{5.453675in}{2.504808in}}{\pgfqpoint{5.432039in}{2.513769in}}{\pgfqpoint{5.409483in}{2.513769in}}%
\pgfpathcurveto{\pgfqpoint{5.386927in}{2.513769in}}{\pgfqpoint{5.365292in}{2.504808in}}{\pgfqpoint{5.349343in}{2.488858in}}%
\pgfpathcurveto{\pgfqpoint{5.333393in}{2.472909in}}{\pgfqpoint{5.324432in}{2.451274in}}{\pgfqpoint{5.324432in}{2.428718in}}%
\pgfpathcurveto{\pgfqpoint{5.324432in}{2.406162in}}{\pgfqpoint{5.333393in}{2.384526in}}{\pgfqpoint{5.349343in}{2.368577in}}%
\pgfpathcurveto{\pgfqpoint{5.365292in}{2.352627in}}{\pgfqpoint{5.386927in}{2.343666in}}{\pgfqpoint{5.409483in}{2.343666in}}%
\pgfpathlineto{\pgfqpoint{5.409483in}{2.343666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141204in}{2.097915in}}%
\pgfpathcurveto{\pgfqpoint{5.163760in}{2.097915in}}{\pgfqpoint{5.185395in}{2.106876in}}{\pgfqpoint{5.201345in}{2.122826in}}%
\pgfpathcurveto{\pgfqpoint{5.217294in}{2.138775in}}{\pgfqpoint{5.226256in}{2.160410in}}{\pgfqpoint{5.226256in}{2.182966in}}%
\pgfpathcurveto{\pgfqpoint{5.226256in}{2.205522in}}{\pgfqpoint{5.217294in}{2.227158in}}{\pgfqpoint{5.201345in}{2.243107in}}%
\pgfpathcurveto{\pgfqpoint{5.185395in}{2.259057in}}{\pgfqpoint{5.163760in}{2.268018in}}{\pgfqpoint{5.141204in}{2.268018in}}%
\pgfpathcurveto{\pgfqpoint{5.118648in}{2.268018in}}{\pgfqpoint{5.097013in}{2.259057in}}{\pgfqpoint{5.081064in}{2.243107in}}%
\pgfpathcurveto{\pgfqpoint{5.065114in}{2.227158in}}{\pgfqpoint{5.056153in}{2.205522in}}{\pgfqpoint{5.056153in}{2.182966in}}%
\pgfpathcurveto{\pgfqpoint{5.056153in}{2.160410in}}{\pgfqpoint{5.065114in}{2.138775in}}{\pgfqpoint{5.081064in}{2.122826in}}%
\pgfpathcurveto{\pgfqpoint{5.097013in}{2.106876in}}{\pgfqpoint{5.118648in}{2.097915in}}{\pgfqpoint{5.141204in}{2.097915in}}%
\pgfpathlineto{\pgfqpoint{5.141204in}{2.097915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804956in}{2.951771in}}%
\pgfpathcurveto{\pgfqpoint{4.827512in}{2.951771in}}{\pgfqpoint{4.849148in}{2.960732in}}{\pgfqpoint{4.865097in}{2.976682in}}%
\pgfpathcurveto{\pgfqpoint{4.881047in}{2.992631in}}{\pgfqpoint{4.890008in}{3.014266in}}{\pgfqpoint{4.890008in}{3.036822in}}%
\pgfpathcurveto{\pgfqpoint{4.890008in}{3.059378in}}{\pgfqpoint{4.881047in}{3.081013in}}{\pgfqpoint{4.865097in}{3.096963in}}%
\pgfpathcurveto{\pgfqpoint{4.849148in}{3.112912in}}{\pgfqpoint{4.827512in}{3.121874in}}{\pgfqpoint{4.804956in}{3.121874in}}%
\pgfpathcurveto{\pgfqpoint{4.782400in}{3.121874in}}{\pgfqpoint{4.760765in}{3.112912in}}{\pgfqpoint{4.744816in}{3.096963in}}%
\pgfpathcurveto{\pgfqpoint{4.728866in}{3.081013in}}{\pgfqpoint{4.719905in}{3.059378in}}{\pgfqpoint{4.719905in}{3.036822in}}%
\pgfpathcurveto{\pgfqpoint{4.719905in}{3.014266in}}{\pgfqpoint{4.728866in}{2.992631in}}{\pgfqpoint{4.744816in}{2.976682in}}%
\pgfpathcurveto{\pgfqpoint{4.760765in}{2.960732in}}{\pgfqpoint{4.782400in}{2.951771in}}{\pgfqpoint{4.804956in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{4.804956in}{2.951771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994798in}{2.706262in}}%
\pgfpathcurveto{\pgfqpoint{5.017354in}{2.706262in}}{\pgfqpoint{5.038989in}{2.715223in}}{\pgfqpoint{5.054938in}{2.731173in}}%
\pgfpathcurveto{\pgfqpoint{5.070888in}{2.747122in}}{\pgfqpoint{5.079849in}{2.768758in}}{\pgfqpoint{5.079849in}{2.791314in}}%
\pgfpathcurveto{\pgfqpoint{5.079849in}{2.813870in}}{\pgfqpoint{5.070888in}{2.835505in}}{\pgfqpoint{5.054938in}{2.851454in}}%
\pgfpathcurveto{\pgfqpoint{5.038989in}{2.867404in}}{\pgfqpoint{5.017354in}{2.876365in}}{\pgfqpoint{4.994798in}{2.876365in}}%
\pgfpathcurveto{\pgfqpoint{4.972242in}{2.876365in}}{\pgfqpoint{4.950607in}{2.867404in}}{\pgfqpoint{4.934657in}{2.851454in}}%
\pgfpathcurveto{\pgfqpoint{4.918708in}{2.835505in}}{\pgfqpoint{4.909746in}{2.813870in}}{\pgfqpoint{4.909746in}{2.791314in}}%
\pgfpathcurveto{\pgfqpoint{4.909746in}{2.768758in}}{\pgfqpoint{4.918708in}{2.747122in}}{\pgfqpoint{4.934657in}{2.731173in}}%
\pgfpathcurveto{\pgfqpoint{4.950607in}{2.715223in}}{\pgfqpoint{4.972242in}{2.706262in}}{\pgfqpoint{4.994798in}{2.706262in}}%
\pgfpathlineto{\pgfqpoint{4.994798in}{2.706262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118132in}{2.591659in}}%
\pgfpathcurveto{\pgfqpoint{5.140688in}{2.591659in}}{\pgfqpoint{5.162323in}{2.600621in}}{\pgfqpoint{5.178273in}{2.616570in}}%
\pgfpathcurveto{\pgfqpoint{5.194222in}{2.632520in}}{\pgfqpoint{5.203184in}{2.654155in}}{\pgfqpoint{5.203184in}{2.676711in}}%
\pgfpathcurveto{\pgfqpoint{5.203184in}{2.699267in}}{\pgfqpoint{5.194222in}{2.720902in}}{\pgfqpoint{5.178273in}{2.736852in}}%
\pgfpathcurveto{\pgfqpoint{5.162323in}{2.752801in}}{\pgfqpoint{5.140688in}{2.761763in}}{\pgfqpoint{5.118132in}{2.761763in}}%
\pgfpathcurveto{\pgfqpoint{5.095576in}{2.761763in}}{\pgfqpoint{5.073941in}{2.752801in}}{\pgfqpoint{5.057992in}{2.736852in}}%
\pgfpathcurveto{\pgfqpoint{5.042042in}{2.720902in}}{\pgfqpoint{5.033080in}{2.699267in}}{\pgfqpoint{5.033080in}{2.676711in}}%
\pgfpathcurveto{\pgfqpoint{5.033080in}{2.654155in}}{\pgfqpoint{5.042042in}{2.632520in}}{\pgfqpoint{5.057992in}{2.616570in}}%
\pgfpathcurveto{\pgfqpoint{5.073941in}{2.600621in}}{\pgfqpoint{5.095576in}{2.591659in}}{\pgfqpoint{5.118132in}{2.591659in}}%
\pgfpathlineto{\pgfqpoint{5.118132in}{2.591659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010891in}{1.375261in}}%
\pgfpathcurveto{\pgfqpoint{5.033447in}{1.375261in}}{\pgfqpoint{5.055082in}{1.384223in}}{\pgfqpoint{5.071032in}{1.400172in}}%
\pgfpathcurveto{\pgfqpoint{5.086981in}{1.416122in}}{\pgfqpoint{5.095943in}{1.437757in}}{\pgfqpoint{5.095943in}{1.460313in}}%
\pgfpathcurveto{\pgfqpoint{5.095943in}{1.482869in}}{\pgfqpoint{5.086981in}{1.504504in}}{\pgfqpoint{5.071032in}{1.520454in}}%
\pgfpathcurveto{\pgfqpoint{5.055082in}{1.536403in}}{\pgfqpoint{5.033447in}{1.545365in}}{\pgfqpoint{5.010891in}{1.545365in}}%
\pgfpathcurveto{\pgfqpoint{4.988335in}{1.545365in}}{\pgfqpoint{4.966700in}{1.536403in}}{\pgfqpoint{4.950750in}{1.520454in}}%
\pgfpathcurveto{\pgfqpoint{4.934801in}{1.504504in}}{\pgfqpoint{4.925839in}{1.482869in}}{\pgfqpoint{4.925839in}{1.460313in}}%
\pgfpathcurveto{\pgfqpoint{4.925839in}{1.437757in}}{\pgfqpoint{4.934801in}{1.416122in}}{\pgfqpoint{4.950750in}{1.400172in}}%
\pgfpathcurveto{\pgfqpoint{4.966700in}{1.384223in}}{\pgfqpoint{4.988335in}{1.375261in}}{\pgfqpoint{5.010891in}{1.375261in}}%
\pgfpathlineto{\pgfqpoint{5.010891in}{1.375261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837472in}{2.429111in}}%
\pgfpathcurveto{\pgfqpoint{4.860028in}{2.429111in}}{\pgfqpoint{4.881664in}{2.438073in}}{\pgfqpoint{4.897613in}{2.454022in}}%
\pgfpathcurveto{\pgfqpoint{4.913563in}{2.469972in}}{\pgfqpoint{4.922524in}{2.491607in}}{\pgfqpoint{4.922524in}{2.514163in}}%
\pgfpathcurveto{\pgfqpoint{4.922524in}{2.536719in}}{\pgfqpoint{4.913563in}{2.558354in}}{\pgfqpoint{4.897613in}{2.574303in}}%
\pgfpathcurveto{\pgfqpoint{4.881664in}{2.590253in}}{\pgfqpoint{4.860028in}{2.599215in}}{\pgfqpoint{4.837472in}{2.599215in}}%
\pgfpathcurveto{\pgfqpoint{4.814917in}{2.599215in}}{\pgfqpoint{4.793281in}{2.590253in}}{\pgfqpoint{4.777332in}{2.574303in}}%
\pgfpathcurveto{\pgfqpoint{4.761382in}{2.558354in}}{\pgfqpoint{4.752421in}{2.536719in}}{\pgfqpoint{4.752421in}{2.514163in}}%
\pgfpathcurveto{\pgfqpoint{4.752421in}{2.491607in}}{\pgfqpoint{4.761382in}{2.469972in}}{\pgfqpoint{4.777332in}{2.454022in}}%
\pgfpathcurveto{\pgfqpoint{4.793281in}{2.438073in}}{\pgfqpoint{4.814917in}{2.429111in}}{\pgfqpoint{4.837472in}{2.429111in}}%
\pgfpathlineto{\pgfqpoint{4.837472in}{2.429111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034144in}{6.808379in}}%
\pgfpathcurveto{\pgfqpoint{3.056700in}{6.808379in}}{\pgfqpoint{3.078335in}{6.817340in}}{\pgfqpoint{3.094285in}{6.833290in}}%
\pgfpathcurveto{\pgfqpoint{3.110234in}{6.849239in}}{\pgfqpoint{3.119196in}{6.870875in}}{\pgfqpoint{3.119196in}{6.893430in}}%
\pgfpathcurveto{\pgfqpoint{3.119196in}{6.915986in}}{\pgfqpoint{3.110234in}{6.937622in}}{\pgfqpoint{3.094285in}{6.953571in}}%
\pgfpathcurveto{\pgfqpoint{3.078335in}{6.969521in}}{\pgfqpoint{3.056700in}{6.978482in}}{\pgfqpoint{3.034144in}{6.978482in}}%
\pgfpathcurveto{\pgfqpoint{3.011588in}{6.978482in}}{\pgfqpoint{2.989953in}{6.969521in}}{\pgfqpoint{2.974004in}{6.953571in}}%
\pgfpathcurveto{\pgfqpoint{2.958054in}{6.937622in}}{\pgfqpoint{2.949093in}{6.915986in}}{\pgfqpoint{2.949093in}{6.893430in}}%
\pgfpathcurveto{\pgfqpoint{2.949093in}{6.870875in}}{\pgfqpoint{2.958054in}{6.849239in}}{\pgfqpoint{2.974004in}{6.833290in}}%
\pgfpathcurveto{\pgfqpoint{2.989953in}{6.817340in}}{\pgfqpoint{3.011588in}{6.808379in}}{\pgfqpoint{3.034144in}{6.808379in}}%
\pgfpathlineto{\pgfqpoint{3.034144in}{6.808379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247376in}{1.617860in}}%
\pgfpathcurveto{\pgfqpoint{4.269932in}{1.617860in}}{\pgfqpoint{4.291567in}{1.626821in}}{\pgfqpoint{4.307517in}{1.642771in}}%
\pgfpathcurveto{\pgfqpoint{4.323466in}{1.658720in}}{\pgfqpoint{4.332428in}{1.680355in}}{\pgfqpoint{4.332428in}{1.702911in}}%
\pgfpathcurveto{\pgfqpoint{4.332428in}{1.725467in}}{\pgfqpoint{4.323466in}{1.747103in}}{\pgfqpoint{4.307517in}{1.763052in}}%
\pgfpathcurveto{\pgfqpoint{4.291567in}{1.779002in}}{\pgfqpoint{4.269932in}{1.787963in}}{\pgfqpoint{4.247376in}{1.787963in}}%
\pgfpathcurveto{\pgfqpoint{4.224820in}{1.787963in}}{\pgfqpoint{4.203185in}{1.779002in}}{\pgfqpoint{4.187235in}{1.763052in}}%
\pgfpathcurveto{\pgfqpoint{4.171286in}{1.747103in}}{\pgfqpoint{4.162324in}{1.725467in}}{\pgfqpoint{4.162324in}{1.702911in}}%
\pgfpathcurveto{\pgfqpoint{4.162324in}{1.680355in}}{\pgfqpoint{4.171286in}{1.658720in}}{\pgfqpoint{4.187235in}{1.642771in}}%
\pgfpathcurveto{\pgfqpoint{4.203185in}{1.626821in}}{\pgfqpoint{4.224820in}{1.617860in}}{\pgfqpoint{4.247376in}{1.617860in}}%
\pgfpathlineto{\pgfqpoint{4.247376in}{1.617860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568325in}{2.092960in}}%
\pgfpathcurveto{\pgfqpoint{4.590881in}{2.092960in}}{\pgfqpoint{4.612517in}{2.101921in}}{\pgfqpoint{4.628466in}{2.117871in}}%
\pgfpathcurveto{\pgfqpoint{4.644416in}{2.133820in}}{\pgfqpoint{4.653377in}{2.155456in}}{\pgfqpoint{4.653377in}{2.178012in}}%
\pgfpathcurveto{\pgfqpoint{4.653377in}{2.200568in}}{\pgfqpoint{4.644416in}{2.222203in}}{\pgfqpoint{4.628466in}{2.238152in}}%
\pgfpathcurveto{\pgfqpoint{4.612517in}{2.254102in}}{\pgfqpoint{4.590881in}{2.263063in}}{\pgfqpoint{4.568325in}{2.263063in}}%
\pgfpathcurveto{\pgfqpoint{4.545769in}{2.263063in}}{\pgfqpoint{4.524134in}{2.254102in}}{\pgfqpoint{4.508185in}{2.238152in}}%
\pgfpathcurveto{\pgfqpoint{4.492235in}{2.222203in}}{\pgfqpoint{4.483274in}{2.200568in}}{\pgfqpoint{4.483274in}{2.178012in}}%
\pgfpathcurveto{\pgfqpoint{4.483274in}{2.155456in}}{\pgfqpoint{4.492235in}{2.133820in}}{\pgfqpoint{4.508185in}{2.117871in}}%
\pgfpathcurveto{\pgfqpoint{4.524134in}{2.101921in}}{\pgfqpoint{4.545769in}{2.092960in}}{\pgfqpoint{4.568325in}{2.092960in}}%
\pgfpathlineto{\pgfqpoint{4.568325in}{2.092960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722240in}{3.405910in}}%
\pgfpathcurveto{\pgfqpoint{4.744796in}{3.405910in}}{\pgfqpoint{4.766431in}{3.414871in}}{\pgfqpoint{4.782380in}{3.430821in}}%
\pgfpathcurveto{\pgfqpoint{4.798330in}{3.446770in}}{\pgfqpoint{4.807291in}{3.468405in}}{\pgfqpoint{4.807291in}{3.490961in}}%
\pgfpathcurveto{\pgfqpoint{4.807291in}{3.513517in}}{\pgfqpoint{4.798330in}{3.535153in}}{\pgfqpoint{4.782380in}{3.551102in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{3.567052in}}{\pgfqpoint{4.744796in}{3.576013in}}{\pgfqpoint{4.722240in}{3.576013in}}%
\pgfpathcurveto{\pgfqpoint{4.699684in}{3.576013in}}{\pgfqpoint{4.678048in}{3.567052in}}{\pgfqpoint{4.662099in}{3.551102in}}%
\pgfpathcurveto{\pgfqpoint{4.646150in}{3.535153in}}{\pgfqpoint{4.637188in}{3.513517in}}{\pgfqpoint{4.637188in}{3.490961in}}%
\pgfpathcurveto{\pgfqpoint{4.637188in}{3.468405in}}{\pgfqpoint{4.646150in}{3.446770in}}{\pgfqpoint{4.662099in}{3.430821in}}%
\pgfpathcurveto{\pgfqpoint{4.678048in}{3.414871in}}{\pgfqpoint{4.699684in}{3.405910in}}{\pgfqpoint{4.722240in}{3.405910in}}%
\pgfpathlineto{\pgfqpoint{4.722240in}{3.405910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003538in}{1.777826in}}%
\pgfpathcurveto{\pgfqpoint{5.026094in}{1.777826in}}{\pgfqpoint{5.047729in}{1.786788in}}{\pgfqpoint{5.063679in}{1.802737in}}%
\pgfpathcurveto{\pgfqpoint{5.079628in}{1.818687in}}{\pgfqpoint{5.088590in}{1.840322in}}{\pgfqpoint{5.088590in}{1.862878in}}%
\pgfpathcurveto{\pgfqpoint{5.088590in}{1.885434in}}{\pgfqpoint{5.079628in}{1.907069in}}{\pgfqpoint{5.063679in}{1.923019in}}%
\pgfpathcurveto{\pgfqpoint{5.047729in}{1.938968in}}{\pgfqpoint{5.026094in}{1.947930in}}{\pgfqpoint{5.003538in}{1.947930in}}%
\pgfpathcurveto{\pgfqpoint{4.980982in}{1.947930in}}{\pgfqpoint{4.959347in}{1.938968in}}{\pgfqpoint{4.943397in}{1.923019in}}%
\pgfpathcurveto{\pgfqpoint{4.927448in}{1.907069in}}{\pgfqpoint{4.918486in}{1.885434in}}{\pgfqpoint{4.918486in}{1.862878in}}%
\pgfpathcurveto{\pgfqpoint{4.918486in}{1.840322in}}{\pgfqpoint{4.927448in}{1.818687in}}{\pgfqpoint{4.943397in}{1.802737in}}%
\pgfpathcurveto{\pgfqpoint{4.959347in}{1.786788in}}{\pgfqpoint{4.980982in}{1.777826in}}{\pgfqpoint{5.003538in}{1.777826in}}%
\pgfpathlineto{\pgfqpoint{5.003538in}{1.777826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502793in}{2.078599in}}%
\pgfpathcurveto{\pgfqpoint{4.525349in}{2.078599in}}{\pgfqpoint{4.546984in}{2.087560in}}{\pgfqpoint{4.562934in}{2.103510in}}%
\pgfpathcurveto{\pgfqpoint{4.578883in}{2.119459in}}{\pgfqpoint{4.587845in}{2.141094in}}{\pgfqpoint{4.587845in}{2.163650in}}%
\pgfpathcurveto{\pgfqpoint{4.587845in}{2.186206in}}{\pgfqpoint{4.578883in}{2.207841in}}{\pgfqpoint{4.562934in}{2.223791in}}%
\pgfpathcurveto{\pgfqpoint{4.546984in}{2.239740in}}{\pgfqpoint{4.525349in}{2.248702in}}{\pgfqpoint{4.502793in}{2.248702in}}%
\pgfpathcurveto{\pgfqpoint{4.480237in}{2.248702in}}{\pgfqpoint{4.458602in}{2.239740in}}{\pgfqpoint{4.442652in}{2.223791in}}%
\pgfpathcurveto{\pgfqpoint{4.426703in}{2.207841in}}{\pgfqpoint{4.417741in}{2.186206in}}{\pgfqpoint{4.417741in}{2.163650in}}%
\pgfpathcurveto{\pgfqpoint{4.417741in}{2.141094in}}{\pgfqpoint{4.426703in}{2.119459in}}{\pgfqpoint{4.442652in}{2.103510in}}%
\pgfpathcurveto{\pgfqpoint{4.458602in}{2.087560in}}{\pgfqpoint{4.480237in}{2.078599in}}{\pgfqpoint{4.502793in}{2.078599in}}%
\pgfpathlineto{\pgfqpoint{4.502793in}{2.078599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190449in}{1.108747in}}%
\pgfpathcurveto{\pgfqpoint{4.213005in}{1.108747in}}{\pgfqpoint{4.234640in}{1.117709in}}{\pgfqpoint{4.250590in}{1.133659in}}%
\pgfpathcurveto{\pgfqpoint{4.266539in}{1.149608in}}{\pgfqpoint{4.275501in}{1.171243in}}{\pgfqpoint{4.275501in}{1.193799in}}%
\pgfpathcurveto{\pgfqpoint{4.275501in}{1.216355in}}{\pgfqpoint{4.266539in}{1.237990in}}{\pgfqpoint{4.250590in}{1.253940in}}%
\pgfpathcurveto{\pgfqpoint{4.234640in}{1.269889in}}{\pgfqpoint{4.213005in}{1.278851in}}{\pgfqpoint{4.190449in}{1.278851in}}%
\pgfpathcurveto{\pgfqpoint{4.167893in}{1.278851in}}{\pgfqpoint{4.146258in}{1.269889in}}{\pgfqpoint{4.130308in}{1.253940in}}%
\pgfpathcurveto{\pgfqpoint{4.114359in}{1.237990in}}{\pgfqpoint{4.105397in}{1.216355in}}{\pgfqpoint{4.105397in}{1.193799in}}%
\pgfpathcurveto{\pgfqpoint{4.105397in}{1.171243in}}{\pgfqpoint{4.114359in}{1.149608in}}{\pgfqpoint{4.130308in}{1.133659in}}%
\pgfpathcurveto{\pgfqpoint{4.146258in}{1.117709in}}{\pgfqpoint{4.167893in}{1.108747in}}{\pgfqpoint{4.190449in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{4.190449in}{1.108747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990060in}{2.116152in}}%
\pgfpathcurveto{\pgfqpoint{5.012616in}{2.116152in}}{\pgfqpoint{5.034251in}{2.125113in}}{\pgfqpoint{5.050201in}{2.141063in}}%
\pgfpathcurveto{\pgfqpoint{5.066150in}{2.157012in}}{\pgfqpoint{5.075112in}{2.178647in}}{\pgfqpoint{5.075112in}{2.201203in}}%
\pgfpathcurveto{\pgfqpoint{5.075112in}{2.223759in}}{\pgfqpoint{5.066150in}{2.245395in}}{\pgfqpoint{5.050201in}{2.261344in}}%
\pgfpathcurveto{\pgfqpoint{5.034251in}{2.277294in}}{\pgfqpoint{5.012616in}{2.286255in}}{\pgfqpoint{4.990060in}{2.286255in}}%
\pgfpathcurveto{\pgfqpoint{4.967504in}{2.286255in}}{\pgfqpoint{4.945869in}{2.277294in}}{\pgfqpoint{4.929919in}{2.261344in}}%
\pgfpathcurveto{\pgfqpoint{4.913970in}{2.245395in}}{\pgfqpoint{4.905008in}{2.223759in}}{\pgfqpoint{4.905008in}{2.201203in}}%
\pgfpathcurveto{\pgfqpoint{4.905008in}{2.178647in}}{\pgfqpoint{4.913970in}{2.157012in}}{\pgfqpoint{4.929919in}{2.141063in}}%
\pgfpathcurveto{\pgfqpoint{4.945869in}{2.125113in}}{\pgfqpoint{4.967504in}{2.116152in}}{\pgfqpoint{4.990060in}{2.116152in}}%
\pgfpathlineto{\pgfqpoint{4.990060in}{2.116152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908474in}{1.846362in}}%
\pgfpathcurveto{\pgfqpoint{4.931030in}{1.846362in}}{\pgfqpoint{4.952665in}{1.855323in}}{\pgfqpoint{4.968615in}{1.871273in}}%
\pgfpathcurveto{\pgfqpoint{4.984564in}{1.887222in}}{\pgfqpoint{4.993526in}{1.908857in}}{\pgfqpoint{4.993526in}{1.931413in}}%
\pgfpathcurveto{\pgfqpoint{4.993526in}{1.953969in}}{\pgfqpoint{4.984564in}{1.975605in}}{\pgfqpoint{4.968615in}{1.991554in}}%
\pgfpathcurveto{\pgfqpoint{4.952665in}{2.007504in}}{\pgfqpoint{4.931030in}{2.016465in}}{\pgfqpoint{4.908474in}{2.016465in}}%
\pgfpathcurveto{\pgfqpoint{4.885918in}{2.016465in}}{\pgfqpoint{4.864283in}{2.007504in}}{\pgfqpoint{4.848333in}{1.991554in}}%
\pgfpathcurveto{\pgfqpoint{4.832384in}{1.975605in}}{\pgfqpoint{4.823422in}{1.953969in}}{\pgfqpoint{4.823422in}{1.931413in}}%
\pgfpathcurveto{\pgfqpoint{4.823422in}{1.908857in}}{\pgfqpoint{4.832384in}{1.887222in}}{\pgfqpoint{4.848333in}{1.871273in}}%
\pgfpathcurveto{\pgfqpoint{4.864283in}{1.855323in}}{\pgfqpoint{4.885918in}{1.846362in}}{\pgfqpoint{4.908474in}{1.846362in}}%
\pgfpathlineto{\pgfqpoint{4.908474in}{1.846362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802900in}{0.982006in}}%
\pgfpathcurveto{\pgfqpoint{4.825456in}{0.982006in}}{\pgfqpoint{4.847091in}{0.990967in}}{\pgfqpoint{4.863040in}{1.006917in}}%
\pgfpathcurveto{\pgfqpoint{4.878990in}{1.022866in}}{\pgfqpoint{4.887951in}{1.044501in}}{\pgfqpoint{4.887951in}{1.067057in}}%
\pgfpathcurveto{\pgfqpoint{4.887951in}{1.089613in}}{\pgfqpoint{4.878990in}{1.111249in}}{\pgfqpoint{4.863040in}{1.127198in}}%
\pgfpathcurveto{\pgfqpoint{4.847091in}{1.143148in}}{\pgfqpoint{4.825456in}{1.152109in}}{\pgfqpoint{4.802900in}{1.152109in}}%
\pgfpathcurveto{\pgfqpoint{4.780344in}{1.152109in}}{\pgfqpoint{4.758708in}{1.143148in}}{\pgfqpoint{4.742759in}{1.127198in}}%
\pgfpathcurveto{\pgfqpoint{4.726810in}{1.111249in}}{\pgfqpoint{4.717848in}{1.089613in}}{\pgfqpoint{4.717848in}{1.067057in}}%
\pgfpathcurveto{\pgfqpoint{4.717848in}{1.044501in}}{\pgfqpoint{4.726810in}{1.022866in}}{\pgfqpoint{4.742759in}{1.006917in}}%
\pgfpathcurveto{\pgfqpoint{4.758708in}{0.990967in}}{\pgfqpoint{4.780344in}{0.982006in}}{\pgfqpoint{4.802900in}{0.982006in}}%
\pgfpathlineto{\pgfqpoint{4.802900in}{0.982006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594433in}{2.297451in}}%
\pgfpathcurveto{\pgfqpoint{4.616989in}{2.297451in}}{\pgfqpoint{4.638624in}{2.306413in}}{\pgfqpoint{4.654574in}{2.322362in}}%
\pgfpathcurveto{\pgfqpoint{4.670523in}{2.338312in}}{\pgfqpoint{4.679485in}{2.359947in}}{\pgfqpoint{4.679485in}{2.382503in}}%
\pgfpathcurveto{\pgfqpoint{4.679485in}{2.405059in}}{\pgfqpoint{4.670523in}{2.426694in}}{\pgfqpoint{4.654574in}{2.442643in}}%
\pgfpathcurveto{\pgfqpoint{4.638624in}{2.458593in}}{\pgfqpoint{4.616989in}{2.467554in}}{\pgfqpoint{4.594433in}{2.467554in}}%
\pgfpathcurveto{\pgfqpoint{4.571877in}{2.467554in}}{\pgfqpoint{4.550242in}{2.458593in}}{\pgfqpoint{4.534293in}{2.442643in}}%
\pgfpathcurveto{\pgfqpoint{4.518343in}{2.426694in}}{\pgfqpoint{4.509382in}{2.405059in}}{\pgfqpoint{4.509382in}{2.382503in}}%
\pgfpathcurveto{\pgfqpoint{4.509382in}{2.359947in}}{\pgfqpoint{4.518343in}{2.338312in}}{\pgfqpoint{4.534293in}{2.322362in}}%
\pgfpathcurveto{\pgfqpoint{4.550242in}{2.306413in}}{\pgfqpoint{4.571877in}{2.297451in}}{\pgfqpoint{4.594433in}{2.297451in}}%
\pgfpathlineto{\pgfqpoint{4.594433in}{2.297451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752425in}{2.324496in}}%
\pgfpathcurveto{\pgfqpoint{4.774981in}{2.324496in}}{\pgfqpoint{4.796616in}{2.333458in}}{\pgfqpoint{4.812566in}{2.349407in}}%
\pgfpathcurveto{\pgfqpoint{4.828515in}{2.365357in}}{\pgfqpoint{4.837477in}{2.386992in}}{\pgfqpoint{4.837477in}{2.409548in}}%
\pgfpathcurveto{\pgfqpoint{4.837477in}{2.432104in}}{\pgfqpoint{4.828515in}{2.453739in}}{\pgfqpoint{4.812566in}{2.469689in}}%
\pgfpathcurveto{\pgfqpoint{4.796616in}{2.485638in}}{\pgfqpoint{4.774981in}{2.494600in}}{\pgfqpoint{4.752425in}{2.494600in}}%
\pgfpathcurveto{\pgfqpoint{4.729869in}{2.494600in}}{\pgfqpoint{4.708234in}{2.485638in}}{\pgfqpoint{4.692285in}{2.469689in}}%
\pgfpathcurveto{\pgfqpoint{4.676335in}{2.453739in}}{\pgfqpoint{4.667374in}{2.432104in}}{\pgfqpoint{4.667374in}{2.409548in}}%
\pgfpathcurveto{\pgfqpoint{4.667374in}{2.386992in}}{\pgfqpoint{4.676335in}{2.365357in}}{\pgfqpoint{4.692285in}{2.349407in}}%
\pgfpathcurveto{\pgfqpoint{4.708234in}{2.333458in}}{\pgfqpoint{4.729869in}{2.324496in}}{\pgfqpoint{4.752425in}{2.324496in}}%
\pgfpathlineto{\pgfqpoint{4.752425in}{2.324496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632777in}{1.603197in}}%
\pgfpathcurveto{\pgfqpoint{4.655333in}{1.603197in}}{\pgfqpoint{4.676968in}{1.612159in}}{\pgfqpoint{4.692917in}{1.628109in}}%
\pgfpathcurveto{\pgfqpoint{4.708867in}{1.644058in}}{\pgfqpoint{4.717828in}{1.665693in}}{\pgfqpoint{4.717828in}{1.688249in}}%
\pgfpathcurveto{\pgfqpoint{4.717828in}{1.710805in}}{\pgfqpoint{4.708867in}{1.732440in}}{\pgfqpoint{4.692917in}{1.748390in}}%
\pgfpathcurveto{\pgfqpoint{4.676968in}{1.764339in}}{\pgfqpoint{4.655333in}{1.773301in}}{\pgfqpoint{4.632777in}{1.773301in}}%
\pgfpathcurveto{\pgfqpoint{4.610221in}{1.773301in}}{\pgfqpoint{4.588586in}{1.764339in}}{\pgfqpoint{4.572636in}{1.748390in}}%
\pgfpathcurveto{\pgfqpoint{4.556687in}{1.732440in}}{\pgfqpoint{4.547725in}{1.710805in}}{\pgfqpoint{4.547725in}{1.688249in}}%
\pgfpathcurveto{\pgfqpoint{4.547725in}{1.665693in}}{\pgfqpoint{4.556687in}{1.644058in}}{\pgfqpoint{4.572636in}{1.628109in}}%
\pgfpathcurveto{\pgfqpoint{4.588586in}{1.612159in}}{\pgfqpoint{4.610221in}{1.603197in}}{\pgfqpoint{4.632777in}{1.603197in}}%
\pgfpathlineto{\pgfqpoint{4.632777in}{1.603197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720499in}{1.746002in}}%
\pgfpathcurveto{\pgfqpoint{4.743055in}{1.746002in}}{\pgfqpoint{4.764690in}{1.754964in}}{\pgfqpoint{4.780640in}{1.770913in}}%
\pgfpathcurveto{\pgfqpoint{4.796589in}{1.786863in}}{\pgfqpoint{4.805551in}{1.808498in}}{\pgfqpoint{4.805551in}{1.831054in}}%
\pgfpathcurveto{\pgfqpoint{4.805551in}{1.853610in}}{\pgfqpoint{4.796589in}{1.875245in}}{\pgfqpoint{4.780640in}{1.891195in}}%
\pgfpathcurveto{\pgfqpoint{4.764690in}{1.907144in}}{\pgfqpoint{4.743055in}{1.916106in}}{\pgfqpoint{4.720499in}{1.916106in}}%
\pgfpathcurveto{\pgfqpoint{4.697943in}{1.916106in}}{\pgfqpoint{4.676308in}{1.907144in}}{\pgfqpoint{4.660358in}{1.891195in}}%
\pgfpathcurveto{\pgfqpoint{4.644409in}{1.875245in}}{\pgfqpoint{4.635447in}{1.853610in}}{\pgfqpoint{4.635447in}{1.831054in}}%
\pgfpathcurveto{\pgfqpoint{4.635447in}{1.808498in}}{\pgfqpoint{4.644409in}{1.786863in}}{\pgfqpoint{4.660358in}{1.770913in}}%
\pgfpathcurveto{\pgfqpoint{4.676308in}{1.754964in}}{\pgfqpoint{4.697943in}{1.746002in}}{\pgfqpoint{4.720499in}{1.746002in}}%
\pgfpathlineto{\pgfqpoint{4.720499in}{1.746002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281225in}{2.246631in}}%
\pgfpathcurveto{\pgfqpoint{4.303781in}{2.246631in}}{\pgfqpoint{4.325416in}{2.255593in}}{\pgfqpoint{4.341365in}{2.271542in}}%
\pgfpathcurveto{\pgfqpoint{4.357315in}{2.287492in}}{\pgfqpoint{4.366277in}{2.309127in}}{\pgfqpoint{4.366277in}{2.331683in}}%
\pgfpathcurveto{\pgfqpoint{4.366277in}{2.354239in}}{\pgfqpoint{4.357315in}{2.375874in}}{\pgfqpoint{4.341365in}{2.391824in}}%
\pgfpathcurveto{\pgfqpoint{4.325416in}{2.407773in}}{\pgfqpoint{4.303781in}{2.416735in}}{\pgfqpoint{4.281225in}{2.416735in}}%
\pgfpathcurveto{\pgfqpoint{4.258669in}{2.416735in}}{\pgfqpoint{4.237034in}{2.407773in}}{\pgfqpoint{4.221084in}{2.391824in}}%
\pgfpathcurveto{\pgfqpoint{4.205135in}{2.375874in}}{\pgfqpoint{4.196173in}{2.354239in}}{\pgfqpoint{4.196173in}{2.331683in}}%
\pgfpathcurveto{\pgfqpoint{4.196173in}{2.309127in}}{\pgfqpoint{4.205135in}{2.287492in}}{\pgfqpoint{4.221084in}{2.271542in}}%
\pgfpathcurveto{\pgfqpoint{4.237034in}{2.255593in}}{\pgfqpoint{4.258669in}{2.246631in}}{\pgfqpoint{4.281225in}{2.246631in}}%
\pgfpathlineto{\pgfqpoint{4.281225in}{2.246631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926370in}{1.948374in}}%
\pgfpathcurveto{\pgfqpoint{4.948926in}{1.948374in}}{\pgfqpoint{4.970561in}{1.957336in}}{\pgfqpoint{4.986510in}{1.973285in}}%
\pgfpathcurveto{\pgfqpoint{5.002460in}{1.989235in}}{\pgfqpoint{5.011421in}{2.010870in}}{\pgfqpoint{5.011421in}{2.033426in}}%
\pgfpathcurveto{\pgfqpoint{5.011421in}{2.055982in}}{\pgfqpoint{5.002460in}{2.077617in}}{\pgfqpoint{4.986510in}{2.093567in}}%
\pgfpathcurveto{\pgfqpoint{4.970561in}{2.109516in}}{\pgfqpoint{4.948926in}{2.118478in}}{\pgfqpoint{4.926370in}{2.118478in}}%
\pgfpathcurveto{\pgfqpoint{4.903814in}{2.118478in}}{\pgfqpoint{4.882179in}{2.109516in}}{\pgfqpoint{4.866229in}{2.093567in}}%
\pgfpathcurveto{\pgfqpoint{4.850280in}{2.077617in}}{\pgfqpoint{4.841318in}{2.055982in}}{\pgfqpoint{4.841318in}{2.033426in}}%
\pgfpathcurveto{\pgfqpoint{4.841318in}{2.010870in}}{\pgfqpoint{4.850280in}{1.989235in}}{\pgfqpoint{4.866229in}{1.973285in}}%
\pgfpathcurveto{\pgfqpoint{4.882179in}{1.957336in}}{\pgfqpoint{4.903814in}{1.948374in}}{\pgfqpoint{4.926370in}{1.948374in}}%
\pgfpathlineto{\pgfqpoint{4.926370in}{1.948374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210457in}{1.798380in}}%
\pgfpathcurveto{\pgfqpoint{4.233013in}{1.798380in}}{\pgfqpoint{4.254648in}{1.807341in}}{\pgfqpoint{4.270597in}{1.823291in}}%
\pgfpathcurveto{\pgfqpoint{4.286547in}{1.839240in}}{\pgfqpoint{4.295508in}{1.860875in}}{\pgfqpoint{4.295508in}{1.883431in}}%
\pgfpathcurveto{\pgfqpoint{4.295508in}{1.905987in}}{\pgfqpoint{4.286547in}{1.927623in}}{\pgfqpoint{4.270597in}{1.943572in}}%
\pgfpathcurveto{\pgfqpoint{4.254648in}{1.959522in}}{\pgfqpoint{4.233013in}{1.968483in}}{\pgfqpoint{4.210457in}{1.968483in}}%
\pgfpathcurveto{\pgfqpoint{4.187901in}{1.968483in}}{\pgfqpoint{4.166266in}{1.959522in}}{\pgfqpoint{4.150316in}{1.943572in}}%
\pgfpathcurveto{\pgfqpoint{4.134367in}{1.927623in}}{\pgfqpoint{4.125405in}{1.905987in}}{\pgfqpoint{4.125405in}{1.883431in}}%
\pgfpathcurveto{\pgfqpoint{4.125405in}{1.860875in}}{\pgfqpoint{4.134367in}{1.839240in}}{\pgfqpoint{4.150316in}{1.823291in}}%
\pgfpathcurveto{\pgfqpoint{4.166266in}{1.807341in}}{\pgfqpoint{4.187901in}{1.798380in}}{\pgfqpoint{4.210457in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{4.210457in}{1.798380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093736in}{2.970066in}}%
\pgfpathcurveto{\pgfqpoint{4.116292in}{2.970066in}}{\pgfqpoint{4.137927in}{2.979028in}}{\pgfqpoint{4.153876in}{2.994977in}}%
\pgfpathcurveto{\pgfqpoint{4.169826in}{3.010927in}}{\pgfqpoint{4.178787in}{3.032562in}}{\pgfqpoint{4.178787in}{3.055118in}}%
\pgfpathcurveto{\pgfqpoint{4.178787in}{3.077674in}}{\pgfqpoint{4.169826in}{3.099309in}}{\pgfqpoint{4.153876in}{3.115259in}}%
\pgfpathcurveto{\pgfqpoint{4.137927in}{3.131208in}}{\pgfqpoint{4.116292in}{3.140170in}}{\pgfqpoint{4.093736in}{3.140170in}}%
\pgfpathcurveto{\pgfqpoint{4.071180in}{3.140170in}}{\pgfqpoint{4.049545in}{3.131208in}}{\pgfqpoint{4.033595in}{3.115259in}}%
\pgfpathcurveto{\pgfqpoint{4.017646in}{3.099309in}}{\pgfqpoint{4.008684in}{3.077674in}}{\pgfqpoint{4.008684in}{3.055118in}}%
\pgfpathcurveto{\pgfqpoint{4.008684in}{3.032562in}}{\pgfqpoint{4.017646in}{3.010927in}}{\pgfqpoint{4.033595in}{2.994977in}}%
\pgfpathcurveto{\pgfqpoint{4.049545in}{2.979028in}}{\pgfqpoint{4.071180in}{2.970066in}}{\pgfqpoint{4.093736in}{2.970066in}}%
\pgfpathlineto{\pgfqpoint{4.093736in}{2.970066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028314in}{0.721518in}}%
\pgfpathcurveto{\pgfqpoint{5.050870in}{0.721518in}}{\pgfqpoint{5.072505in}{0.730479in}}{\pgfqpoint{5.088455in}{0.746429in}}%
\pgfpathcurveto{\pgfqpoint{5.104404in}{0.762378in}}{\pgfqpoint{5.113366in}{0.784014in}}{\pgfqpoint{5.113366in}{0.806570in}}%
\pgfpathcurveto{\pgfqpoint{5.113366in}{0.829125in}}{\pgfqpoint{5.104404in}{0.850761in}}{\pgfqpoint{5.088455in}{0.866710in}}%
\pgfpathcurveto{\pgfqpoint{5.072505in}{0.882660in}}{\pgfqpoint{5.050870in}{0.891621in}}{\pgfqpoint{5.028314in}{0.891621in}}%
\pgfpathcurveto{\pgfqpoint{5.005758in}{0.891621in}}{\pgfqpoint{4.984123in}{0.882660in}}{\pgfqpoint{4.968173in}{0.866710in}}%
\pgfpathcurveto{\pgfqpoint{4.952224in}{0.850761in}}{\pgfqpoint{4.943262in}{0.829125in}}{\pgfqpoint{4.943262in}{0.806570in}}%
\pgfpathcurveto{\pgfqpoint{4.943262in}{0.784014in}}{\pgfqpoint{4.952224in}{0.762378in}}{\pgfqpoint{4.968173in}{0.746429in}}%
\pgfpathcurveto{\pgfqpoint{4.984123in}{0.730479in}}{\pgfqpoint{5.005758in}{0.721518in}}{\pgfqpoint{5.028314in}{0.721518in}}%
\pgfpathlineto{\pgfqpoint{5.028314in}{0.721518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511417in}{1.963940in}}%
\pgfpathcurveto{\pgfqpoint{4.533973in}{1.963940in}}{\pgfqpoint{4.555608in}{1.972902in}}{\pgfqpoint{4.571558in}{1.988851in}}%
\pgfpathcurveto{\pgfqpoint{4.587507in}{2.004801in}}{\pgfqpoint{4.596469in}{2.026436in}}{\pgfqpoint{4.596469in}{2.048992in}}%
\pgfpathcurveto{\pgfqpoint{4.596469in}{2.071548in}}{\pgfqpoint{4.587507in}{2.093183in}}{\pgfqpoint{4.571558in}{2.109133in}}%
\pgfpathcurveto{\pgfqpoint{4.555608in}{2.125082in}}{\pgfqpoint{4.533973in}{2.134044in}}{\pgfqpoint{4.511417in}{2.134044in}}%
\pgfpathcurveto{\pgfqpoint{4.488861in}{2.134044in}}{\pgfqpoint{4.467226in}{2.125082in}}{\pgfqpoint{4.451276in}{2.109133in}}%
\pgfpathcurveto{\pgfqpoint{4.435327in}{2.093183in}}{\pgfqpoint{4.426365in}{2.071548in}}{\pgfqpoint{4.426365in}{2.048992in}}%
\pgfpathcurveto{\pgfqpoint{4.426365in}{2.026436in}}{\pgfqpoint{4.435327in}{2.004801in}}{\pgfqpoint{4.451276in}{1.988851in}}%
\pgfpathcurveto{\pgfqpoint{4.467226in}{1.972902in}}{\pgfqpoint{4.488861in}{1.963940in}}{\pgfqpoint{4.511417in}{1.963940in}}%
\pgfpathlineto{\pgfqpoint{4.511417in}{1.963940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902627in}{2.130616in}}%
\pgfpathcurveto{\pgfqpoint{4.925183in}{2.130616in}}{\pgfqpoint{4.946818in}{2.139577in}}{\pgfqpoint{4.962767in}{2.155527in}}%
\pgfpathcurveto{\pgfqpoint{4.978717in}{2.171476in}}{\pgfqpoint{4.987679in}{2.193111in}}{\pgfqpoint{4.987679in}{2.215667in}}%
\pgfpathcurveto{\pgfqpoint{4.987679in}{2.238223in}}{\pgfqpoint{4.978717in}{2.259858in}}{\pgfqpoint{4.962767in}{2.275808in}}%
\pgfpathcurveto{\pgfqpoint{4.946818in}{2.291757in}}{\pgfqpoint{4.925183in}{2.300719in}}{\pgfqpoint{4.902627in}{2.300719in}}%
\pgfpathcurveto{\pgfqpoint{4.880071in}{2.300719in}}{\pgfqpoint{4.858436in}{2.291757in}}{\pgfqpoint{4.842486in}{2.275808in}}%
\pgfpathcurveto{\pgfqpoint{4.826537in}{2.259858in}}{\pgfqpoint{4.817575in}{2.238223in}}{\pgfqpoint{4.817575in}{2.215667in}}%
\pgfpathcurveto{\pgfqpoint{4.817575in}{2.193111in}}{\pgfqpoint{4.826537in}{2.171476in}}{\pgfqpoint{4.842486in}{2.155527in}}%
\pgfpathcurveto{\pgfqpoint{4.858436in}{2.139577in}}{\pgfqpoint{4.880071in}{2.130616in}}{\pgfqpoint{4.902627in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{4.902627in}{2.130616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466861in}{2.733245in}}%
\pgfpathcurveto{\pgfqpoint{4.489417in}{2.733245in}}{\pgfqpoint{4.511053in}{2.742206in}}{\pgfqpoint{4.527002in}{2.758156in}}%
\pgfpathcurveto{\pgfqpoint{4.542952in}{2.774105in}}{\pgfqpoint{4.551913in}{2.795741in}}{\pgfqpoint{4.551913in}{2.818297in}}%
\pgfpathcurveto{\pgfqpoint{4.551913in}{2.840852in}}{\pgfqpoint{4.542952in}{2.862488in}}{\pgfqpoint{4.527002in}{2.878437in}}%
\pgfpathcurveto{\pgfqpoint{4.511053in}{2.894387in}}{\pgfqpoint{4.489417in}{2.903348in}}{\pgfqpoint{4.466861in}{2.903348in}}%
\pgfpathcurveto{\pgfqpoint{4.444305in}{2.903348in}}{\pgfqpoint{4.422670in}{2.894387in}}{\pgfqpoint{4.406721in}{2.878437in}}%
\pgfpathcurveto{\pgfqpoint{4.390771in}{2.862488in}}{\pgfqpoint{4.381810in}{2.840852in}}{\pgfqpoint{4.381810in}{2.818297in}}%
\pgfpathcurveto{\pgfqpoint{4.381810in}{2.795741in}}{\pgfqpoint{4.390771in}{2.774105in}}{\pgfqpoint{4.406721in}{2.758156in}}%
\pgfpathcurveto{\pgfqpoint{4.422670in}{2.742206in}}{\pgfqpoint{4.444305in}{2.733245in}}{\pgfqpoint{4.466861in}{2.733245in}}%
\pgfpathlineto{\pgfqpoint{4.466861in}{2.733245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982297in}{2.069789in}}%
\pgfpathcurveto{\pgfqpoint{4.004853in}{2.069789in}}{\pgfqpoint{4.026488in}{2.078751in}}{\pgfqpoint{4.042437in}{2.094700in}}%
\pgfpathcurveto{\pgfqpoint{4.058387in}{2.110650in}}{\pgfqpoint{4.067348in}{2.132285in}}{\pgfqpoint{4.067348in}{2.154841in}}%
\pgfpathcurveto{\pgfqpoint{4.067348in}{2.177397in}}{\pgfqpoint{4.058387in}{2.199032in}}{\pgfqpoint{4.042437in}{2.214982in}}%
\pgfpathcurveto{\pgfqpoint{4.026488in}{2.230931in}}{\pgfqpoint{4.004853in}{2.239893in}}{\pgfqpoint{3.982297in}{2.239893in}}%
\pgfpathcurveto{\pgfqpoint{3.959741in}{2.239893in}}{\pgfqpoint{3.938105in}{2.230931in}}{\pgfqpoint{3.922156in}{2.214982in}}%
\pgfpathcurveto{\pgfqpoint{3.906206in}{2.199032in}}{\pgfqpoint{3.897245in}{2.177397in}}{\pgfqpoint{3.897245in}{2.154841in}}%
\pgfpathcurveto{\pgfqpoint{3.897245in}{2.132285in}}{\pgfqpoint{3.906206in}{2.110650in}}{\pgfqpoint{3.922156in}{2.094700in}}%
\pgfpathcurveto{\pgfqpoint{3.938105in}{2.078751in}}{\pgfqpoint{3.959741in}{2.069789in}}{\pgfqpoint{3.982297in}{2.069789in}}%
\pgfpathlineto{\pgfqpoint{3.982297in}{2.069789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672521in}{1.653376in}}%
\pgfpathcurveto{\pgfqpoint{0.695077in}{1.653376in}}{\pgfqpoint{0.716712in}{1.662338in}}{\pgfqpoint{0.732661in}{1.678287in}}%
\pgfpathcurveto{\pgfqpoint{0.748611in}{1.694237in}}{\pgfqpoint{0.757572in}{1.715872in}}{\pgfqpoint{0.757572in}{1.738428in}}%
\pgfpathcurveto{\pgfqpoint{0.757572in}{1.760984in}}{\pgfqpoint{0.748611in}{1.782619in}}{\pgfqpoint{0.732661in}{1.798569in}}%
\pgfpathcurveto{\pgfqpoint{0.716712in}{1.814518in}}{\pgfqpoint{0.695077in}{1.823480in}}{\pgfqpoint{0.672521in}{1.823480in}}%
\pgfpathcurveto{\pgfqpoint{0.649965in}{1.823480in}}{\pgfqpoint{0.628329in}{1.814518in}}{\pgfqpoint{0.612380in}{1.798569in}}%
\pgfpathcurveto{\pgfqpoint{0.596431in}{1.782619in}}{\pgfqpoint{0.587469in}{1.760984in}}{\pgfqpoint{0.587469in}{1.738428in}}%
\pgfpathcurveto{\pgfqpoint{0.587469in}{1.715872in}}{\pgfqpoint{0.596431in}{1.694237in}}{\pgfqpoint{0.612380in}{1.678287in}}%
\pgfpathcurveto{\pgfqpoint{0.628329in}{1.662338in}}{\pgfqpoint{0.649965in}{1.653376in}}{\pgfqpoint{0.672521in}{1.653376in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{1.653376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296515in}{2.329255in}}%
\pgfpathcurveto{\pgfqpoint{5.319071in}{2.329255in}}{\pgfqpoint{5.340706in}{2.338216in}}{\pgfqpoint{5.356656in}{2.354166in}}%
\pgfpathcurveto{\pgfqpoint{5.372605in}{2.370115in}}{\pgfqpoint{5.381567in}{2.391750in}}{\pgfqpoint{5.381567in}{2.414306in}}%
\pgfpathcurveto{\pgfqpoint{5.381567in}{2.436862in}}{\pgfqpoint{5.372605in}{2.458497in}}{\pgfqpoint{5.356656in}{2.474447in}}%
\pgfpathcurveto{\pgfqpoint{5.340706in}{2.490396in}}{\pgfqpoint{5.319071in}{2.499358in}}{\pgfqpoint{5.296515in}{2.499358in}}%
\pgfpathcurveto{\pgfqpoint{5.273959in}{2.499358in}}{\pgfqpoint{5.252324in}{2.490396in}}{\pgfqpoint{5.236375in}{2.474447in}}%
\pgfpathcurveto{\pgfqpoint{5.220425in}{2.458497in}}{\pgfqpoint{5.211464in}{2.436862in}}{\pgfqpoint{5.211464in}{2.414306in}}%
\pgfpathcurveto{\pgfqpoint{5.211464in}{2.391750in}}{\pgfqpoint{5.220425in}{2.370115in}}{\pgfqpoint{5.236375in}{2.354166in}}%
\pgfpathcurveto{\pgfqpoint{5.252324in}{2.338216in}}{\pgfqpoint{5.273959in}{2.329255in}}{\pgfqpoint{5.296515in}{2.329255in}}%
\pgfpathlineto{\pgfqpoint{5.296515in}{2.329255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109051in}{1.729073in}}%
\pgfpathcurveto{\pgfqpoint{5.131607in}{1.729073in}}{\pgfqpoint{5.153242in}{1.738034in}}{\pgfqpoint{5.169191in}{1.753984in}}%
\pgfpathcurveto{\pgfqpoint{5.185141in}{1.769933in}}{\pgfqpoint{5.194102in}{1.791568in}}{\pgfqpoint{5.194102in}{1.814124in}}%
\pgfpathcurveto{\pgfqpoint{5.194102in}{1.836680in}}{\pgfqpoint{5.185141in}{1.858316in}}{\pgfqpoint{5.169191in}{1.874265in}}%
\pgfpathcurveto{\pgfqpoint{5.153242in}{1.890215in}}{\pgfqpoint{5.131607in}{1.899176in}}{\pgfqpoint{5.109051in}{1.899176in}}%
\pgfpathcurveto{\pgfqpoint{5.086495in}{1.899176in}}{\pgfqpoint{5.064859in}{1.890215in}}{\pgfqpoint{5.048910in}{1.874265in}}%
\pgfpathcurveto{\pgfqpoint{5.032960in}{1.858316in}}{\pgfqpoint{5.023999in}{1.836680in}}{\pgfqpoint{5.023999in}{1.814124in}}%
\pgfpathcurveto{\pgfqpoint{5.023999in}{1.791568in}}{\pgfqpoint{5.032960in}{1.769933in}}{\pgfqpoint{5.048910in}{1.753984in}}%
\pgfpathcurveto{\pgfqpoint{5.064859in}{1.738034in}}{\pgfqpoint{5.086495in}{1.729073in}}{\pgfqpoint{5.109051in}{1.729073in}}%
\pgfpathlineto{\pgfqpoint{5.109051in}{1.729073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975592in}{2.653121in}}%
\pgfpathcurveto{\pgfqpoint{4.998148in}{2.653121in}}{\pgfqpoint{5.019783in}{2.662082in}}{\pgfqpoint{5.035733in}{2.678032in}}%
\pgfpathcurveto{\pgfqpoint{5.051682in}{2.693981in}}{\pgfqpoint{5.060644in}{2.715616in}}{\pgfqpoint{5.060644in}{2.738172in}}%
\pgfpathcurveto{\pgfqpoint{5.060644in}{2.760728in}}{\pgfqpoint{5.051682in}{2.782363in}}{\pgfqpoint{5.035733in}{2.798313in}}%
\pgfpathcurveto{\pgfqpoint{5.019783in}{2.814262in}}{\pgfqpoint{4.998148in}{2.823224in}}{\pgfqpoint{4.975592in}{2.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.953036in}{2.823224in}}{\pgfqpoint{4.931401in}{2.814262in}}{\pgfqpoint{4.915452in}{2.798313in}}%
\pgfpathcurveto{\pgfqpoint{4.899502in}{2.782363in}}{\pgfqpoint{4.890540in}{2.760728in}}{\pgfqpoint{4.890540in}{2.738172in}}%
\pgfpathcurveto{\pgfqpoint{4.890540in}{2.715616in}}{\pgfqpoint{4.899502in}{2.693981in}}{\pgfqpoint{4.915452in}{2.678032in}}%
\pgfpathcurveto{\pgfqpoint{4.931401in}{2.662082in}}{\pgfqpoint{4.953036in}{2.653121in}}{\pgfqpoint{4.975592in}{2.653121in}}%
\pgfpathlineto{\pgfqpoint{4.975592in}{2.653121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805712in}{1.650590in}}%
\pgfpathcurveto{\pgfqpoint{4.828268in}{1.650590in}}{\pgfqpoint{4.849903in}{1.659552in}}{\pgfqpoint{4.865852in}{1.675501in}}%
\pgfpathcurveto{\pgfqpoint{4.881802in}{1.691451in}}{\pgfqpoint{4.890763in}{1.713086in}}{\pgfqpoint{4.890763in}{1.735642in}}%
\pgfpathcurveto{\pgfqpoint{4.890763in}{1.758198in}}{\pgfqpoint{4.881802in}{1.779833in}}{\pgfqpoint{4.865852in}{1.795783in}}%
\pgfpathcurveto{\pgfqpoint{4.849903in}{1.811732in}}{\pgfqpoint{4.828268in}{1.820694in}}{\pgfqpoint{4.805712in}{1.820694in}}%
\pgfpathcurveto{\pgfqpoint{4.783156in}{1.820694in}}{\pgfqpoint{4.761520in}{1.811732in}}{\pgfqpoint{4.745571in}{1.795783in}}%
\pgfpathcurveto{\pgfqpoint{4.729621in}{1.779833in}}{\pgfqpoint{4.720660in}{1.758198in}}{\pgfqpoint{4.720660in}{1.735642in}}%
\pgfpathcurveto{\pgfqpoint{4.720660in}{1.713086in}}{\pgfqpoint{4.729621in}{1.691451in}}{\pgfqpoint{4.745571in}{1.675501in}}%
\pgfpathcurveto{\pgfqpoint{4.761520in}{1.659552in}}{\pgfqpoint{4.783156in}{1.650590in}}{\pgfqpoint{4.805712in}{1.650590in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{1.650590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170832in}{2.364714in}}%
\pgfpathcurveto{\pgfqpoint{5.193388in}{2.364714in}}{\pgfqpoint{5.215023in}{2.373675in}}{\pgfqpoint{5.230972in}{2.389625in}}%
\pgfpathcurveto{\pgfqpoint{5.246922in}{2.405574in}}{\pgfqpoint{5.255883in}{2.427209in}}{\pgfqpoint{5.255883in}{2.449765in}}%
\pgfpathcurveto{\pgfqpoint{5.255883in}{2.472321in}}{\pgfqpoint{5.246922in}{2.493956in}}{\pgfqpoint{5.230972in}{2.509906in}}%
\pgfpathcurveto{\pgfqpoint{5.215023in}{2.525855in}}{\pgfqpoint{5.193388in}{2.534817in}}{\pgfqpoint{5.170832in}{2.534817in}}%
\pgfpathcurveto{\pgfqpoint{5.148276in}{2.534817in}}{\pgfqpoint{5.126640in}{2.525855in}}{\pgfqpoint{5.110691in}{2.509906in}}%
\pgfpathcurveto{\pgfqpoint{5.094741in}{2.493956in}}{\pgfqpoint{5.085780in}{2.472321in}}{\pgfqpoint{5.085780in}{2.449765in}}%
\pgfpathcurveto{\pgfqpoint{5.085780in}{2.427209in}}{\pgfqpoint{5.094741in}{2.405574in}}{\pgfqpoint{5.110691in}{2.389625in}}%
\pgfpathcurveto{\pgfqpoint{5.126640in}{2.373675in}}{\pgfqpoint{5.148276in}{2.364714in}}{\pgfqpoint{5.170832in}{2.364714in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{2.364714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434869in}{2.044747in}}%
\pgfpathcurveto{\pgfqpoint{4.457425in}{2.044747in}}{\pgfqpoint{4.479060in}{2.053709in}}{\pgfqpoint{4.495010in}{2.069658in}}%
\pgfpathcurveto{\pgfqpoint{4.510959in}{2.085608in}}{\pgfqpoint{4.519921in}{2.107243in}}{\pgfqpoint{4.519921in}{2.129799in}}%
\pgfpathcurveto{\pgfqpoint{4.519921in}{2.152355in}}{\pgfqpoint{4.510959in}{2.173990in}}{\pgfqpoint{4.495010in}{2.189940in}}%
\pgfpathcurveto{\pgfqpoint{4.479060in}{2.205889in}}{\pgfqpoint{4.457425in}{2.214851in}}{\pgfqpoint{4.434869in}{2.214851in}}%
\pgfpathcurveto{\pgfqpoint{4.412313in}{2.214851in}}{\pgfqpoint{4.390678in}{2.205889in}}{\pgfqpoint{4.374728in}{2.189940in}}%
\pgfpathcurveto{\pgfqpoint{4.358779in}{2.173990in}}{\pgfqpoint{4.349817in}{2.152355in}}{\pgfqpoint{4.349817in}{2.129799in}}%
\pgfpathcurveto{\pgfqpoint{4.349817in}{2.107243in}}{\pgfqpoint{4.358779in}{2.085608in}}{\pgfqpoint{4.374728in}{2.069658in}}%
\pgfpathcurveto{\pgfqpoint{4.390678in}{2.053709in}}{\pgfqpoint{4.412313in}{2.044747in}}{\pgfqpoint{4.434869in}{2.044747in}}%
\pgfpathlineto{\pgfqpoint{4.434869in}{2.044747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432673in}{2.222868in}}%
\pgfpathcurveto{\pgfqpoint{4.455229in}{2.222868in}}{\pgfqpoint{4.476864in}{2.231830in}}{\pgfqpoint{4.492814in}{2.247779in}}%
\pgfpathcurveto{\pgfqpoint{4.508763in}{2.263729in}}{\pgfqpoint{4.517725in}{2.285364in}}{\pgfqpoint{4.517725in}{2.307920in}}%
\pgfpathcurveto{\pgfqpoint{4.517725in}{2.330476in}}{\pgfqpoint{4.508763in}{2.352111in}}{\pgfqpoint{4.492814in}{2.368061in}}%
\pgfpathcurveto{\pgfqpoint{4.476864in}{2.384010in}}{\pgfqpoint{4.455229in}{2.392972in}}{\pgfqpoint{4.432673in}{2.392972in}}%
\pgfpathcurveto{\pgfqpoint{4.410117in}{2.392972in}}{\pgfqpoint{4.388482in}{2.384010in}}{\pgfqpoint{4.372532in}{2.368061in}}%
\pgfpathcurveto{\pgfqpoint{4.356583in}{2.352111in}}{\pgfqpoint{4.347621in}{2.330476in}}{\pgfqpoint{4.347621in}{2.307920in}}%
\pgfpathcurveto{\pgfqpoint{4.347621in}{2.285364in}}{\pgfqpoint{4.356583in}{2.263729in}}{\pgfqpoint{4.372532in}{2.247779in}}%
\pgfpathcurveto{\pgfqpoint{4.388482in}{2.231830in}}{\pgfqpoint{4.410117in}{2.222868in}}{\pgfqpoint{4.432673in}{2.222868in}}%
\pgfpathlineto{\pgfqpoint{4.432673in}{2.222868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486790in}{2.231174in}}%
\pgfpathcurveto{\pgfqpoint{4.509346in}{2.231174in}}{\pgfqpoint{4.530981in}{2.240136in}}{\pgfqpoint{4.546931in}{2.256085in}}%
\pgfpathcurveto{\pgfqpoint{4.562880in}{2.272035in}}{\pgfqpoint{4.571842in}{2.293670in}}{\pgfqpoint{4.571842in}{2.316226in}}%
\pgfpathcurveto{\pgfqpoint{4.571842in}{2.338782in}}{\pgfqpoint{4.562880in}{2.360417in}}{\pgfqpoint{4.546931in}{2.376366in}}%
\pgfpathcurveto{\pgfqpoint{4.530981in}{2.392316in}}{\pgfqpoint{4.509346in}{2.401278in}}{\pgfqpoint{4.486790in}{2.401278in}}%
\pgfpathcurveto{\pgfqpoint{4.464234in}{2.401278in}}{\pgfqpoint{4.442599in}{2.392316in}}{\pgfqpoint{4.426650in}{2.376366in}}%
\pgfpathcurveto{\pgfqpoint{4.410700in}{2.360417in}}{\pgfqpoint{4.401739in}{2.338782in}}{\pgfqpoint{4.401739in}{2.316226in}}%
\pgfpathcurveto{\pgfqpoint{4.401739in}{2.293670in}}{\pgfqpoint{4.410700in}{2.272035in}}{\pgfqpoint{4.426650in}{2.256085in}}%
\pgfpathcurveto{\pgfqpoint{4.442599in}{2.240136in}}{\pgfqpoint{4.464234in}{2.231174in}}{\pgfqpoint{4.486790in}{2.231174in}}%
\pgfpathlineto{\pgfqpoint{4.486790in}{2.231174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983717in}{1.919951in}}%
\pgfpathcurveto{\pgfqpoint{5.006273in}{1.919951in}}{\pgfqpoint{5.027908in}{1.928913in}}{\pgfqpoint{5.043858in}{1.944862in}}%
\pgfpathcurveto{\pgfqpoint{5.059807in}{1.960812in}}{\pgfqpoint{5.068769in}{1.982447in}}{\pgfqpoint{5.068769in}{2.005003in}}%
\pgfpathcurveto{\pgfqpoint{5.068769in}{2.027559in}}{\pgfqpoint{5.059807in}{2.049194in}}{\pgfqpoint{5.043858in}{2.065144in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.081093in}}{\pgfqpoint{5.006273in}{2.090055in}}{\pgfqpoint{4.983717in}{2.090055in}}%
\pgfpathcurveto{\pgfqpoint{4.961161in}{2.090055in}}{\pgfqpoint{4.939526in}{2.081093in}}{\pgfqpoint{4.923577in}{2.065144in}}%
\pgfpathcurveto{\pgfqpoint{4.907627in}{2.049194in}}{\pgfqpoint{4.898665in}{2.027559in}}{\pgfqpoint{4.898665in}{2.005003in}}%
\pgfpathcurveto{\pgfqpoint{4.898665in}{1.982447in}}{\pgfqpoint{4.907627in}{1.960812in}}{\pgfqpoint{4.923577in}{1.944862in}}%
\pgfpathcurveto{\pgfqpoint{4.939526in}{1.928913in}}{\pgfqpoint{4.961161in}{1.919951in}}{\pgfqpoint{4.983717in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{4.983717in}{1.919951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092922in}{2.606052in}}%
\pgfpathcurveto{\pgfqpoint{4.115478in}{2.606052in}}{\pgfqpoint{4.137113in}{2.615013in}}{\pgfqpoint{4.153063in}{2.630963in}}%
\pgfpathcurveto{\pgfqpoint{4.169012in}{2.646912in}}{\pgfqpoint{4.177974in}{2.668547in}}{\pgfqpoint{4.177974in}{2.691103in}}%
\pgfpathcurveto{\pgfqpoint{4.177974in}{2.713659in}}{\pgfqpoint{4.169012in}{2.735294in}}{\pgfqpoint{4.153063in}{2.751244in}}%
\pgfpathcurveto{\pgfqpoint{4.137113in}{2.767193in}}{\pgfqpoint{4.115478in}{2.776155in}}{\pgfqpoint{4.092922in}{2.776155in}}%
\pgfpathcurveto{\pgfqpoint{4.070366in}{2.776155in}}{\pgfqpoint{4.048731in}{2.767193in}}{\pgfqpoint{4.032781in}{2.751244in}}%
\pgfpathcurveto{\pgfqpoint{4.016832in}{2.735294in}}{\pgfqpoint{4.007870in}{2.713659in}}{\pgfqpoint{4.007870in}{2.691103in}}%
\pgfpathcurveto{\pgfqpoint{4.007870in}{2.668547in}}{\pgfqpoint{4.016832in}{2.646912in}}{\pgfqpoint{4.032781in}{2.630963in}}%
\pgfpathcurveto{\pgfqpoint{4.048731in}{2.615013in}}{\pgfqpoint{4.070366in}{2.606052in}}{\pgfqpoint{4.092922in}{2.606052in}}%
\pgfpathlineto{\pgfqpoint{4.092922in}{2.606052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808899in}{2.706780in}}%
\pgfpathcurveto{\pgfqpoint{4.831455in}{2.706780in}}{\pgfqpoint{4.853090in}{2.715742in}}{\pgfqpoint{4.869040in}{2.731691in}}%
\pgfpathcurveto{\pgfqpoint{4.884989in}{2.747641in}}{\pgfqpoint{4.893951in}{2.769276in}}{\pgfqpoint{4.893951in}{2.791832in}}%
\pgfpathcurveto{\pgfqpoint{4.893951in}{2.814388in}}{\pgfqpoint{4.884989in}{2.836023in}}{\pgfqpoint{4.869040in}{2.851972in}}%
\pgfpathcurveto{\pgfqpoint{4.853090in}{2.867922in}}{\pgfqpoint{4.831455in}{2.876884in}}{\pgfqpoint{4.808899in}{2.876884in}}%
\pgfpathcurveto{\pgfqpoint{4.786343in}{2.876884in}}{\pgfqpoint{4.764708in}{2.867922in}}{\pgfqpoint{4.748759in}{2.851972in}}%
\pgfpathcurveto{\pgfqpoint{4.732809in}{2.836023in}}{\pgfqpoint{4.723848in}{2.814388in}}{\pgfqpoint{4.723848in}{2.791832in}}%
\pgfpathcurveto{\pgfqpoint{4.723848in}{2.769276in}}{\pgfqpoint{4.732809in}{2.747641in}}{\pgfqpoint{4.748759in}{2.731691in}}%
\pgfpathcurveto{\pgfqpoint{4.764708in}{2.715742in}}{\pgfqpoint{4.786343in}{2.706780in}}{\pgfqpoint{4.808899in}{2.706780in}}%
\pgfpathlineto{\pgfqpoint{4.808899in}{2.706780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923851in}{3.966073in}}%
\pgfpathcurveto{\pgfqpoint{3.946407in}{3.966073in}}{\pgfqpoint{3.968042in}{3.975035in}}{\pgfqpoint{3.983991in}{3.990984in}}%
\pgfpathcurveto{\pgfqpoint{3.999941in}{4.006934in}}{\pgfqpoint{4.008903in}{4.028569in}}{\pgfqpoint{4.008903in}{4.051125in}}%
\pgfpathcurveto{\pgfqpoint{4.008903in}{4.073681in}}{\pgfqpoint{3.999941in}{4.095316in}}{\pgfqpoint{3.983991in}{4.111265in}}%
\pgfpathcurveto{\pgfqpoint{3.968042in}{4.127215in}}{\pgfqpoint{3.946407in}{4.136176in}}{\pgfqpoint{3.923851in}{4.136176in}}%
\pgfpathcurveto{\pgfqpoint{3.901295in}{4.136176in}}{\pgfqpoint{3.879660in}{4.127215in}}{\pgfqpoint{3.863710in}{4.111265in}}%
\pgfpathcurveto{\pgfqpoint{3.847761in}{4.095316in}}{\pgfqpoint{3.838799in}{4.073681in}}{\pgfqpoint{3.838799in}{4.051125in}}%
\pgfpathcurveto{\pgfqpoint{3.838799in}{4.028569in}}{\pgfqpoint{3.847761in}{4.006934in}}{\pgfqpoint{3.863710in}{3.990984in}}%
\pgfpathcurveto{\pgfqpoint{3.879660in}{3.975035in}}{\pgfqpoint{3.901295in}{3.966073in}}{\pgfqpoint{3.923851in}{3.966073in}}%
\pgfpathlineto{\pgfqpoint{3.923851in}{3.966073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640430in}{2.021038in}}%
\pgfpathcurveto{\pgfqpoint{4.662986in}{2.021038in}}{\pgfqpoint{4.684621in}{2.029999in}}{\pgfqpoint{4.700571in}{2.045949in}}%
\pgfpathcurveto{\pgfqpoint{4.716520in}{2.061898in}}{\pgfqpoint{4.725482in}{2.083533in}}{\pgfqpoint{4.725482in}{2.106089in}}%
\pgfpathcurveto{\pgfqpoint{4.725482in}{2.128645in}}{\pgfqpoint{4.716520in}{2.150281in}}{\pgfqpoint{4.700571in}{2.166230in}}%
\pgfpathcurveto{\pgfqpoint{4.684621in}{2.182180in}}{\pgfqpoint{4.662986in}{2.191141in}}{\pgfqpoint{4.640430in}{2.191141in}}%
\pgfpathcurveto{\pgfqpoint{4.617874in}{2.191141in}}{\pgfqpoint{4.596239in}{2.182180in}}{\pgfqpoint{4.580289in}{2.166230in}}%
\pgfpathcurveto{\pgfqpoint{4.564340in}{2.150281in}}{\pgfqpoint{4.555378in}{2.128645in}}{\pgfqpoint{4.555378in}{2.106089in}}%
\pgfpathcurveto{\pgfqpoint{4.555378in}{2.083533in}}{\pgfqpoint{4.564340in}{2.061898in}}{\pgfqpoint{4.580289in}{2.045949in}}%
\pgfpathcurveto{\pgfqpoint{4.596239in}{2.029999in}}{\pgfqpoint{4.617874in}{2.021038in}}{\pgfqpoint{4.640430in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{4.640430in}{2.021038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320071in}{1.262070in}}%
\pgfpathcurveto{\pgfqpoint{4.342627in}{1.262070in}}{\pgfqpoint{4.364262in}{1.271032in}}{\pgfqpoint{4.380212in}{1.286981in}}%
\pgfpathcurveto{\pgfqpoint{4.396161in}{1.302931in}}{\pgfqpoint{4.405123in}{1.324566in}}{\pgfqpoint{4.405123in}{1.347122in}}%
\pgfpathcurveto{\pgfqpoint{4.405123in}{1.369678in}}{\pgfqpoint{4.396161in}{1.391313in}}{\pgfqpoint{4.380212in}{1.407263in}}%
\pgfpathcurveto{\pgfqpoint{4.364262in}{1.423212in}}{\pgfqpoint{4.342627in}{1.432174in}}{\pgfqpoint{4.320071in}{1.432174in}}%
\pgfpathcurveto{\pgfqpoint{4.297515in}{1.432174in}}{\pgfqpoint{4.275880in}{1.423212in}}{\pgfqpoint{4.259930in}{1.407263in}}%
\pgfpathcurveto{\pgfqpoint{4.243981in}{1.391313in}}{\pgfqpoint{4.235019in}{1.369678in}}{\pgfqpoint{4.235019in}{1.347122in}}%
\pgfpathcurveto{\pgfqpoint{4.235019in}{1.324566in}}{\pgfqpoint{4.243981in}{1.302931in}}{\pgfqpoint{4.259930in}{1.286981in}}%
\pgfpathcurveto{\pgfqpoint{4.275880in}{1.271032in}}{\pgfqpoint{4.297515in}{1.262070in}}{\pgfqpoint{4.320071in}{1.262070in}}%
\pgfpathlineto{\pgfqpoint{4.320071in}{1.262070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077479in}{6.125937in}}%
\pgfpathcurveto{\pgfqpoint{7.100035in}{6.125937in}}{\pgfqpoint{7.121671in}{6.134899in}}{\pgfqpoint{7.137620in}{6.150848in}}%
\pgfpathcurveto{\pgfqpoint{7.153569in}{6.166798in}}{\pgfqpoint{7.162531in}{6.188433in}}{\pgfqpoint{7.162531in}{6.210989in}}%
\pgfpathcurveto{\pgfqpoint{7.162531in}{6.233545in}}{\pgfqpoint{7.153569in}{6.255180in}}{\pgfqpoint{7.137620in}{6.271130in}}%
\pgfpathcurveto{\pgfqpoint{7.121671in}{6.287079in}}{\pgfqpoint{7.100035in}{6.296041in}}{\pgfqpoint{7.077479in}{6.296041in}}%
\pgfpathcurveto{\pgfqpoint{7.054923in}{6.296041in}}{\pgfqpoint{7.033288in}{6.287079in}}{\pgfqpoint{7.017339in}{6.271130in}}%
\pgfpathcurveto{\pgfqpoint{7.001389in}{6.255180in}}{\pgfqpoint{6.992428in}{6.233545in}}{\pgfqpoint{6.992428in}{6.210989in}}%
\pgfpathcurveto{\pgfqpoint{6.992428in}{6.188433in}}{\pgfqpoint{7.001389in}{6.166798in}}{\pgfqpoint{7.017339in}{6.150848in}}%
\pgfpathcurveto{\pgfqpoint{7.033288in}{6.134899in}}{\pgfqpoint{7.054923in}{6.125937in}}{\pgfqpoint{7.077479in}{6.125937in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{6.125937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195083in}{2.457312in}}%
\pgfpathcurveto{\pgfqpoint{5.217639in}{2.457312in}}{\pgfqpoint{5.239274in}{2.466274in}}{\pgfqpoint{5.255223in}{2.482223in}}%
\pgfpathcurveto{\pgfqpoint{5.271173in}{2.498173in}}{\pgfqpoint{5.280134in}{2.519808in}}{\pgfqpoint{5.280134in}{2.542364in}}%
\pgfpathcurveto{\pgfqpoint{5.280134in}{2.564920in}}{\pgfqpoint{5.271173in}{2.586555in}}{\pgfqpoint{5.255223in}{2.602505in}}%
\pgfpathcurveto{\pgfqpoint{5.239274in}{2.618454in}}{\pgfqpoint{5.217639in}{2.627416in}}{\pgfqpoint{5.195083in}{2.627416in}}%
\pgfpathcurveto{\pgfqpoint{5.172527in}{2.627416in}}{\pgfqpoint{5.150892in}{2.618454in}}{\pgfqpoint{5.134942in}{2.602505in}}%
\pgfpathcurveto{\pgfqpoint{5.118993in}{2.586555in}}{\pgfqpoint{5.110031in}{2.564920in}}{\pgfqpoint{5.110031in}{2.542364in}}%
\pgfpathcurveto{\pgfqpoint{5.110031in}{2.519808in}}{\pgfqpoint{5.118993in}{2.498173in}}{\pgfqpoint{5.134942in}{2.482223in}}%
\pgfpathcurveto{\pgfqpoint{5.150892in}{2.466274in}}{\pgfqpoint{5.172527in}{2.457312in}}{\pgfqpoint{5.195083in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{5.195083in}{2.457312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847343in}{1.898592in}}%
\pgfpathcurveto{\pgfqpoint{4.869899in}{1.898592in}}{\pgfqpoint{4.891534in}{1.907553in}}{\pgfqpoint{4.907484in}{1.923503in}}%
\pgfpathcurveto{\pgfqpoint{4.923433in}{1.939452in}}{\pgfqpoint{4.932395in}{1.961087in}}{\pgfqpoint{4.932395in}{1.983643in}}%
\pgfpathcurveto{\pgfqpoint{4.932395in}{2.006199in}}{\pgfqpoint{4.923433in}{2.027834in}}{\pgfqpoint{4.907484in}{2.043784in}}%
\pgfpathcurveto{\pgfqpoint{4.891534in}{2.059733in}}{\pgfqpoint{4.869899in}{2.068695in}}{\pgfqpoint{4.847343in}{2.068695in}}%
\pgfpathcurveto{\pgfqpoint{4.824787in}{2.068695in}}{\pgfqpoint{4.803152in}{2.059733in}}{\pgfqpoint{4.787203in}{2.043784in}}%
\pgfpathcurveto{\pgfqpoint{4.771253in}{2.027834in}}{\pgfqpoint{4.762292in}{2.006199in}}{\pgfqpoint{4.762292in}{1.983643in}}%
\pgfpathcurveto{\pgfqpoint{4.762292in}{1.961087in}}{\pgfqpoint{4.771253in}{1.939452in}}{\pgfqpoint{4.787203in}{1.923503in}}%
\pgfpathcurveto{\pgfqpoint{4.803152in}{1.907553in}}{\pgfqpoint{4.824787in}{1.898592in}}{\pgfqpoint{4.847343in}{1.898592in}}%
\pgfpathlineto{\pgfqpoint{4.847343in}{1.898592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695872in}{2.636141in}}%
\pgfpathcurveto{\pgfqpoint{4.718428in}{2.636141in}}{\pgfqpoint{4.740063in}{2.645103in}}{\pgfqpoint{4.756012in}{2.661052in}}%
\pgfpathcurveto{\pgfqpoint{4.771962in}{2.677002in}}{\pgfqpoint{4.780923in}{2.698637in}}{\pgfqpoint{4.780923in}{2.721193in}}%
\pgfpathcurveto{\pgfqpoint{4.780923in}{2.743749in}}{\pgfqpoint{4.771962in}{2.765384in}}{\pgfqpoint{4.756012in}{2.781333in}}%
\pgfpathcurveto{\pgfqpoint{4.740063in}{2.797283in}}{\pgfqpoint{4.718428in}{2.806245in}}{\pgfqpoint{4.695872in}{2.806245in}}%
\pgfpathcurveto{\pgfqpoint{4.673316in}{2.806245in}}{\pgfqpoint{4.651680in}{2.797283in}}{\pgfqpoint{4.635731in}{2.781333in}}%
\pgfpathcurveto{\pgfqpoint{4.619781in}{2.765384in}}{\pgfqpoint{4.610820in}{2.743749in}}{\pgfqpoint{4.610820in}{2.721193in}}%
\pgfpathcurveto{\pgfqpoint{4.610820in}{2.698637in}}{\pgfqpoint{4.619781in}{2.677002in}}{\pgfqpoint{4.635731in}{2.661052in}}%
\pgfpathcurveto{\pgfqpoint{4.651680in}{2.645103in}}{\pgfqpoint{4.673316in}{2.636141in}}{\pgfqpoint{4.695872in}{2.636141in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{2.636141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772013in}{1.970877in}}%
\pgfpathcurveto{\pgfqpoint{3.794569in}{1.970877in}}{\pgfqpoint{3.816204in}{1.979839in}}{\pgfqpoint{3.832153in}{1.995788in}}%
\pgfpathcurveto{\pgfqpoint{3.848103in}{2.011738in}}{\pgfqpoint{3.857065in}{2.033373in}}{\pgfqpoint{3.857065in}{2.055929in}}%
\pgfpathcurveto{\pgfqpoint{3.857065in}{2.078485in}}{\pgfqpoint{3.848103in}{2.100120in}}{\pgfqpoint{3.832153in}{2.116070in}}%
\pgfpathcurveto{\pgfqpoint{3.816204in}{2.132019in}}{\pgfqpoint{3.794569in}{2.140981in}}{\pgfqpoint{3.772013in}{2.140981in}}%
\pgfpathcurveto{\pgfqpoint{3.749457in}{2.140981in}}{\pgfqpoint{3.727822in}{2.132019in}}{\pgfqpoint{3.711872in}{2.116070in}}%
\pgfpathcurveto{\pgfqpoint{3.695923in}{2.100120in}}{\pgfqpoint{3.686961in}{2.078485in}}{\pgfqpoint{3.686961in}{2.055929in}}%
\pgfpathcurveto{\pgfqpoint{3.686961in}{2.033373in}}{\pgfqpoint{3.695923in}{2.011738in}}{\pgfqpoint{3.711872in}{1.995788in}}%
\pgfpathcurveto{\pgfqpoint{3.727822in}{1.979839in}}{\pgfqpoint{3.749457in}{1.970877in}}{\pgfqpoint{3.772013in}{1.970877in}}%
\pgfpathlineto{\pgfqpoint{3.772013in}{1.970877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622065in}{1.107419in}}%
\pgfpathcurveto{\pgfqpoint{4.644621in}{1.107419in}}{\pgfqpoint{4.666257in}{1.116380in}}{\pgfqpoint{4.682206in}{1.132330in}}%
\pgfpathcurveto{\pgfqpoint{4.698156in}{1.148279in}}{\pgfqpoint{4.707117in}{1.169914in}}{\pgfqpoint{4.707117in}{1.192470in}}%
\pgfpathcurveto{\pgfqpoint{4.707117in}{1.215026in}}{\pgfqpoint{4.698156in}{1.236661in}}{\pgfqpoint{4.682206in}{1.252611in}}%
\pgfpathcurveto{\pgfqpoint{4.666257in}{1.268560in}}{\pgfqpoint{4.644621in}{1.277522in}}{\pgfqpoint{4.622065in}{1.277522in}}%
\pgfpathcurveto{\pgfqpoint{4.599509in}{1.277522in}}{\pgfqpoint{4.577874in}{1.268560in}}{\pgfqpoint{4.561925in}{1.252611in}}%
\pgfpathcurveto{\pgfqpoint{4.545975in}{1.236661in}}{\pgfqpoint{4.537014in}{1.215026in}}{\pgfqpoint{4.537014in}{1.192470in}}%
\pgfpathcurveto{\pgfqpoint{4.537014in}{1.169914in}}{\pgfqpoint{4.545975in}{1.148279in}}{\pgfqpoint{4.561925in}{1.132330in}}%
\pgfpathcurveto{\pgfqpoint{4.577874in}{1.116380in}}{\pgfqpoint{4.599509in}{1.107419in}}{\pgfqpoint{4.622065in}{1.107419in}}%
\pgfpathlineto{\pgfqpoint{4.622065in}{1.107419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694747in}{2.113136in}}%
\pgfpathcurveto{\pgfqpoint{4.717302in}{2.113136in}}{\pgfqpoint{4.738938in}{2.122098in}}{\pgfqpoint{4.754887in}{2.138047in}}%
\pgfpathcurveto{\pgfqpoint{4.770837in}{2.153997in}}{\pgfqpoint{4.779798in}{2.175632in}}{\pgfqpoint{4.779798in}{2.198188in}}%
\pgfpathcurveto{\pgfqpoint{4.779798in}{2.220744in}}{\pgfqpoint{4.770837in}{2.242379in}}{\pgfqpoint{4.754887in}{2.258329in}}%
\pgfpathcurveto{\pgfqpoint{4.738938in}{2.274278in}}{\pgfqpoint{4.717302in}{2.283240in}}{\pgfqpoint{4.694747in}{2.283240in}}%
\pgfpathcurveto{\pgfqpoint{4.672191in}{2.283240in}}{\pgfqpoint{4.650555in}{2.274278in}}{\pgfqpoint{4.634606in}{2.258329in}}%
\pgfpathcurveto{\pgfqpoint{4.618656in}{2.242379in}}{\pgfqpoint{4.609695in}{2.220744in}}{\pgfqpoint{4.609695in}{2.198188in}}%
\pgfpathcurveto{\pgfqpoint{4.609695in}{2.175632in}}{\pgfqpoint{4.618656in}{2.153997in}}{\pgfqpoint{4.634606in}{2.138047in}}%
\pgfpathcurveto{\pgfqpoint{4.650555in}{2.122098in}}{\pgfqpoint{4.672191in}{2.113136in}}{\pgfqpoint{4.694747in}{2.113136in}}%
\pgfpathlineto{\pgfqpoint{4.694747in}{2.113136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797325in}{1.430002in}}%
\pgfpathcurveto{\pgfqpoint{4.819881in}{1.430002in}}{\pgfqpoint{4.841517in}{1.438964in}}{\pgfqpoint{4.857466in}{1.454913in}}%
\pgfpathcurveto{\pgfqpoint{4.873416in}{1.470863in}}{\pgfqpoint{4.882377in}{1.492498in}}{\pgfqpoint{4.882377in}{1.515054in}}%
\pgfpathcurveto{\pgfqpoint{4.882377in}{1.537610in}}{\pgfqpoint{4.873416in}{1.559245in}}{\pgfqpoint{4.857466in}{1.575195in}}%
\pgfpathcurveto{\pgfqpoint{4.841517in}{1.591144in}}{\pgfqpoint{4.819881in}{1.600106in}}{\pgfqpoint{4.797325in}{1.600106in}}%
\pgfpathcurveto{\pgfqpoint{4.774769in}{1.600106in}}{\pgfqpoint{4.753134in}{1.591144in}}{\pgfqpoint{4.737185in}{1.575195in}}%
\pgfpathcurveto{\pgfqpoint{4.721235in}{1.559245in}}{\pgfqpoint{4.712274in}{1.537610in}}{\pgfqpoint{4.712274in}{1.515054in}}%
\pgfpathcurveto{\pgfqpoint{4.712274in}{1.492498in}}{\pgfqpoint{4.721235in}{1.470863in}}{\pgfqpoint{4.737185in}{1.454913in}}%
\pgfpathcurveto{\pgfqpoint{4.753134in}{1.438964in}}{\pgfqpoint{4.774769in}{1.430002in}}{\pgfqpoint{4.797325in}{1.430002in}}%
\pgfpathlineto{\pgfqpoint{4.797325in}{1.430002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.000000,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477276in}{2.573832in}}%
\pgfpathcurveto{\pgfqpoint{4.499832in}{2.573832in}}{\pgfqpoint{4.521467in}{2.582794in}}{\pgfqpoint{4.537416in}{2.598743in}}%
\pgfpathcurveto{\pgfqpoint{4.553366in}{2.614693in}}{\pgfqpoint{4.562327in}{2.636328in}}{\pgfqpoint{4.562327in}{2.658884in}}%
\pgfpathcurveto{\pgfqpoint{4.562327in}{2.681440in}}{\pgfqpoint{4.553366in}{2.703075in}}{\pgfqpoint{4.537416in}{2.719024in}}%
\pgfpathcurveto{\pgfqpoint{4.521467in}{2.734974in}}{\pgfqpoint{4.499832in}{2.743935in}}{\pgfqpoint{4.477276in}{2.743935in}}%
\pgfpathcurveto{\pgfqpoint{4.454720in}{2.743935in}}{\pgfqpoint{4.433084in}{2.734974in}}{\pgfqpoint{4.417135in}{2.719024in}}%
\pgfpathcurveto{\pgfqpoint{4.401185in}{2.703075in}}{\pgfqpoint{4.392224in}{2.681440in}}{\pgfqpoint{4.392224in}{2.658884in}}%
\pgfpathcurveto{\pgfqpoint{4.392224in}{2.636328in}}{\pgfqpoint{4.401185in}{2.614693in}}{\pgfqpoint{4.417135in}{2.598743in}}%
\pgfpathcurveto{\pgfqpoint{4.433084in}{2.582794in}}{\pgfqpoint{4.454720in}{2.573832in}}{\pgfqpoint{4.477276in}{2.573832in}}%
\pgfpathlineto{\pgfqpoint{4.477276in}{2.573832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/20260217-BROD-S1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879098in}{2.291169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787346in}{2.349318in}}{\pgfqpoint{3.708710in}{2.399156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740765in}{2.345953in}}%
\pgfpathlineto{\pgfqpoint{3.708710in}{2.399156in}}%
\pgfpathlineto{\pgfqpoint{3.770505in}{2.392878in}}%
\pgfpathlineto{\pgfqpoint{3.740765in}{2.345953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882660in}{2.194877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822558in}{2.150215in}}{\pgfqpoint{3.774919in}{2.114815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836079in}{2.125655in}}%
\pgfpathlineto{\pgfqpoint{3.774919in}{2.114815in}}%
\pgfpathlineto{\pgfqpoint{3.802942in}{2.170247in}}%
\pgfpathlineto{\pgfqpoint{3.836079in}{2.125655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035069in}{2.232924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297404in}{2.193305in}}{\pgfqpoint{4.544385in}{2.156004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493601in}{2.191767in}}%
\pgfpathlineto{\pgfqpoint{4.544385in}{2.156004in}}%
\pgfpathlineto{\pgfqpoint{4.485305in}{2.136834in}}%
\pgfpathlineto{\pgfqpoint{4.493601in}{2.191767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015915in}{2.300564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307749in}{2.547370in}}{\pgfqpoint{4.587726in}{2.784149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527369in}{2.769484in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{2.784149in}}%
\pgfpathlineto{\pgfqpoint{4.563244in}{2.727065in}}%
\pgfpathlineto{\pgfqpoint{4.527369in}{2.769484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003451in}{2.312565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156430in}{2.507629in}}{\pgfqpoint{4.299827in}{2.690474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243685in}{2.663901in}}%
\pgfpathlineto{\pgfqpoint{4.299827in}{2.690474in}}%
\pgfpathlineto{\pgfqpoint{4.287401in}{2.629617in}}%
\pgfpathlineto{\pgfqpoint{4.243685in}{2.663901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866429in}{2.254943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532673in}{2.291722in}}{\pgfqpoint{3.214353in}{2.326801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266532in}{2.293105in}}%
\pgfpathlineto{\pgfqpoint{3.214353in}{2.326801in}}%
\pgfpathlineto{\pgfqpoint{3.272617in}{2.348326in}}%
\pgfpathlineto{\pgfqpoint{3.266532in}{2.293105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966000in}{2.161942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.985475in}{2.053608in}}{\pgfqpoint{4.002203in}{1.960558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019712in}{2.020152in}}%
\pgfpathlineto{\pgfqpoint{4.002203in}{1.960558in}}%
\pgfpathlineto{\pgfqpoint{3.965033in}{2.010322in}}%
\pgfpathlineto{\pgfqpoint{4.019712in}{2.020152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458917in}{4.042815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.193920in}{4.113927in}}{\pgfqpoint{5.943921in}{4.181015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990379in}{4.139787in}}%
\pgfpathlineto{\pgfqpoint{5.943921in}{4.181015in}}%
\pgfpathlineto{\pgfqpoint{6.004778in}{4.193444in}}%
\pgfpathlineto{\pgfqpoint{5.990379in}{4.139787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490487in}{4.089114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.483491in}{4.098564in}}{\pgfqpoint{6.485735in}{4.095533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496466in}{4.034354in}}%
\pgfpathlineto{\pgfqpoint{6.485735in}{4.095533in}}%
\pgfpathlineto{\pgfqpoint{6.541116in}{4.067410in}}%
\pgfpathlineto{\pgfqpoint{6.496466in}{4.034354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506534in}{3.943086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.505544in}{3.940860in}}{\pgfqpoint{6.510865in}{3.952822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558825in}{3.992292in}}%
\pgfpathlineto{\pgfqpoint{6.510865in}{3.952822in}}%
\pgfpathlineto{\pgfqpoint{6.508065in}{4.014872in}}%
\pgfpathlineto{\pgfqpoint{6.558825in}{3.992292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089973in}{2.607370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942175in}{2.647458in}}{\pgfqpoint{3.809363in}{2.683481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855710in}{2.642128in}}%
\pgfpathlineto{\pgfqpoint{3.809363in}{2.683481in}}%
\pgfpathlineto{\pgfqpoint{3.870253in}{2.695747in}}%
\pgfpathlineto{\pgfqpoint{3.855710in}{2.642128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242658in}{2.537698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.626180in}{2.280164in}}{\pgfqpoint{4.996811in}{2.031287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966174in}{2.085319in}}%
\pgfpathlineto{\pgfqpoint{4.996811in}{2.031287in}}%
\pgfpathlineto{\pgfqpoint{4.935204in}{2.039197in}}%
\pgfpathlineto{\pgfqpoint{4.966174in}{2.085319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190604in}{2.668084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278704in}{3.062289in}}{\pgfqpoint{4.363416in}{3.441341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324190in}{3.393181in}}%
\pgfpathlineto{\pgfqpoint{4.363416in}{3.441341in}}%
\pgfpathlineto{\pgfqpoint{4.378408in}{3.381064in}}%
\pgfpathlineto{\pgfqpoint{4.324190in}{3.393181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254492in}{2.606164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527317in}{2.675862in}}{\pgfqpoint{4.785096in}{2.741716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724394in}{2.754878in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{2.741716in}}%
\pgfpathlineto{\pgfqpoint{4.738145in}{2.701051in}}%
\pgfpathlineto{\pgfqpoint{4.724394in}{2.754878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089270in}{2.565747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.643241in}{2.461460in}}{\pgfqpoint{3.212333in}{2.360707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272754in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{3.212333in}{2.360707in}}%
\pgfpathlineto{\pgfqpoint{3.260105in}{2.400404in}}%
\pgfpathlineto{\pgfqpoint{3.272754in}{2.346307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097327in}{2.625645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.053567in}{2.649383in}}{\pgfqpoint{4.023457in}{2.665717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059045in}{2.614810in}}%
\pgfpathlineto{\pgfqpoint{4.023457in}{2.665717in}}%
\pgfpathlineto{\pgfqpoint{4.085535in}{2.663643in}}%
\pgfpathlineto{\pgfqpoint{4.059045in}{2.614810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161369in}{2.000983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.512375in}{2.112664in}}{\pgfqpoint{5.848583in}{2.219637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787220in}{2.229263in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{2.176323in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{2.229263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057279in}{2.057089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.999579in}{2.262024in}}{\pgfqpoint{4.946087in}{2.452012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934406in}{2.391008in}}%
\pgfpathlineto{\pgfqpoint{4.946087in}{2.452012in}}%
\pgfpathlineto{\pgfqpoint{4.987882in}{2.406064in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{2.391008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995782in}{1.966139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550161in}{1.918381in}}{\pgfqpoint{4.119980in}{1.872279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178179in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{4.119980in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{4.178179in}{1.850579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208268in}{0.951292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762294in}{1.824537in}}{\pgfqpoint{4.308001in}{2.684671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254783in}{2.652642in}}%
\pgfpathlineto{\pgfqpoint{4.308001in}{2.684671in}}%
\pgfpathlineto{\pgfqpoint{4.301694in}{2.622879in}}%
\pgfpathlineto{\pgfqpoint{4.254783in}{2.652642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228591in}{0.933194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947107in}{1.519168in}}{\pgfqpoint{4.653590in}{2.095328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592980in}{2.081743in}}%
\pgfpathlineto{\pgfqpoint{4.653590in}{2.095328in}}%
\pgfpathlineto{\pgfqpoint{4.628092in}{2.038689in}}%
\pgfpathlineto{\pgfqpoint{4.592980in}{2.081743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084322in}{0.912560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005883in}{0.945705in}}{\pgfqpoint{2.941747in}{0.972806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982109in}{0.925595in}}%
\pgfpathlineto{\pgfqpoint{2.941747in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{3.003733in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{2.982109in}{0.925595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000118in}{2.521535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015791in}{2.510554in}}{\pgfqpoint{4.018746in}{2.508483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989189in}{2.563112in}}%
\pgfpathlineto{\pgfqpoint{4.018746in}{2.508483in}}%
\pgfpathlineto{\pgfqpoint{3.957308in}{2.517615in}}%
\pgfpathlineto{\pgfqpoint{3.989189in}{2.563112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014736in}{2.581638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235282in}{2.611165in}}{\pgfqpoint{4.440438in}{2.638631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381688in}{2.658791in}}%
\pgfpathlineto{\pgfqpoint{4.440438in}{2.638631in}}%
\pgfpathlineto{\pgfqpoint{4.389060in}{2.603727in}}%
\pgfpathlineto{\pgfqpoint{4.381688in}{2.658791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907528in}{2.652254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899104in}{2.682353in}}{\pgfqpoint{3.894865in}{2.697499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883089in}{2.636512in}}%
\pgfpathlineto{\pgfqpoint{3.894865in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{3.936588in}{2.651485in}}%
\pgfpathlineto{\pgfqpoint{3.883089in}{2.636512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015463in}{2.573264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.272685in}{2.582072in}}{\pgfqpoint{4.514388in}{2.590348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457914in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{2.590348in}}%
\pgfpathlineto{\pgfqpoint{4.459815in}{2.560685in}}%
\pgfpathlineto{\pgfqpoint{4.457914in}{2.616208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991235in}{2.629892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181328in}{2.816086in}}{\pgfqpoint{4.360327in}{2.991415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301202in}{2.972384in}}%
\pgfpathlineto{\pgfqpoint{4.360327in}{2.991415in}}%
\pgfpathlineto{\pgfqpoint{4.340076in}{2.932696in}}%
\pgfpathlineto{\pgfqpoint{4.301202in}{2.972384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848642in}{2.547041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522423in}{2.454080in}}{\pgfqpoint{3.211137in}{2.365375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272178in}{2.353886in}}%
\pgfpathlineto{\pgfqpoint{3.211137in}{2.365375in}}%
\pgfpathlineto{\pgfqpoint{3.256952in}{2.407314in}}%
\pgfpathlineto{\pgfqpoint{3.272178in}{2.353886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817403in}{6.648636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.864629in}{6.725094in}}{\pgfqpoint{3.903696in}{6.788340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850867in}{6.755672in}}%
\pgfpathlineto{\pgfqpoint{3.903696in}{6.788340in}}%
\pgfpathlineto{\pgfqpoint{3.898133in}{6.726477in}}%
\pgfpathlineto{\pgfqpoint{3.850867in}{6.755672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740056in}{6.654851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.677988in}{6.804059in}}{\pgfqpoint{3.621883in}{6.938931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617574in}{6.876967in}}%
\pgfpathlineto{\pgfqpoint{3.621883in}{6.938931in}}%
\pgfpathlineto{\pgfqpoint{3.668868in}{6.898305in}}%
\pgfpathlineto{\pgfqpoint{3.617574in}{6.876967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894324in}{1.084013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522131in}{2.083644in}}{\pgfqpoint{4.141678in}{3.070124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088608in}{3.037851in}}%
\pgfpathlineto{\pgfqpoint{4.141678in}{3.070124in}}%
\pgfpathlineto{\pgfqpoint{4.135655in}{3.008304in}}%
\pgfpathlineto{\pgfqpoint{4.088608in}{3.037851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927440in}{0.978851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005879in}{0.945706in}}{\pgfqpoint{3.070015in}{0.918606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029653in}{0.965817in}}%
\pgfpathlineto{\pgfqpoint{3.070015in}{0.918606in}}%
\pgfpathlineto{\pgfqpoint{3.008029in}{0.914642in}}%
\pgfpathlineto{\pgfqpoint{3.029653in}{0.965817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882513in}{1.090159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121496in}{1.649023in}}{\pgfqpoint{3.354373in}{2.193608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306989in}{2.153449in}}%
\pgfpathlineto{\pgfqpoint{3.354373in}{2.193608in}}%
\pgfpathlineto{\pgfqpoint{3.358070in}{2.131605in}}%
\pgfpathlineto{\pgfqpoint{3.306989in}{2.153449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578196in}{2.563813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517145in}{2.771991in}}{\pgfqpoint{4.460463in}{2.965269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449442in}{2.904141in}}%
\pgfpathlineto{\pgfqpoint{4.460463in}{2.965269in}}%
\pgfpathlineto{\pgfqpoint{4.502753in}{2.919775in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{2.904141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517108in}{2.484793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316806in}{2.490888in}}{\pgfqpoint{4.132025in}{2.496511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186710in}{2.467057in}}%
\pgfpathlineto{\pgfqpoint{4.132025in}{2.496511in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{2.522586in}}%
\pgfpathlineto{\pgfqpoint{4.186710in}{2.467057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578351in}{2.563857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.564129in}{2.612695in}}{\pgfqpoint{4.554248in}{2.646624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543112in}{2.585518in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{2.646624in}}%
\pgfpathlineto{\pgfqpoint{4.596452in}{2.601051in}}%
\pgfpathlineto{\pgfqpoint{4.543112in}{2.585518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554191in}{2.552415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509307in}{2.618152in}}{\pgfqpoint{4.473178in}{2.671066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481565in}{2.609522in}}%
\pgfpathlineto{\pgfqpoint{4.473178in}{2.671066in}}%
\pgfpathlineto{\pgfqpoint{4.527445in}{2.640848in}}%
\pgfpathlineto{\pgfqpoint{4.481565in}{2.609522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932198in}{2.355096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.428462in}{2.467233in}}{\pgfqpoint{3.939884in}{2.575997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988076in}{2.536811in}}%
\pgfpathlineto{\pgfqpoint{3.939884in}{2.575997in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.591039in}}%
\pgfpathlineto{\pgfqpoint{3.988076in}{2.536811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099950in}{2.328724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.479827in}{2.293368in}}{\pgfqpoint{5.844243in}{2.259451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791501in}{2.292258in}}%
\pgfpathlineto{\pgfqpoint{5.844243in}{2.259451in}}%
\pgfpathlineto{\pgfqpoint{5.786352in}{2.236941in}}%
\pgfpathlineto{\pgfqpoint{5.791501in}{2.292258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980073in}{2.414030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.967043in}{2.442705in}}{\pgfqpoint{4.960438in}{2.457243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958130in}{2.395173in}}%
\pgfpathlineto{\pgfqpoint{4.960438in}{2.457243in}}%
\pgfpathlineto{\pgfqpoint{5.008709in}{2.418155in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{2.395173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956621in}{2.274991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.907520in}{2.223390in}}{\pgfqpoint{4.869123in}{2.183038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927543in}{2.204136in}}%
\pgfpathlineto{\pgfqpoint{4.869123in}{2.183038in}}%
\pgfpathlineto{\pgfqpoint{4.887296in}{2.242433in}}%
\pgfpathlineto{\pgfqpoint{4.927543in}{2.204136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889968in}{1.075069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444530in}{2.003860in}}{\pgfqpoint{4.991130in}{2.919318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938800in}{2.885858in}}%
\pgfpathlineto{\pgfqpoint{4.991130in}{2.919318in}}%
\pgfpathlineto{\pgfqpoint{4.986500in}{2.857378in}}%
\pgfpathlineto{\pgfqpoint{4.938800in}{2.885858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830793in}{1.085636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.674918in}{1.922904in}}{\pgfqpoint{3.521885in}{2.744907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504745in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{3.521885in}{2.744907in}}%
\pgfpathlineto{\pgfqpoint{3.559362in}{2.695374in}}%
\pgfpathlineto{\pgfqpoint{3.504745in}{2.685205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850913in}{1.086983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.888403in}{1.786184in}}{\pgfqpoint{3.925062in}{2.469878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894350in}{2.415889in}}%
\pgfpathlineto{\pgfqpoint{3.925062in}{2.469878in}}%
\pgfpathlineto{\pgfqpoint{3.949826in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{3.894350in}{2.415889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321868in}{2.547665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477784in}{2.612427in}}{\pgfqpoint{3.619359in}{2.671232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557398in}{2.675574in}}%
\pgfpathlineto{\pgfqpoint{3.619359in}{2.671232in}}%
\pgfpathlineto{\pgfqpoint{3.578709in}{2.624268in}}%
\pgfpathlineto{\pgfqpoint{3.557398in}{2.675574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193284in}{2.446259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178872in}{2.426442in}}{\pgfqpoint{3.173593in}{2.419183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228734in}{2.447776in}}%
\pgfpathlineto{\pgfqpoint{3.173593in}{2.419183in}}%
\pgfpathlineto{\pgfqpoint{3.183803in}{2.480451in}}%
\pgfpathlineto{\pgfqpoint{3.228734in}{2.447776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328059in}{2.521854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.586880in}{2.542692in}}{\pgfqpoint{3.830224in}{2.562284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772618in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{3.830224in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{3.777076in}{2.530138in}}%
\pgfpathlineto{\pgfqpoint{3.772618in}{2.585514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450767in}{2.135151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.123153in}{2.413747in}}{\pgfqpoint{3.810736in}{2.689153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859403in}{2.650558in}}%
\pgfpathlineto{\pgfqpoint{3.810736in}{2.689153in}}%
\pgfpathlineto{\pgfqpoint{3.870813in}{2.704929in}}%
\pgfpathlineto{\pgfqpoint{3.859403in}{2.650558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615763in}{2.141106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.805744in}{2.195521in}}{\pgfqpoint{6.980798in}{2.245660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919742in}{2.257067in}}%
\pgfpathlineto{\pgfqpoint{6.980798in}{2.245660in}}%
\pgfpathlineto{\pgfqpoint{6.935039in}{2.203659in}}%
\pgfpathlineto{\pgfqpoint{6.919742in}{2.257067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448935in}{2.116263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333097in}{2.097589in}}{\pgfqpoint{4.232786in}{2.079175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288798in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{4.232786in}{2.079175in}}%
\pgfpathlineto{\pgfqpoint{4.287869in}{2.107878in}}%
\pgfpathlineto{\pgfqpoint{4.288798in}{2.052330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451267in}{2.137508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.018730in}{2.480741in}}{\pgfqpoint{3.601294in}{2.820356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648848in}{2.780398in}}%
\pgfpathlineto{\pgfqpoint{3.601294in}{2.820356in}}%
\pgfpathlineto{\pgfqpoint{3.661792in}{2.834425in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{2.780398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609938in}{2.079308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.715375in}{2.026026in}}{\pgfqpoint{6.806952in}{1.979747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.769897in}{2.029596in}}%
\pgfpathlineto{\pgfqpoint{6.806952in}{1.979747in}}%
\pgfpathlineto{\pgfqpoint{6.744840in}{1.980012in}}%
\pgfpathlineto{\pgfqpoint{6.769897in}{2.029596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745598in}{2.122611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.862839in}{2.277212in}}{\pgfqpoint{3.970696in}{2.419441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914994in}{2.391959in}}%
\pgfpathlineto{\pgfqpoint{3.970696in}{2.419441in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{2.358390in}}%
\pgfpathlineto{\pgfqpoint{3.914994in}{2.391959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776772in}{2.034486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.905526in}{2.002763in}}{\pgfqpoint{4.019202in}{1.974755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971905in}{2.015017in}}%
\pgfpathlineto{\pgfqpoint{4.019202in}{1.974755in}}%
\pgfpathlineto{\pgfqpoint{3.958615in}{1.961074in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{2.015017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716496in}{2.136927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767950in}{2.326360in}}{\pgfqpoint{3.815334in}{2.500807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773965in}{2.454475in}}%
\pgfpathlineto{\pgfqpoint{3.815334in}{2.500807in}}%
\pgfpathlineto{\pgfqpoint{3.827578in}{2.439913in}}%
\pgfpathlineto{\pgfqpoint{3.773965in}{2.454475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729626in}{2.132140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.812320in}{2.312585in}}{\pgfqpoint{3.888545in}{2.478913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840147in}{2.439981in}}%
\pgfpathlineto{\pgfqpoint{3.888545in}{2.478913in}}%
\pgfpathlineto{\pgfqpoint{3.890652in}{2.416836in}}%
\pgfpathlineto{\pgfqpoint{3.840147in}{2.439981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438910in}{1.855090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658139in}{2.026412in}}{\pgfqpoint{5.865134in}{2.188173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804255in}{2.175851in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{2.188173in}}%
\pgfpathlineto{\pgfqpoint{5.838464in}{2.132077in}}%
\pgfpathlineto{\pgfqpoint{5.804255in}{2.175851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287104in}{1.796675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.931178in}{1.771210in}}{\pgfqpoint{4.590742in}{1.746853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648138in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{4.590742in}{1.746853in}}%
\pgfpathlineto{\pgfqpoint{4.644173in}{1.778525in}}%
\pgfpathlineto{\pgfqpoint{4.648138in}{1.723111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026411in}{2.584463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006660in}{2.916388in}}{\pgfqpoint{3.987830in}{3.232812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963401in}{3.175704in}}%
\pgfpathlineto{\pgfqpoint{3.987830in}{3.232812in}}%
\pgfpathlineto{\pgfqpoint{4.018859in}{3.179004in}}%
\pgfpathlineto{\pgfqpoint{3.963401in}{3.175704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044539in}{2.415518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074156in}{2.225138in}}{\pgfqpoint{4.101386in}{2.050102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120293in}{2.109267in}}%
\pgfpathlineto{\pgfqpoint{4.101386in}{2.050102in}}%
\pgfpathlineto{\pgfqpoint{4.065398in}{2.100727in}}%
\pgfpathlineto{\pgfqpoint{4.120293in}{2.109267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968950in}{2.557211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824227in}{2.690650in}}{\pgfqpoint{3.690921in}{2.813563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712935in}{2.755482in}}%
\pgfpathlineto{\pgfqpoint{3.690921in}{2.813563in}}%
\pgfpathlineto{\pgfqpoint{3.750594in}{2.796325in}}%
\pgfpathlineto{\pgfqpoint{3.712935in}{2.755482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104130in}{2.543779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138095in}{2.564442in}}{\pgfqpoint{4.158794in}{2.577034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096894in}{2.571891in}}%
\pgfpathlineto{\pgfqpoint{4.158794in}{2.577034in}}%
\pgfpathlineto{\pgfqpoint{4.125768in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{4.096894in}{2.571891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980062in}{2.431791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.862822in}{2.277190in}}{\pgfqpoint{3.754964in}{2.134962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810666in}{2.162444in}}%
\pgfpathlineto{\pgfqpoint{3.754964in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{3.766400in}{2.196013in}}%
\pgfpathlineto{\pgfqpoint{3.810666in}{2.162444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109232in}{2.533958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420275in}{2.671487in}}{\pgfqpoint{4.717116in}{2.802738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655073in}{2.805677in}}%
\pgfpathlineto{\pgfqpoint{4.717116in}{2.802738in}}%
\pgfpathlineto{\pgfqpoint{4.677539in}{2.754866in}}%
\pgfpathlineto{\pgfqpoint{4.655073in}{2.805677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089093in}{2.436999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166272in}{2.353199in}}{\pgfqpoint{4.232932in}{2.280821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215728in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.232932in}{2.280821in}}%
\pgfpathlineto{\pgfqpoint{4.174864in}{2.302868in}}%
\pgfpathlineto{\pgfqpoint{4.215728in}{2.340504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911868in}{6.801572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.864642in}{6.725114in}}{\pgfqpoint{3.825576in}{6.661868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878404in}{6.694536in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{6.661868in}}%
\pgfpathlineto{\pgfqpoint{3.831138in}{6.723731in}}%
\pgfpathlineto{\pgfqpoint{3.878404in}{6.694536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010110in}{6.939925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.031212in}{6.965935in}}{\pgfqpoint{4.042531in}{6.979887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985958in}{6.954245in}}%
\pgfpathlineto{\pgfqpoint{4.042531in}{6.979887in}}%
\pgfpathlineto{\pgfqpoint{4.029101in}{6.919243in}}%
\pgfpathlineto{\pgfqpoint{3.985958in}{6.954245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619803in}{3.276373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.463871in}{2.965894in}}{\pgfqpoint{4.293364in}{2.660776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250813in}{2.706025in}}%
\pgfpathlineto{\pgfqpoint{4.293364in}{2.660776in}}%
\pgfpathlineto{\pgfqpoint{4.231634in}{2.653885in}}%
\pgfpathlineto{\pgfqpoint{4.250813in}{2.706025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455053in}{3.301711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454272in}{3.301674in}}{\pgfqpoint{2.469001in}{3.302372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525808in}{3.277253in}}%
\pgfpathlineto{\pgfqpoint{2.469001in}{3.302372in}}%
\pgfpathlineto{\pgfqpoint{2.523180in}{3.332747in}}%
\pgfpathlineto{\pgfqpoint{2.525808in}{3.277253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596057in}{3.241826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658299in}{3.170889in}}{\pgfqpoint{2.710299in}{3.111624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694538in}{3.171704in}}%
\pgfpathlineto{\pgfqpoint{2.710299in}{3.111624in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{3.135064in}}%
\pgfpathlineto{\pgfqpoint{2.694538in}{3.171704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615134in}{3.265989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235200in}{2.938052in}}{\pgfqpoint{3.841540in}{2.617375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805417in}{2.667903in}}%
\pgfpathlineto{\pgfqpoint{3.841540in}{2.617375in}}%
\pgfpathlineto{\pgfqpoint{3.779444in}{2.618793in}}%
\pgfpathlineto{\pgfqpoint{3.805417in}{2.667903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574726in}{2.797341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767482in}{2.671674in}}{\pgfqpoint{3.947229in}{2.554488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915861in}{2.608098in}}%
\pgfpathlineto{\pgfqpoint{3.947229in}{2.554488in}}%
\pgfpathlineto{\pgfqpoint{3.885520in}{2.561559in}}%
\pgfpathlineto{\pgfqpoint{3.915861in}{2.608098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581029in}{2.878720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849324in}{2.999548in}}{\pgfqpoint{4.103460in}{3.113999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041398in}{3.116514in}}%
\pgfpathlineto{\pgfqpoint{4.103460in}{3.113999in}}%
\pgfpathlineto{\pgfqpoint{4.064211in}{3.065858in}}%
\pgfpathlineto{\pgfqpoint{4.041398in}{3.116514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004955in}{1.945249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.985479in}{2.053583in}}{\pgfqpoint{3.968752in}{2.146633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951242in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{3.968752in}{2.146633in}}%
\pgfpathlineto{\pgfqpoint{4.005921in}{2.096869in}}%
\pgfpathlineto{\pgfqpoint{3.951242in}{2.087039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054517in}{1.939278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.218226in}{2.307856in}}{\pgfqpoint{4.375632in}{2.662243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327694in}{2.622746in}}%
\pgfpathlineto{\pgfqpoint{4.375632in}{2.662243in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{2.600195in}}%
\pgfpathlineto{\pgfqpoint{4.327694in}{2.622746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069307in}{1.930844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.119048in}{2.000732in}}{\pgfqpoint{4.159784in}{2.057968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104939in}{2.028813in}}%
\pgfpathlineto{\pgfqpoint{4.159784in}{2.057968in}}%
\pgfpathlineto{\pgfqpoint{4.150201in}{1.996599in}}%
\pgfpathlineto{\pgfqpoint{4.104939in}{2.028813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456520in}{2.667450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021807in}{2.747886in}}{\pgfqpoint{3.602363in}{2.825496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651937in}{2.788074in}}%
\pgfpathlineto{\pgfqpoint{3.602363in}{2.825496in}}%
\pgfpathlineto{\pgfqpoint{3.662045in}{2.842702in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{2.788074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612972in}{2.608121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.872889in}{2.451617in}}{\pgfqpoint{5.119502in}{2.303123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086237in}{2.355577in}}%
\pgfpathlineto{\pgfqpoint{5.119502in}{2.303123in}}%
\pgfpathlineto{\pgfqpoint{5.057579in}{2.307984in}}%
\pgfpathlineto{\pgfqpoint{5.086237in}{2.355577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600333in}{2.712065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.824356in}{2.935674in}}{\pgfqpoint{5.037389in}{3.148312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978445in}{3.128725in}}%
\pgfpathlineto{\pgfqpoint{5.037389in}{3.148312in}}%
\pgfpathlineto{\pgfqpoint{5.017692in}{3.089405in}}%
\pgfpathlineto{\pgfqpoint{4.978445in}{3.128725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519700in}{2.734536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508057in}{2.781570in}}{\pgfqpoint{4.500146in}{2.813531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486531in}{2.752928in}}%
\pgfpathlineto{\pgfqpoint{4.500146in}{2.813531in}}%
\pgfpathlineto{\pgfqpoint{4.540459in}{2.766277in}}%
\pgfpathlineto{\pgfqpoint{4.486531in}{2.752928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853312in}{2.999261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.710222in}{2.588504in}}{\pgfqpoint{4.553129in}{2.184460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515039in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{4.553129in}{2.184460in}}%
\pgfpathlineto{\pgfqpoint{4.491025in}{2.183425in}}%
\pgfpathlineto{\pgfqpoint{4.515039in}{2.233523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857409in}{3.009417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.579837in}{2.771537in}}{\pgfqpoint{4.287516in}{2.538513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243435in}{2.582273in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{2.538513in}}%
\pgfpathlineto{\pgfqpoint{4.226060in}{2.529504in}}%
\pgfpathlineto{\pgfqpoint{4.243435in}{2.582273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720569in}{3.099919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658328in}{3.170856in}}{\pgfqpoint{2.606327in}{3.230121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622088in}{3.170041in}}%
\pgfpathlineto{\pgfqpoint{2.606327in}{3.230121in}}%
\pgfpathlineto{\pgfqpoint{2.663848in}{3.206682in}}%
\pgfpathlineto{\pgfqpoint{2.622088in}{3.170041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855481in}{3.004194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353517in}{2.803194in}}{\pgfqpoint{3.837153in}{2.608007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796031in}{2.654558in}}%
\pgfpathlineto{\pgfqpoint{3.837153in}{2.608007in}}%
\pgfpathlineto{\pgfqpoint{3.775239in}{2.603039in}}%
\pgfpathlineto{\pgfqpoint{3.796031in}{2.654558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834746in}{2.973880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235424in}{2.545417in}}{\pgfqpoint{3.625495in}{2.128297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607838in}{2.187847in}}%
\pgfpathlineto{\pgfqpoint{3.625495in}{2.128297in}}%
\pgfpathlineto{\pgfqpoint{3.567260in}{2.149901in}}%
\pgfpathlineto{\pgfqpoint{3.607838in}{2.187847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615915in}{6.953277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.677984in}{6.804069in}}{\pgfqpoint{3.734088in}{6.669197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738398in}{6.731161in}}%
\pgfpathlineto{\pgfqpoint{3.734088in}{6.669197in}}%
\pgfpathlineto{\pgfqpoint{3.687103in}{6.709823in}}%
\pgfpathlineto{\pgfqpoint{3.738398in}{6.731161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601048in}{6.948635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.616170in}{6.877983in}}{\pgfqpoint{3.628042in}{6.822515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643577in}{6.882654in}}%
\pgfpathlineto{\pgfqpoint{3.628042in}{6.822515in}}%
\pgfpathlineto{\pgfqpoint{3.589252in}{6.871026in}}%
\pgfpathlineto{\pgfqpoint{3.643577in}{6.882654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220674in}{2.040768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.142277in}{2.230867in}}{\pgfqpoint{4.069800in}{2.406611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065301in}{2.344661in}}%
\pgfpathlineto{\pgfqpoint{4.069800in}{2.406611in}}%
\pgfpathlineto{\pgfqpoint{4.116660in}{2.365842in}}%
\pgfpathlineto{\pgfqpoint{4.065301in}{2.344661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186069in}{2.014421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.938456in}{2.207546in}}{\pgfqpoint{3.703088in}{2.391121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729811in}{2.335050in}}%
\pgfpathlineto{\pgfqpoint{3.703088in}{2.391121in}}%
\pgfpathlineto{\pgfqpoint{3.763978in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{3.729811in}{2.335050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300499in}{2.032767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427611in}{2.222168in}}{\pgfqpoint{4.546070in}{2.398675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492046in}{2.368025in}}%
\pgfpathlineto{\pgfqpoint{4.546070in}{2.398675in}}%
\pgfpathlineto{\pgfqpoint{4.538176in}{2.337066in}}%
\pgfpathlineto{\pgfqpoint{4.492046in}{2.368025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335214in}{1.984374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526451in}{2.036152in}}{\pgfqpoint{4.702698in}{2.083873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641814in}{2.096166in}}%
\pgfpathlineto{\pgfqpoint{4.702698in}{2.083873in}}%
\pgfpathlineto{\pgfqpoint{4.656333in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{4.641814in}{2.096166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697221in}{2.572510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.279654in}{2.421959in}}{\pgfqpoint{5.847053in}{2.275294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800217in}{2.316091in}}%
\pgfpathlineto{\pgfqpoint{5.847053in}{2.275294in}}%
\pgfpathlineto{\pgfqpoint{5.786314in}{2.262304in}}%
\pgfpathlineto{\pgfqpoint{5.800217in}{2.316091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533188in}{2.617367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115942in}{2.737767in}}{\pgfqpoint{3.713616in}{2.853862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759292in}{2.811770in}}%
\pgfpathlineto{\pgfqpoint{3.713616in}{2.853862in}}%
\pgfpathlineto{\pgfqpoint{3.774695in}{2.865148in}}%
\pgfpathlineto{\pgfqpoint{3.759292in}{2.811770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605231in}{2.509311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.603680in}{2.495758in}}{\pgfqpoint{4.603895in}{2.497633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637808in}{2.549670in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{2.497633in}}%
\pgfpathlineto{\pgfqpoint{4.582613in}{2.555986in}}%
\pgfpathlineto{\pgfqpoint{4.637808in}{2.549670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667124in}{2.660918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712004in}{2.718604in}}{\pgfqpoint{4.747350in}{2.764035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691312in}{2.737244in}}%
\pgfpathlineto{\pgfqpoint{4.747350in}{2.764035in}}%
\pgfpathlineto{\pgfqpoint{4.735160in}{2.703130in}}%
\pgfpathlineto{\pgfqpoint{4.691312in}{2.737244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531900in}{2.612459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.059163in}{2.718797in}}{\pgfqpoint{3.601576in}{2.821727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649681in}{2.782434in}}%
\pgfpathlineto{\pgfqpoint{3.601576in}{2.821727in}}%
\pgfpathlineto{\pgfqpoint{3.661873in}{2.836635in}}%
\pgfpathlineto{\pgfqpoint{3.649681in}{2.782434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545474in}{2.642888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.396597in}{2.748178in}}{\pgfqpoint{4.260397in}{2.844503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289716in}{2.789745in}}%
\pgfpathlineto{\pgfqpoint{4.260397in}{2.844503in}}%
\pgfpathlineto{\pgfqpoint{4.321795in}{2.835103in}}%
\pgfpathlineto{\pgfqpoint{4.289716in}{2.789745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645262in}{2.514355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.707330in}{2.351987in}}{\pgfqpoint{4.763853in}{2.204124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769962in}{2.265936in}}%
\pgfpathlineto{\pgfqpoint{4.763853in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{4.718069in}{2.246099in}}%
\pgfpathlineto{\pgfqpoint{4.769962in}{2.265936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343449in}{2.361496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281537in}{2.342077in}}{\pgfqpoint{4.234442in}{2.327306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295765in}{2.317428in}}%
\pgfpathlineto{\pgfqpoint{4.234442in}{2.327306in}}%
\pgfpathlineto{\pgfqpoint{4.279139in}{2.370437in}}%
\pgfpathlineto{\pgfqpoint{4.295765in}{2.317428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496578in}{2.341730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.752453in}{2.181071in}}{\pgfqpoint{4.995177in}{2.028670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962898in}{2.081737in}}%
\pgfpathlineto{\pgfqpoint{4.995177in}{2.028670in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{2.034687in}}%
\pgfpathlineto{\pgfqpoint{4.962898in}{2.081737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339770in}{2.393936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024127in}{2.419975in}}{\pgfqpoint{3.723960in}{2.444737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777043in}{2.412486in}}%
\pgfpathlineto{\pgfqpoint{3.723960in}{2.444737in}}%
\pgfpathlineto{\pgfqpoint{3.781611in}{2.467853in}}%
\pgfpathlineto{\pgfqpoint{3.777043in}{2.412486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344564in}{2.415892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133106in}{2.492408in}}{\pgfqpoint{3.936250in}{2.563640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979039in}{2.518617in}}%
\pgfpathlineto{\pgfqpoint{3.936250in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{3.997942in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{3.979039in}{2.518617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444610in}{2.469618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504216in}{2.715574in}}{\pgfqpoint{4.560163in}{2.946439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520082in}{2.898988in}}%
\pgfpathlineto{\pgfqpoint{4.560163in}{2.946439in}}%
\pgfpathlineto{\pgfqpoint{4.574075in}{2.885904in}}%
\pgfpathlineto{\pgfqpoint{4.520082in}{2.898988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505393in}{2.413407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671701in}{2.467870in}}{\pgfqpoint{4.823253in}{2.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761811in}{2.526608in}}%
\pgfpathlineto{\pgfqpoint{4.823253in}{2.517500in}}%
\pgfpathlineto{\pgfqpoint{4.779101in}{2.473812in}}%
\pgfpathlineto{\pgfqpoint{4.761811in}{2.526608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432872in}{2.471575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450271in}{2.649059in}}{\pgfqpoint{4.466155in}{2.811089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433090in}{2.758508in}}%
\pgfpathlineto{\pgfqpoint{4.466155in}{2.811089in}}%
\pgfpathlineto{\pgfqpoint{4.488380in}{2.753088in}}%
\pgfpathlineto{\pgfqpoint{4.433090in}{2.758508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057495in}{3.445088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159910in}{3.117715in}}{\pgfqpoint{4.257690in}{2.805162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267613in}{2.866477in}}%
\pgfpathlineto{\pgfqpoint{4.257690in}{2.805162in}}%
\pgfpathlineto{\pgfqpoint{4.214592in}{2.849890in}}%
\pgfpathlineto{\pgfqpoint{4.267613in}{2.866477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019386in}{3.442174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005888in}{3.352930in}}{\pgfqpoint{3.994711in}{3.279039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030485in}{3.329816in}}%
\pgfpathlineto{\pgfqpoint{3.994711in}{3.279039in}}%
\pgfpathlineto{\pgfqpoint{3.975555in}{3.338124in}}%
\pgfpathlineto{\pgfqpoint{4.030485in}{3.329816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059174in}{3.445608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113790in}{3.282910in}}{\pgfqpoint{4.163464in}{3.134934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172118in}{3.196441in}}%
\pgfpathlineto{\pgfqpoint{4.163464in}{3.134934in}}%
\pgfpathlineto{\pgfqpoint{4.119450in}{3.178761in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{3.196441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363320in}{2.424342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318075in}{2.234612in}}{\pgfqpoint{4.276433in}{2.059987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316340in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{4.276433in}{2.059987in}}%
\pgfpathlineto{\pgfqpoint{4.262300in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{4.316340in}{2.107584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308789in}{2.548460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125406in}{2.650710in}}{\pgfqpoint{3.955585in}{2.745398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990580in}{2.694082in}}%
\pgfpathlineto{\pgfqpoint{3.955585in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{4.017635in}{2.742604in}}%
\pgfpathlineto{\pgfqpoint{3.990580in}{2.694082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465196in}{2.484908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.699148in}{2.421832in}}{\pgfqpoint{4.918106in}{2.362798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871697in}{2.404081in}}%
\pgfpathlineto{\pgfqpoint{4.918106in}{2.362798in}}%
\pgfpathlineto{\pgfqpoint{4.857235in}{2.350440in}}%
\pgfpathlineto{\pgfqpoint{4.871697in}{2.404081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387466in}{2.591989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.393642in}{2.710625in}}{\pgfqpoint{4.399011in}{2.813753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368382in}{2.759717in}}%
\pgfpathlineto{\pgfqpoint{4.399011in}{2.813753in}}%
\pgfpathlineto{\pgfqpoint{4.423863in}{2.756829in}}%
\pgfpathlineto{\pgfqpoint{4.368382in}{2.759717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449799in}{2.559756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.596063in}{2.675225in}}{\pgfqpoint{4.730139in}{2.781072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669322in}{2.768450in}}%
\pgfpathlineto{\pgfqpoint{4.730139in}{2.781072in}}%
\pgfpathlineto{\pgfqpoint{4.703746in}{2.724845in}}%
\pgfpathlineto{\pgfqpoint{4.669322in}{2.768450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340168in}{2.433619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.257646in}{2.292279in}}{\pgfqpoint{4.182954in}{2.164349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234954in}{2.198320in}}%
\pgfpathlineto{\pgfqpoint{4.182954in}{2.164349in}}%
\pgfpathlineto{\pgfqpoint{4.186977in}{2.226332in}}%
\pgfpathlineto{\pgfqpoint{4.234954in}{2.198320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339295in}{2.580003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181357in}{2.843341in}}{\pgfqpoint{4.031406in}{3.093362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036158in}{3.031431in}}%
\pgfpathlineto{\pgfqpoint{4.031406in}{3.093362in}}%
\pgfpathlineto{\pgfqpoint{4.083802in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{4.036158in}{3.031431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377115in}{0.752321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216148in}{1.836932in}}{\pgfqpoint{5.057461in}{2.906182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038140in}{2.847151in}}%
\pgfpathlineto{\pgfqpoint{5.057461in}{2.906182in}}%
\pgfpathlineto{\pgfqpoint{5.093093in}{2.855307in}}%
\pgfpathlineto{\pgfqpoint{5.038140in}{2.847151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372876in}{0.751543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.106364in}{2.079834in}}{\pgfqpoint{4.842907in}{3.392899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826601in}{3.332965in}}%
\pgfpathlineto{\pgfqpoint{4.842907in}{3.392899in}}%
\pgfpathlineto{\pgfqpoint{4.881071in}{3.343894in}}%
\pgfpathlineto{\pgfqpoint{4.826601in}{3.332965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168160in}{2.154600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.260007in}{2.351782in}}{\pgfqpoint{4.345298in}{2.534888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296660in}{2.496257in}}%
\pgfpathlineto{\pgfqpoint{4.345298in}{2.534888in}}%
\pgfpathlineto{\pgfqpoint{4.347020in}{2.472799in}}%
\pgfpathlineto{\pgfqpoint{4.296660in}{2.496257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213866in}{2.101444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.573753in}{2.207051in}}{\pgfqpoint{4.918741in}{2.308286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857611in}{2.319297in}}%
\pgfpathlineto{\pgfqpoint{4.918741in}{2.308286in}}%
\pgfpathlineto{\pgfqpoint{4.873254in}{2.265989in}}%
\pgfpathlineto{\pgfqpoint{4.857611in}{2.319297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049837in}{2.098569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623335in}{2.207652in}}{\pgfqpoint{3.211877in}{2.312887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258817in}{2.272210in}}%
\pgfpathlineto{\pgfqpoint{3.211877in}{2.312887in}}%
\pgfpathlineto{\pgfqpoint{3.272582in}{2.326033in}}%
\pgfpathlineto{\pgfqpoint{3.258817in}{2.272210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217192in}{2.081649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.466008in}{2.093824in}}{\pgfqpoint{4.699315in}{2.105241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642469in}{2.130270in}}%
\pgfpathlineto{\pgfqpoint{4.699315in}{2.105241in}}%
\pgfpathlineto{\pgfqpoint{4.645184in}{2.074781in}}%
\pgfpathlineto{\pgfqpoint{4.642469in}{2.130270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376353in}{2.069678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.381926in}{2.134852in}}{\pgfqpoint{2.386177in}{2.184555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353766in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{2.386177in}{2.184555in}}%
\pgfpathlineto{\pgfqpoint{2.409120in}{2.126834in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{2.131568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452885in}{1.999745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.253800in}{2.141086in}}{\pgfqpoint{4.039424in}{2.279728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979886in}{2.297429in}}%
\pgfpathlineto{\pgfqpoint{4.039424in}{2.279728in}}%
\pgfpathlineto{\pgfqpoint{3.989541in}{2.242718in}}%
\pgfpathlineto{\pgfqpoint{3.979886in}{2.297429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447106in}{2.018880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.299520in}{2.389584in}}{\pgfqpoint{4.137693in}{2.754094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075669in}{2.757411in}}%
\pgfpathlineto{\pgfqpoint{4.137693in}{2.754094in}}%
\pgfpathlineto{\pgfqpoint{4.097825in}{2.706465in}}%
\pgfpathlineto{\pgfqpoint{4.075669in}{2.757411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991399in}{2.399963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254624in}{2.435410in}}{\pgfqpoint{4.502459in}{2.468783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443693in}{2.488898in}}%
\pgfpathlineto{\pgfqpoint{4.502459in}{2.468783in}}%
\pgfpathlineto{\pgfqpoint{4.451108in}{2.433840in}}%
\pgfpathlineto{\pgfqpoint{4.443693in}{2.488898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862987in}{2.461347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809675in}{2.549231in}}{\pgfqpoint{3.764416in}{2.623839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769481in}{2.561932in}}%
\pgfpathlineto{\pgfqpoint{3.764416in}{2.623839in}}%
\pgfpathlineto{\pgfqpoint{3.816980in}{2.590746in}}%
\pgfpathlineto{\pgfqpoint{3.769481in}{2.561932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823698in}{2.371951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650506in}{2.337354in}}{\pgfqpoint{3.492541in}{2.305799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552462in}{2.289442in}}%
\pgfpathlineto{\pgfqpoint{3.492541in}{2.305799in}}%
\pgfpathlineto{\pgfqpoint{3.541579in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.552462in}{2.289442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914390in}{2.473331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921076in}{2.551124in}}{\pgfqpoint{3.926431in}{2.613445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893999in}{2.560472in}}%
\pgfpathlineto{\pgfqpoint{3.926431in}{2.613445in}}%
\pgfpathlineto{\pgfqpoint{3.949350in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{3.893999in}{2.560472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969710in}{2.446121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.191523in}{2.649891in}}{\pgfqpoint{4.401901in}{2.843156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342196in}{2.826027in}}%
\pgfpathlineto{\pgfqpoint{4.401901in}{2.843156in}}%
\pgfpathlineto{\pgfqpoint{4.379780in}{2.785115in}}%
\pgfpathlineto{\pgfqpoint{4.342196in}{2.826027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019149in}{2.726160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.372060in}{2.778542in}}{\pgfqpoint{4.709610in}{2.828644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650578in}{2.847964in}}%
\pgfpathlineto{\pgfqpoint{4.709610in}{2.828644in}}%
\pgfpathlineto{\pgfqpoint{4.658735in}{2.793010in}}%
\pgfpathlineto{\pgfqpoint{4.650578in}{2.847964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850032in}{2.716811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.695477in}{2.722508in}}{\pgfqpoint{3.556438in}{2.727634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610933in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{3.556438in}{2.727634in}}%
\pgfpathlineto{\pgfqpoint{3.612979in}{2.753346in}}%
\pgfpathlineto{\pgfqpoint{3.610933in}{2.697828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019378in}{2.724729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148470in}{2.741647in}}{\pgfqpoint{4.262164in}{2.756546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203470in}{2.776870in}}%
\pgfpathlineto{\pgfqpoint{4.262164in}{2.756546in}}%
\pgfpathlineto{\pgfqpoint{4.210689in}{2.721785in}}%
\pgfpathlineto{\pgfqpoint{4.203470in}{2.776870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857736in}{2.678268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524754in}{2.525755in}}{\pgfqpoint{3.205889in}{2.379709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267966in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{3.205889in}{2.379709in}}%
\pgfpathlineto{\pgfqpoint{3.244832in}{2.428098in}}%
\pgfpathlineto{\pgfqpoint{3.267966in}{2.377589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018706in}{2.729208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299814in}{2.781394in}}{\pgfqpoint{4.565655in}{2.830745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505963in}{2.847916in}}%
\pgfpathlineto{\pgfqpoint{4.565655in}{2.830745in}}%
\pgfpathlineto{\pgfqpoint{4.516103in}{2.793294in}}%
\pgfpathlineto{\pgfqpoint{4.505963in}{2.847916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728682in}{6.828706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788174in}{6.761092in}}{\pgfqpoint{0.837407in}{6.705136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821563in}{6.765195in}}%
\pgfpathlineto{\pgfqpoint{0.837407in}{6.705136in}}%
\pgfpathlineto{\pgfqpoint{0.779854in}{6.728496in}}%
\pgfpathlineto{\pgfqpoint{0.821563in}{6.765195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186631in}{2.382747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413337in}{2.523815in}}{\pgfqpoint{3.626859in}{2.656678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565014in}{2.650912in}}%
\pgfpathlineto{\pgfqpoint{3.626859in}{2.656678in}}%
\pgfpathlineto{\pgfqpoint{3.594365in}{2.603743in}}%
\pgfpathlineto{\pgfqpoint{3.565014in}{2.650912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197389in}{2.356578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369100in}{2.395413in}}{\pgfqpoint{3.525664in}{2.430822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465350in}{2.445660in}}%
\pgfpathlineto{\pgfqpoint{3.525664in}{2.430822in}}%
\pgfpathlineto{\pgfqpoint{3.477605in}{2.391473in}}%
\pgfpathlineto{\pgfqpoint{3.465350in}{2.445660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574433in}{2.959685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.561996in}{2.848108in}}{\pgfqpoint{4.551280in}{2.751963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585041in}{2.804100in}}%
\pgfpathlineto{\pgfqpoint{4.551280in}{2.751963in}}%
\pgfpathlineto{\pgfqpoint{4.529827in}{2.810254in}}%
\pgfpathlineto{\pgfqpoint{4.585041in}{2.804100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619685in}{2.967035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.832093in}{2.509695in}}{\pgfqpoint{5.037961in}{2.066438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039752in}{2.128525in}}%
\pgfpathlineto{\pgfqpoint{5.037961in}{2.066438in}}%
\pgfpathlineto{\pgfqpoint{4.989366in}{2.105124in}}%
\pgfpathlineto{\pgfqpoint{5.039752in}{2.128525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503169in}{3.070965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213603in}{3.167064in}}{\pgfqpoint{3.938776in}{3.258273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982754in}{3.214410in}}%
\pgfpathlineto{\pgfqpoint{3.938776in}{3.258273in}}%
\pgfpathlineto{\pgfqpoint{4.000253in}{3.267138in}}%
\pgfpathlineto{\pgfqpoint{3.982754in}{3.214410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530395in}{2.978059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472874in}{2.906903in}}{\pgfqpoint{4.425114in}{2.847823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481642in}{2.873564in}}%
\pgfpathlineto{\pgfqpoint{4.425114in}{2.847823in}}%
\pgfpathlineto{\pgfqpoint{4.438438in}{2.908490in}}%
\pgfpathlineto{\pgfqpoint{4.481642in}{2.873564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519834in}{3.100121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307985in}{3.285213in}}{\pgfqpoint{4.107830in}{3.460089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131390in}{3.402618in}}%
\pgfpathlineto{\pgfqpoint{4.107830in}{3.460089in}}%
\pgfpathlineto{\pgfqpoint{4.167943in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{4.131390in}{3.402618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179713in}{2.215756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.178294in}{2.218560in}}{\pgfqpoint{4.183887in}{2.207509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184191in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{4.183887in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{4.233759in}{2.170485in}}%
\pgfpathlineto{\pgfqpoint{4.184191in}{2.145397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290182in}{2.185019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305419in}{2.194555in}}{\pgfqpoint{4.307493in}{2.195854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245664in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{4.307493in}{2.195854in}}%
\pgfpathlineto{\pgfqpoint{4.275137in}{2.142834in}}%
\pgfpathlineto{\pgfqpoint{4.245664in}{2.189927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219639in}{2.224930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.224014in}{2.467056in}}{\pgfqpoint{4.228109in}{2.693656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199332in}{2.638612in}}%
\pgfpathlineto{\pgfqpoint{4.228109in}{2.693656in}}%
\pgfpathlineto{\pgfqpoint{4.254879in}{2.637608in}}%
\pgfpathlineto{\pgfqpoint{4.199332in}{2.638612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170857in}{2.210607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074284in}{2.355118in}}{\pgfqpoint{3.986340in}{2.486719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994113in}{2.425094in}}%
\pgfpathlineto{\pgfqpoint{3.986340in}{2.486719in}}%
\pgfpathlineto{\pgfqpoint{4.040303in}{2.455962in}}%
\pgfpathlineto{\pgfqpoint{3.994113in}{2.425094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281599in}{2.196505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.410122in}{2.311062in}}{\pgfqpoint{4.527054in}{2.415287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467098in}{2.399058in}}%
\pgfpathlineto{\pgfqpoint{4.527054in}{2.415287in}}%
\pgfpathlineto{\pgfqpoint{4.504064in}{2.357585in}}%
\pgfpathlineto{\pgfqpoint{4.467098in}{2.399058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543741in}{2.659952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.575490in}{2.509919in}}{\pgfqpoint{4.604023in}{2.375078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619698in}{2.435181in}}%
\pgfpathlineto{\pgfqpoint{4.604023in}{2.375078in}}%
\pgfpathlineto{\pgfqpoint{4.565346in}{2.423680in}}%
\pgfpathlineto{\pgfqpoint{4.619698in}{2.435181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591538in}{2.688815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.770693in}{2.539894in}}{\pgfqpoint{4.937906in}{2.400899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912940in}{2.457774in}}%
\pgfpathlineto{\pgfqpoint{4.937906in}{2.400899in}}%
\pgfpathlineto{\pgfqpoint{4.877427in}{2.415051in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{2.457774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442032in}{2.756003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.071536in}{2.812470in}}{\pgfqpoint{3.716390in}{2.866598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767126in}{2.830766in}}%
\pgfpathlineto{\pgfqpoint{3.716390in}{2.866598in}}%
\pgfpathlineto{\pgfqpoint{3.775497in}{2.885688in}}%
\pgfpathlineto{\pgfqpoint{3.767126in}{2.830766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663302in}{2.223774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726464in}{2.492199in}}{\pgfqpoint{4.786068in}{2.745509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746304in}{2.697793in}}%
\pgfpathlineto{\pgfqpoint{4.786068in}{2.745509in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{2.685068in}}%
\pgfpathlineto{\pgfqpoint{4.746304in}{2.697793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560271in}{2.157037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472424in}{2.173912in}}{\pgfqpoint{4.399827in}{2.187858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449145in}{2.150098in}}%
\pgfpathlineto{\pgfqpoint{4.399827in}{2.187858in}}%
\pgfpathlineto{\pgfqpoint{4.459625in}{2.204656in}}%
\pgfpathlineto{\pgfqpoint{4.449145in}{2.150098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574949in}{2.190881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.418951in}{2.303890in}}{\pgfqpoint{4.275529in}{2.407789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304223in}{2.352701in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{2.407789in}}%
\pgfpathlineto{\pgfqpoint{4.336816in}{2.397692in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{2.352701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646308in}{2.226000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.654175in}{2.495051in}}{\pgfqpoint{4.661588in}{2.748579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632199in}{2.693859in}}%
\pgfpathlineto{\pgfqpoint{4.661588in}{2.748579in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{2.692236in}}%
\pgfpathlineto{\pgfqpoint{4.632199in}{2.693859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984385in}{6.569528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.974337in}{6.679375in}}{\pgfqpoint{3.965703in}{6.773759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943102in}{6.715904in}}%
\pgfpathlineto{\pgfqpoint{3.965703in}{6.773759in}}%
\pgfpathlineto{\pgfqpoint{3.998426in}{6.720965in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{6.715904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002155in}{6.569315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022222in}{6.738391in}}{\pgfqpoint{4.040458in}{6.892046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006326in}{6.840151in}}%
\pgfpathlineto{\pgfqpoint{4.040458in}{6.892046in}}%
\pgfpathlineto{\pgfqpoint{4.061494in}{6.833604in}}%
\pgfpathlineto{\pgfqpoint{4.006326in}{6.840151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922388in}{6.533507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820619in}{6.604505in}}{\pgfqpoint{3.731586in}{6.666619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761255in}{6.612050in}}%
\pgfpathlineto{\pgfqpoint{3.731586in}{6.666619in}}%
\pgfpathlineto{\pgfqpoint{3.793042in}{6.657614in}}%
\pgfpathlineto{\pgfqpoint{3.761255in}{6.612050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630636in}{2.625517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290706in}{2.700756in}}{\pgfqpoint{3.965936in}{2.772639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014176in}{2.733512in}}%
\pgfpathlineto{\pgfqpoint{3.965936in}{2.772639in}}%
\pgfpathlineto{\pgfqpoint{4.026182in}{2.787754in}}%
\pgfpathlineto{\pgfqpoint{4.014176in}{2.733512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759795in}{2.678621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911149in}{2.913274in}}{\pgfqpoint{5.054085in}{3.134878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000629in}{3.103248in}}%
\pgfpathlineto{\pgfqpoint{5.054085in}{3.134878in}}%
\pgfpathlineto{\pgfqpoint{5.047315in}{3.073135in}}%
\pgfpathlineto{\pgfqpoint{5.000629in}{3.103248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775534in}{2.665553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798113in}{2.686881in}}{\pgfqpoint{4.809404in}{2.697546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749943in}{2.679591in}}%
\pgfpathlineto{\pgfqpoint{4.809404in}{2.697546in}}%
\pgfpathlineto{\pgfqpoint{4.788091in}{2.639204in}}%
\pgfpathlineto{\pgfqpoint{4.749943in}{2.679591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857615in}{2.681378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911770in}{2.965484in}}{\pgfqpoint{3.963018in}{3.234336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925329in}{3.184965in}}%
\pgfpathlineto{\pgfqpoint{3.963018in}{3.234336in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.174562in}}%
\pgfpathlineto{\pgfqpoint{3.925329in}{3.184965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788886in}{2.664567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729317in}{2.739820in}}{\pgfqpoint{3.679385in}{2.802898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692086in}{2.742098in}}%
\pgfpathlineto{\pgfqpoint{3.679385in}{2.802898in}}%
\pgfpathlineto{\pgfqpoint{3.735646in}{2.776579in}}%
\pgfpathlineto{\pgfqpoint{3.692086in}{2.742098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925748in}{2.585072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221892in}{2.540033in}}{\pgfqpoint{4.502684in}{2.497329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451937in}{2.533144in}}%
\pgfpathlineto{\pgfqpoint{4.502684in}{2.497329in}}%
\pgfpathlineto{\pgfqpoint{4.443584in}{2.478220in}}%
\pgfpathlineto{\pgfqpoint{4.451937in}{2.533144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861708in}{2.515211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.930849in}{2.229699in}}{\pgfqpoint{3.996336in}{1.959279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010257in}{2.019812in}}%
\pgfpathlineto{\pgfqpoint{3.996336in}{1.959279in}}%
\pgfpathlineto{\pgfqpoint{3.956262in}{2.006736in}}%
\pgfpathlineto{\pgfqpoint{4.010257in}{2.019812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673594in}{2.818281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.877736in}{2.589470in}}{\pgfqpoint{4.071541in}{2.372246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055283in}{2.432193in}}%
\pgfpathlineto{\pgfqpoint{4.071541in}{2.372246in}}%
\pgfpathlineto{\pgfqpoint{4.013828in}{2.395208in}}%
\pgfpathlineto{\pgfqpoint{4.055283in}{2.432193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698989in}{2.904132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906213in}{2.960675in}}{\pgfqpoint{4.098456in}{3.013131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037548in}{3.025305in}}%
\pgfpathlineto{\pgfqpoint{4.098456in}{3.013131in}}%
\pgfpathlineto{\pgfqpoint{4.052172in}{2.971708in}}%
\pgfpathlineto{\pgfqpoint{4.037548in}{3.025305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936749in}{2.009388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987109in}{2.103847in}}{\pgfqpoint{7.030164in}{2.184604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979516in}{2.148649in}}%
\pgfpathlineto{\pgfqpoint{7.030164in}{2.184604in}}%
\pgfpathlineto{\pgfqpoint{7.028539in}{2.122512in}}%
\pgfpathlineto{\pgfqpoint{6.979516in}{2.148649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820808in}{1.972745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.715371in}{2.026027in}}{\pgfqpoint{6.623793in}{2.072306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660848in}{2.022457in}}%
\pgfpathlineto{\pgfqpoint{6.623793in}{2.072306in}}%
\pgfpathlineto{\pgfqpoint{6.685906in}{2.072041in}}%
\pgfpathlineto{\pgfqpoint{6.660848in}{2.022457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831646in}{1.879670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143179in}{1.301276in}}{\pgfqpoint{5.466601in}{0.732870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527005in}{0.747337in}}%
\pgfpathlineto{\pgfqpoint{5.466601in}{0.732870in}}%
\pgfpathlineto{\pgfqpoint{5.491269in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{5.527005in}{0.747337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814410in}{1.955559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.472953in}{2.300815in}}{\pgfqpoint{4.146534in}{2.642200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193413in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{4.146534in}{2.642200in}}%
\pgfpathlineto{\pgfqpoint{4.207260in}{2.655254in}}%
\pgfpathlineto{\pgfqpoint{4.193413in}{2.601452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340940in}{4.180889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.136304in}{4.191737in}}{\pgfqpoint{5.947175in}{4.201764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001182in}{4.171084in}}%
\pgfpathlineto{\pgfqpoint{5.947175in}{4.201764in}}%
\pgfpathlineto{\pgfqpoint{6.004123in}{4.226562in}}%
\pgfpathlineto{\pgfqpoint{6.001182in}{4.171084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379820in}{4.104893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.343023in}{4.047775in}}{\pgfqpoint{6.314635in}{4.003710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368074in}{4.035369in}}%
\pgfpathlineto{\pgfqpoint{6.314635in}{4.003710in}}%
\pgfpathlineto{\pgfqpoint{6.321371in}{4.065457in}}%
\pgfpathlineto{\pgfqpoint{6.368074in}{4.035369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834726in}{2.561251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.766875in}{2.571294in}}{\pgfqpoint{4.714385in}{2.579064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765274in}{2.543451in}}%
\pgfpathlineto{\pgfqpoint{4.714385in}{2.579064in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{2.598408in}}%
\pgfpathlineto{\pgfqpoint{4.765274in}{2.543451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856429in}{2.491029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771835in}{2.412716in}}{\pgfqpoint{4.698636in}{2.344952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758275in}{2.362309in}}%
\pgfpathlineto{\pgfqpoint{4.698636in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{2.403077in}}%
\pgfpathlineto{\pgfqpoint{4.758275in}{2.362309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838735in}{2.577335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574406in}{2.671494in}}{\pgfqpoint{4.324706in}{2.760443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367719in}{2.715633in}}%
\pgfpathlineto{\pgfqpoint{4.324706in}{2.760443in}}%
\pgfpathlineto{\pgfqpoint{4.386361in}{2.767967in}}%
\pgfpathlineto{\pgfqpoint{4.367719in}{2.715633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752709in}{2.181037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.580833in}{2.439888in}}{\pgfqpoint{4.417546in}{2.685802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425136in}{2.624154in}}%
\pgfpathlineto{\pgfqpoint{4.417546in}{2.685802in}}%
\pgfpathlineto{\pgfqpoint{4.471418in}{2.654885in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{2.624154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714816in}{2.114502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508918in}{2.125033in}}{\pgfqpoint{4.318528in}{2.134771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372592in}{2.104192in}}%
\pgfpathlineto{\pgfqpoint{4.318528in}{2.134771in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{2.159675in}}%
\pgfpathlineto{\pgfqpoint{4.372592in}{2.104192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170519in}{2.173757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.143014in}{2.113199in}}{\pgfqpoint{5.121930in}{2.066779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170196in}{2.105874in}}%
\pgfpathlineto{\pgfqpoint{5.121930in}{2.066779in}}%
\pgfpathlineto{\pgfqpoint{5.119613in}{2.128849in}}%
\pgfpathlineto{\pgfqpoint{5.170196in}{2.105874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160510in}{2.323286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.044105in}{2.508917in}}{\pgfqpoint{4.935950in}{2.681392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941931in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{4.935950in}{2.681392in}}%
\pgfpathlineto{\pgfqpoint{4.988998in}{2.649083in}}%
\pgfpathlineto{\pgfqpoint{4.941931in}{2.619568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146680in}{2.312446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.062281in}{2.399998in}}{\pgfqpoint{4.988660in}{2.476369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007218in}{2.417094in}}%
\pgfpathlineto{\pgfqpoint{4.988660in}{2.476369in}}%
\pgfpathlineto{\pgfqpoint{5.047215in}{2.455651in}}%
\pgfpathlineto{\pgfqpoint{5.007218in}{2.417094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122264in}{2.234850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.924787in}{2.196108in}}{\pgfqpoint{4.742548in}{2.160355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802412in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{4.742548in}{2.160355in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{2.198309in}}%
\pgfpathlineto{\pgfqpoint{4.802412in}{2.143792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791740in}{3.412468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.674619in}{3.117349in}}{\pgfqpoint{4.563226in}{2.836663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609538in}{2.878054in}}%
\pgfpathlineto{\pgfqpoint{4.563226in}{2.836663in}}%
\pgfpathlineto{\pgfqpoint{4.557900in}{2.898547in}}%
\pgfpathlineto{\pgfqpoint{4.609538in}{2.878054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783001in}{3.416529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703488in}{3.267868in}}{\pgfqpoint{4.631300in}{3.132899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681996in}{3.168787in}}%
\pgfpathlineto{\pgfqpoint{4.631300in}{3.132899in}}%
\pgfpathlineto{\pgfqpoint{4.633007in}{3.194988in}}%
\pgfpathlineto{\pgfqpoint{4.681996in}{3.168787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057288in}{2.011370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870299in}{2.201849in}}{\pgfqpoint{3.694187in}{2.381247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713284in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{3.694187in}{2.381247in}}%
\pgfpathlineto{\pgfqpoint{3.752929in}{2.361061in}}%
\pgfpathlineto{\pgfqpoint{3.713284in}{2.322142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161125in}{2.023324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.390696in}{2.399911in}}{\pgfqpoint{4.612185in}{2.763238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559549in}{2.730261in}}%
\pgfpathlineto{\pgfqpoint{4.612185in}{2.763238in}}%
\pgfpathlineto{\pgfqpoint{4.606985in}{2.701343in}}%
\pgfpathlineto{\pgfqpoint{4.559549in}{2.730261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741132in}{2.243430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.770333in}{2.501180in}}{\pgfqpoint{4.797786in}{2.743500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763931in}{2.691424in}}%
\pgfpathlineto{\pgfqpoint{4.797786in}{2.743500in}}%
\pgfpathlineto{\pgfqpoint{4.819133in}{2.685170in}}%
\pgfpathlineto{\pgfqpoint{4.763931in}{2.691424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651004in}{2.131627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.424207in}{2.054806in}}{\pgfqpoint{4.212117in}{1.982966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273648in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.212117in}{1.982966in}}%
\pgfpathlineto{\pgfqpoint{4.255825in}{2.027099in}}%
\pgfpathlineto{\pgfqpoint{4.273648in}{1.974480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699943in}{2.237881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.666839in}{2.320570in}}{\pgfqpoint{4.639506in}{2.388843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634366in}{2.326943in}}%
\pgfpathlineto{\pgfqpoint{4.639506in}{2.388843in}}%
\pgfpathlineto{\pgfqpoint{4.685942in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{4.634366in}{2.326943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723338in}{2.243543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698045in}{2.503984in}}{\pgfqpoint{4.674252in}{2.748969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651975in}{2.690988in}}%
\pgfpathlineto{\pgfqpoint{4.674252in}{2.748969in}}%
\pgfpathlineto{\pgfqpoint{4.707270in}{2.696358in}}%
\pgfpathlineto{\pgfqpoint{4.651975in}{2.690988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190357in}{3.967800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.053466in}{4.063134in}}{\pgfqpoint{5.929318in}{4.149593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959033in}{4.095049in}}%
\pgfpathlineto{\pgfqpoint{5.929318in}{4.149593in}}%
\pgfpathlineto{\pgfqpoint{5.990782in}{4.140638in}}%
\pgfpathlineto{\pgfqpoint{5.959033in}{4.095049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306233in}{3.990668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.343031in}{4.047787in}}{\pgfqpoint{6.371418in}{4.091852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317979in}{4.060192in}}%
\pgfpathlineto{\pgfqpoint{6.371418in}{4.091852in}}%
\pgfpathlineto{\pgfqpoint{6.364682in}{4.030105in}}%
\pgfpathlineto{\pgfqpoint{6.317979in}{4.060192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340177in}{3.948107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.400644in}{3.969974in}}{\pgfqpoint{6.446509in}{3.986560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384818in}{3.993789in}}%
\pgfpathlineto{\pgfqpoint{6.446509in}{3.986560in}}%
\pgfpathlineto{\pgfqpoint{6.403711in}{3.941545in}}%
\pgfpathlineto{\pgfqpoint{6.384818in}{3.993789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342113in}{3.896442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.365077in}{3.890071in}}{\pgfqpoint{6.373078in}{3.887851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326972in}{3.929470in}}%
\pgfpathlineto{\pgfqpoint{6.373078in}{3.887851in}}%
\pgfpathlineto{\pgfqpoint{6.312119in}{3.875937in}}%
\pgfpathlineto{\pgfqpoint{6.326972in}{3.929470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192207in}{3.868044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321622in}{3.213125in}}{\pgfqpoint{4.463446in}{2.567542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524541in}{2.578742in}}%
\pgfpathlineto{\pgfqpoint{4.463446in}{2.567542in}}%
\pgfpathlineto{\pgfqpoint{4.491143in}{2.623137in}}%
\pgfpathlineto{\pgfqpoint{4.524541in}{2.578742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145126in}{2.787317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842900in}{2.762771in}}{\pgfqpoint{3.556150in}{2.739481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613772in}{2.716292in}}%
\pgfpathlineto{\pgfqpoint{3.556150in}{2.739481in}}%
\pgfpathlineto{\pgfqpoint{3.609275in}{2.771665in}}%
\pgfpathlineto{\pgfqpoint{3.613772in}{2.716292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157240in}{2.750028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811934in}{2.540157in}}{\pgfqpoint{3.479896in}{2.338351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541798in}{2.343468in}}%
\pgfpathlineto{\pgfqpoint{3.479896in}{2.338351in}}%
\pgfpathlineto{\pgfqpoint{3.512944in}{2.390943in}}%
\pgfpathlineto{\pgfqpoint{3.541798in}{2.343468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306482in}{2.831250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.669265in}{3.006797in}}{\pgfqpoint{5.018070in}{3.175581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955963in}{3.176387in}}%
\pgfpathlineto{\pgfqpoint{5.018070in}{3.175581in}}%
\pgfpathlineto{\pgfqpoint{4.980161in}{3.126378in}}%
\pgfpathlineto{\pgfqpoint{4.955963in}{3.176387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314601in}{2.786353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.716863in}{2.749053in}}{\pgfqpoint{5.103663in}{2.713186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050910in}{2.745975in}}%
\pgfpathlineto{\pgfqpoint{5.103663in}{2.713186in}}%
\pgfpathlineto{\pgfqpoint{5.045780in}{2.690656in}}%
\pgfpathlineto{\pgfqpoint{5.050910in}{2.745975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154029in}{2.755819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035816in}{2.696033in}}{\pgfqpoint{3.931461in}{2.643256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993574in}{2.643541in}}%
\pgfpathlineto{\pgfqpoint{3.931461in}{2.643256in}}%
\pgfpathlineto{\pgfqpoint{3.968501in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{3.993574in}{2.643541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847670in}{6.693473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788178in}{6.761087in}}{\pgfqpoint{0.738945in}{6.817042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754789in}{6.756984in}}%
\pgfpathlineto{\pgfqpoint{0.738945in}{6.817042in}}%
\pgfpathlineto{\pgfqpoint{0.796498in}{6.793682in}}%
\pgfpathlineto{\pgfqpoint{0.754789in}{6.756984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392544in}{2.369780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.381639in}{2.791182in}}{\pgfqpoint{2.371134in}{3.197060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344803in}{3.140804in}}%
\pgfpathlineto{\pgfqpoint{2.371134in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{3.142241in}}%
\pgfpathlineto{\pgfqpoint{2.344803in}{3.140804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479712in}{2.281273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347917in}{2.245786in}}{\pgfqpoint{4.200606in}{2.210933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146232in}{2.240957in}}%
\pgfpathlineto{\pgfqpoint{4.200606in}{2.210933in}}%
\pgfpathlineto{\pgfqpoint{4.143963in}{2.185448in}}%
\pgfpathlineto{\pgfqpoint{4.146232in}{2.240957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471311in}{2.321768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.294957in}{2.720023in}}{\pgfqpoint{4.104623in}{3.111519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042515in}{3.112343in}}%
\pgfpathlineto{\pgfqpoint{4.104623in}{3.111519in}}%
\pgfpathlineto{\pgfqpoint{4.066699in}{3.062327in}}%
\pgfpathlineto{\pgfqpoint{4.042515in}{3.112343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387500in}{2.200029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.381927in}{2.134855in}}{\pgfqpoint{2.377676in}{2.085152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410087in}{2.138139in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{2.085152in}}%
\pgfpathlineto{\pgfqpoint{2.354733in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{2.410087in}{2.138139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438835in}{2.320696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503816in}{2.421489in}}{\pgfqpoint{4.560383in}{2.509231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506934in}{2.477590in}}%
\pgfpathlineto{\pgfqpoint{4.560383in}{2.509231in}}%
\pgfpathlineto{\pgfqpoint{4.553627in}{2.447487in}}%
\pgfpathlineto{\pgfqpoint{4.506934in}{2.477590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310563in}{2.270991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008256in}{2.351105in}}{\pgfqpoint{3.720960in}{2.427241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767546in}{2.386159in}}%
\pgfpathlineto{\pgfqpoint{3.720960in}{2.427241in}}%
\pgfpathlineto{\pgfqpoint{3.781777in}{2.439860in}}%
\pgfpathlineto{\pgfqpoint{3.767546in}{2.386159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476982in}{2.261037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.704015in}{2.292911in}}{\pgfqpoint{4.915671in}{2.322626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856793in}{2.342410in}}%
\pgfpathlineto{\pgfqpoint{4.915671in}{2.322626in}}%
\pgfpathlineto{\pgfqpoint{4.864517in}{2.287394in}}%
\pgfpathlineto{\pgfqpoint{4.856793in}{2.342410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346062in}{2.320268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.282415in}{2.417141in}}{\pgfqpoint{4.227294in}{2.501036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234585in}{2.439353in}}%
\pgfpathlineto{\pgfqpoint{4.227294in}{2.501036in}}%
\pgfpathlineto{\pgfqpoint{4.281015in}{2.469858in}}%
\pgfpathlineto{\pgfqpoint{4.234585in}{2.439353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315539in}{2.213511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308310in}{2.210169in}}{\pgfqpoint{4.315176in}{2.213344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377260in}{2.211446in}}%
\pgfpathlineto{\pgfqpoint{4.315176in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{2.261872in}}%
\pgfpathlineto{\pgfqpoint{4.377260in}{2.211446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387714in}{2.334113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377322in}{2.509402in}}{\pgfqpoint{4.367848in}{2.669189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343407in}{2.612087in}}%
\pgfpathlineto{\pgfqpoint{4.367848in}{2.669189in}}%
\pgfpathlineto{\pgfqpoint{4.398865in}{2.615375in}}%
\pgfpathlineto{\pgfqpoint{4.343407in}{2.612087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998686in}{3.096708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098889in}{2.659756in}}{\pgfqpoint{4.195621in}{2.237940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210278in}{2.298299in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{2.237940in}}%
\pgfpathlineto{\pgfqpoint{4.156129in}{2.285881in}}%
\pgfpathlineto{\pgfqpoint{4.210278in}{2.298299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992390in}{3.263695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005889in}{3.352939in}}{\pgfqpoint{4.017065in}{3.426830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981291in}{3.376053in}}%
\pgfpathlineto{\pgfqpoint{4.017065in}{3.426830in}}%
\pgfpathlineto{\pgfqpoint{4.036222in}{3.367745in}}%
\pgfpathlineto{\pgfqpoint{3.981291in}{3.376053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110488in}{3.042662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107202in}{3.042780in}}{\pgfqpoint{4.119435in}{3.042340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173955in}{3.012580in}}%
\pgfpathlineto{\pgfqpoint{4.119435in}{3.042340in}}%
\pgfpathlineto{\pgfqpoint{4.175954in}{3.068100in}}%
\pgfpathlineto{\pgfqpoint{4.173955in}{3.012580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260781in}{2.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454573in}{2.823370in}}{\pgfqpoint{4.636443in}{2.671596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611587in}{2.728518in}}%
\pgfpathlineto{\pgfqpoint{4.636443in}{2.671596in}}%
\pgfpathlineto{\pgfqpoint{4.575991in}{2.685864in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{2.728518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168395in}{3.120244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113779in}{3.282942in}}{\pgfqpoint{4.064105in}{3.430919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055451in}{3.369412in}}%
\pgfpathlineto{\pgfqpoint{4.064105in}{3.430919in}}%
\pgfpathlineto{\pgfqpoint{4.108119in}{3.387091in}}%
\pgfpathlineto{\pgfqpoint{4.055451in}{3.369412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113655in}{3.016452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849476in}{2.941699in}}{\pgfqpoint{3.600238in}{2.871174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661258in}{2.859572in}}%
\pgfpathlineto{\pgfqpoint{3.600238in}{2.871174in}}%
\pgfpathlineto{\pgfqpoint{3.646132in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{3.661258in}{2.859572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274512in}{3.008192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539011in}{2.903094in}}{\pgfqpoint{4.789079in}{2.803730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747707in}{2.850060in}}%
\pgfpathlineto{\pgfqpoint{4.789079in}{2.803730in}}%
\pgfpathlineto{\pgfqpoint{4.727192in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{4.747707in}{2.850060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247556in}{2.972314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305975in}{2.896853in}}{\pgfqpoint{4.354888in}{2.833670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342844in}{2.894605in}}%
\pgfpathlineto{\pgfqpoint{4.354888in}{2.833670in}}%
\pgfpathlineto{\pgfqpoint{4.298914in}{2.860596in}}%
\pgfpathlineto{\pgfqpoint{4.342844in}{2.894605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730996in}{2.792783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777775in}{2.999906in}}{\pgfqpoint{3.821133in}{3.191883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781799in}{3.143812in}}%
\pgfpathlineto{\pgfqpoint{3.821133in}{3.191883in}}%
\pgfpathlineto{\pgfqpoint{3.835989in}{3.131573in}}%
\pgfpathlineto{\pgfqpoint{3.781799in}{3.143812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796209in}{2.723504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.971097in}{2.752012in}}{\pgfqpoint{4.130658in}{2.778023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071357in}{2.796500in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{2.778023in}}%
\pgfpathlineto{\pgfqpoint{4.080295in}{2.741669in}}%
\pgfpathlineto{\pgfqpoint{4.071357in}{2.796500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633689in}{2.677183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477773in}{2.612422in}}{\pgfqpoint{3.336197in}{2.553617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398158in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.336197in}{2.553617in}}%
\pgfpathlineto{\pgfqpoint{3.376848in}{2.600580in}}%
\pgfpathlineto{\pgfqpoint{3.398158in}{2.549275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782680in}{2.662153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.052507in}{2.479512in}}{\pgfqpoint{4.309476in}{2.305576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279040in}{2.359720in}}%
\pgfpathlineto{\pgfqpoint{4.309476in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{4.247898in}{2.313713in}}%
\pgfpathlineto{\pgfqpoint{4.279040in}{2.359720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796672in}{2.699158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.880682in}{2.688548in}}{\pgfqpoint{3.949287in}{2.679884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897650in}{2.714404in}}%
\pgfpathlineto{\pgfqpoint{3.949287in}{2.679884in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{2.659286in}}%
\pgfpathlineto{\pgfqpoint{3.897650in}{2.714404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998747in}{6.925919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977645in}{6.899908in}}{\pgfqpoint{3.966326in}{6.885957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022899in}{6.911599in}}%
\pgfpathlineto{\pgfqpoint{3.966326in}{6.885957in}}%
\pgfpathlineto{\pgfqpoint{3.979756in}{6.946601in}}%
\pgfpathlineto{\pgfqpoint{4.022899in}{6.911599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004857in}{6.921396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.912531in}{6.784143in}}{\pgfqpoint{3.828872in}{6.659774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882929in}{6.690367in}}%
\pgfpathlineto{\pgfqpoint{3.828872in}{6.659774in}}%
\pgfpathlineto{\pgfqpoint{3.836832in}{6.721375in}}%
\pgfpathlineto{\pgfqpoint{3.882929in}{6.690367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495388in}{2.828433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550405in}{2.593947in}}{\pgfqpoint{4.601875in}{2.374579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616228in}{2.435011in}}%
\pgfpathlineto{\pgfqpoint{4.601875in}{2.374579in}}%
\pgfpathlineto{\pgfqpoint{4.562141in}{2.422321in}}%
\pgfpathlineto{\pgfqpoint{4.616228in}{2.435011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393697in}{2.889505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094091in}{2.810503in}}{\pgfqpoint{3.809501in}{2.735460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870303in}{2.722765in}}%
\pgfpathlineto{\pgfqpoint{3.809501in}{2.735460in}}%
\pgfpathlineto{\pgfqpoint{3.856138in}{2.776485in}}%
\pgfpathlineto{\pgfqpoint{3.870303in}{2.722765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519638in}{2.984201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.649548in}{3.201375in}}{\pgfqpoint{4.771487in}{3.405222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719129in}{3.371805in}}%
\pgfpathlineto{\pgfqpoint{4.771487in}{3.405222in}}%
\pgfpathlineto{\pgfqpoint{4.766806in}{3.343286in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{3.371805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499971in}{2.829585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539047in}{2.696709in}}{\pgfqpoint{4.573743in}{2.578732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584718in}{2.639867in}}%
\pgfpathlineto{\pgfqpoint{4.573743in}{2.578732in}}%
\pgfpathlineto{\pgfqpoint{4.531419in}{2.624193in}}%
\pgfpathlineto{\pgfqpoint{4.584718in}{2.639867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149151in}{2.822671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104867in}{2.701095in}}{\pgfqpoint{4.065898in}{2.594109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111012in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{4.065898in}{2.594109in}}%
\pgfpathlineto{\pgfqpoint{4.058812in}{2.655816in}}%
\pgfpathlineto{\pgfqpoint{4.111012in}{2.636802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247686in}{2.853493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.396563in}{2.748202in}}{\pgfqpoint{4.532762in}{2.651878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503443in}{2.706636in}}%
\pgfpathlineto{\pgfqpoint{4.532762in}{2.651878in}}%
\pgfpathlineto{\pgfqpoint{4.471364in}{2.661278in}}%
\pgfpathlineto{\pgfqpoint{4.503443in}{2.706636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258752in}{2.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.643408in}{3.060981in}}{\pgfqpoint{5.013364in}{3.186957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951820in}{3.195344in}}%
\pgfpathlineto{\pgfqpoint{5.013364in}{3.186957in}}%
\pgfpathlineto{\pgfqpoint{4.969728in}{3.142754in}}%
\pgfpathlineto{\pgfqpoint{4.951820in}{3.195344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093543in}{2.895209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840881in}{2.873194in}}{\pgfqpoint{3.603688in}{2.852526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661445in}{2.829675in}}%
\pgfpathlineto{\pgfqpoint{3.603688in}{2.852526in}}%
\pgfpathlineto{\pgfqpoint{3.656622in}{2.885021in}}%
\pgfpathlineto{\pgfqpoint{3.661445in}{2.829675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104242in}{2.944439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083590in}{2.956115in}}{\pgfqpoint{4.076455in}{2.960149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111146in}{2.908626in}}%
\pgfpathlineto{\pgfqpoint{4.076455in}{2.960149in}}%
\pgfpathlineto{\pgfqpoint{4.138488in}{2.956988in}}%
\pgfpathlineto{\pgfqpoint{4.111146in}{2.908626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111075in}{2.850405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.056635in}{2.808120in}}{\pgfqpoint{4.014459in}{2.775360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075373in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{4.014459in}{2.775360in}}%
\pgfpathlineto{\pgfqpoint{4.041294in}{2.831377in}}%
\pgfpathlineto{\pgfqpoint{4.075373in}{2.787502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791745in}{3.222292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673377in}{3.066875in}}{\pgfqpoint{3.564418in}{2.923812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620177in}{2.951178in}}%
\pgfpathlineto{\pgfqpoint{3.564418in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{3.575981in}{2.984839in}}%
\pgfpathlineto{\pgfqpoint{3.620177in}{2.951178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895603in}{3.222880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.036615in}{3.042072in}}{\pgfqpoint{4.168077in}{2.873509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155816in}{2.934399in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.873509in}}%
\pgfpathlineto{\pgfqpoint{4.112008in}{2.900234in}}%
\pgfpathlineto{\pgfqpoint{4.155816in}{2.934399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923967in}{3.263187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213533in}{3.167088in}}{\pgfqpoint{4.488360in}{3.075879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444382in}{3.119742in}}%
\pgfpathlineto{\pgfqpoint{4.488360in}{3.075879in}}%
\pgfpathlineto{\pgfqpoint{4.426883in}{3.067014in}}%
\pgfpathlineto{\pgfqpoint{4.444382in}{3.119742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480617in}{1.824152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439083in}{2.182839in}}{\pgfqpoint{4.399336in}{2.526101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378133in}{2.467719in}}%
\pgfpathlineto{\pgfqpoint{4.399336in}{2.526101in}}%
\pgfpathlineto{\pgfqpoint{4.433320in}{2.474109in}}%
\pgfpathlineto{\pgfqpoint{4.378133in}{2.467719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408085in}{1.761003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255186in}{1.800622in}}{\pgfqpoint{4.117319in}{1.836346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164131in}{1.795521in}}%
\pgfpathlineto{\pgfqpoint{4.117319in}{1.836346in}}%
\pgfpathlineto{\pgfqpoint{4.178066in}{1.849301in}}%
\pgfpathlineto{\pgfqpoint{4.164131in}{1.795521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544913in}{1.804956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.645074in}{1.924902in}}{\pgfqpoint{4.735283in}{2.032928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678352in}{2.008090in}}%
\pgfpathlineto{\pgfqpoint{4.735283in}{2.032928in}}%
\pgfpathlineto{\pgfqpoint{4.720995in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{4.678352in}{2.008090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047191in}{3.278696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088504in}{3.244248in}}{\pgfqpoint{4.117891in}{3.219744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093012in}{3.276657in}}%
\pgfpathlineto{\pgfqpoint{4.117891in}{3.219744in}}%
\pgfpathlineto{\pgfqpoint{4.057433in}{3.233988in}}%
\pgfpathlineto{\pgfqpoint{4.093012in}{3.276657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058209in}{3.295637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149730in}{3.250642in}}{\pgfqpoint{4.227316in}{3.212499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189715in}{3.261938in}}%
\pgfpathlineto{\pgfqpoint{4.227316in}{3.212499in}}%
\pgfpathlineto{\pgfqpoint{4.165205in}{3.212082in}}%
\pgfpathlineto{\pgfqpoint{4.189715in}{3.261938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029432in}{3.262625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171891in}{3.051372in}}{\pgfqpoint{4.305668in}{2.852993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297637in}{2.914585in}}%
\pgfpathlineto{\pgfqpoint{4.305668in}{2.852993in}}%
\pgfpathlineto{\pgfqpoint{4.251576in}{2.883524in}}%
\pgfpathlineto{\pgfqpoint{4.297637in}{2.914585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003288in}{3.415524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006985in}{3.429730in}}{\pgfqpoint{4.006771in}{3.428908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965897in}{3.382139in}}%
\pgfpathlineto{\pgfqpoint{4.006771in}{3.428908in}}%
\pgfpathlineto{\pgfqpoint{4.019662in}{3.368147in}}%
\pgfpathlineto{\pgfqpoint{3.965897in}{3.382139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990405in}{3.248514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015476in}{3.000202in}}{\pgfqpoint{4.038986in}{2.767339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061043in}{2.825404in}}%
\pgfpathlineto{\pgfqpoint{4.038986in}{2.767339in}}%
\pgfpathlineto{\pgfqpoint{4.005768in}{2.819824in}}%
\pgfpathlineto{\pgfqpoint{4.061043in}{2.825404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395633in}{3.902261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.158367in}{4.034032in}}{\pgfqpoint{5.934675in}{4.158264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969756in}{4.107006in}}%
\pgfpathlineto{\pgfqpoint{5.934675in}{4.158264in}}%
\pgfpathlineto{\pgfqpoint{5.996730in}{4.155574in}}%
\pgfpathlineto{\pgfqpoint{5.969756in}{4.107006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458221in}{3.945168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.447942in}{4.018652in}}{\pgfqpoint{6.439814in}{4.076756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420000in}{4.017888in}}%
\pgfpathlineto{\pgfqpoint{6.439814in}{4.076756in}}%
\pgfpathlineto{\pgfqpoint{6.475020in}{4.025585in}}%
\pgfpathlineto{\pgfqpoint{6.420000in}{4.017888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504555in}{3.938638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.505545in}{3.940863in}}{\pgfqpoint{6.500224in}{3.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452264in}{3.889432in}}%
\pgfpathlineto{\pgfqpoint{6.500224in}{3.928901in}}%
\pgfpathlineto{\pgfqpoint{6.503024in}{3.866851in}}%
\pgfpathlineto{\pgfqpoint{6.452264in}{3.889432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388063in}{3.883693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.365099in}{3.890065in}}{\pgfqpoint{6.357098in}{3.892285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403205in}{3.850665in}}%
\pgfpathlineto{\pgfqpoint{6.357098in}{3.892285in}}%
\pgfpathlineto{\pgfqpoint{6.418058in}{3.904199in}}%
\pgfpathlineto{\pgfqpoint{6.403205in}{3.850665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129841in}{3.209780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088528in}{3.244228in}}{\pgfqpoint{4.059141in}{3.268732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084020in}{3.211819in}}%
\pgfpathlineto{\pgfqpoint{4.059141in}{3.268732in}}%
\pgfpathlineto{\pgfqpoint{4.119598in}{3.254488in}}%
\pgfpathlineto{\pgfqpoint{4.084020in}{3.211819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121378in}{3.112982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825544in}{2.943323in}}{\pgfqpoint{3.543180in}{2.781389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605192in}{2.784931in}}%
\pgfpathlineto{\pgfqpoint{3.543180in}{2.781389in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{2.833124in}}%
\pgfpathlineto{\pgfqpoint{3.605192in}{2.784931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279998in}{3.161254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.651877in}{3.187343in}}{\pgfqpoint{5.008265in}{3.212345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950902in}{3.236167in}}%
\pgfpathlineto{\pgfqpoint{5.008265in}{3.212345in}}%
\pgfpathlineto{\pgfqpoint{4.954790in}{3.180748in}}%
\pgfpathlineto{\pgfqpoint{4.950902in}{3.236167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197095in}{3.070242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206638in}{2.647591in}}{\pgfqpoint{4.215832in}{2.240465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242348in}{2.296633in}}%
\pgfpathlineto{\pgfqpoint{4.215832in}{2.240465in}}%
\pgfpathlineto{\pgfqpoint{4.186807in}{2.295379in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{2.296633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160955in}{3.233142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113650in}{3.340750in}}{\pgfqpoint{4.072595in}{3.434143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069523in}{3.372106in}}%
\pgfpathlineto{\pgfqpoint{4.072595in}{3.434143in}}%
\pgfpathlineto{\pgfqpoint{4.120381in}{3.394464in}}%
\pgfpathlineto{\pgfqpoint{4.069523in}{3.372106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377950in}{2.833307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268241in}{2.495834in}}{\pgfqpoint{4.163333in}{2.173128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206926in}{2.217374in}}%
\pgfpathlineto{\pgfqpoint{4.163333in}{2.173128in}}%
\pgfpathlineto{\pgfqpoint{4.154092in}{2.234549in}}%
\pgfpathlineto{\pgfqpoint{4.206926in}{2.217374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482266in}{2.947983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.756418in}{3.066779in}}{\pgfqpoint{5.016321in}{3.179401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954301in}{3.182800in}}%
\pgfpathlineto{\pgfqpoint{5.016321in}{3.179401in}}%
\pgfpathlineto{\pgfqpoint{4.976390in}{3.131824in}}%
\pgfpathlineto{\pgfqpoint{4.954301in}{3.182800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334341in}{2.865644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110430in}{2.710189in}}{\pgfqpoint{3.899273in}{2.563590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960750in}{2.572456in}}%
\pgfpathlineto{\pgfqpoint{3.899273in}{2.563590in}}%
\pgfpathlineto{\pgfqpoint{3.929067in}{2.618091in}}%
\pgfpathlineto{\pgfqpoint{3.960750in}{2.572456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921129in}{4.165786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.158396in}{4.034015in}}{\pgfqpoint{6.382088in}{3.909784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347006in}{3.961041in}}%
\pgfpathlineto{\pgfqpoint{6.382088in}{3.909784in}}%
\pgfpathlineto{\pgfqpoint{6.320033in}{3.912473in}}%
\pgfpathlineto{\pgfqpoint{6.347006in}{3.961041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799459in}{4.136422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.364640in}{3.486847in}}{\pgfqpoint{4.938459in}{2.850176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992446in}{2.880891in}}%
\pgfpathlineto{\pgfqpoint{4.938459in}{2.850176in}}%
\pgfpathlineto{\pgfqpoint{4.946279in}{2.911795in}}%
\pgfpathlineto{\pgfqpoint{4.992446in}{2.880891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916581in}{4.158464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.053472in}{4.063130in}}{\pgfqpoint{6.177620in}{3.976670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147905in}{4.031214in}}%
\pgfpathlineto{\pgfqpoint{6.177620in}{3.976670in}}%
\pgfpathlineto{\pgfqpoint{6.116156in}{3.985625in}}%
\pgfpathlineto{\pgfqpoint{6.147905in}{4.031214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928934in}{4.185037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.193930in}{4.113924in}}{\pgfqpoint{6.443930in}{4.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397472in}{4.088064in}}%
\pgfpathlineto{\pgfqpoint{6.443930in}{4.046836in}}%
\pgfpathlineto{\pgfqpoint{6.383073in}{4.034407in}}%
\pgfpathlineto{\pgfqpoint{6.397472in}{4.088064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931699in}{4.202585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.136335in}{4.191736in}}{\pgfqpoint{6.325464in}{4.181709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271457in}{4.212389in}}%
\pgfpathlineto{\pgfqpoint{6.325464in}{4.181709in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{4.156912in}}%
\pgfpathlineto{\pgfqpoint{6.271457in}{4.212389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770396in}{4.244515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375301in}{5.418363in}}{\pgfqpoint{0.994149in}{6.585378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031811in}{6.535986in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{6.585378in}}%
\pgfpathlineto{\pgfqpoint{1.056260in}{6.585872in}}%
\pgfpathlineto{\pgfqpoint{1.031811in}{6.535986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370091in}{3.455852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.351476in}{3.353835in}}{\pgfqpoint{4.335650in}{3.267094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372948in}{3.316761in}}%
\pgfpathlineto{\pgfqpoint{4.335650in}{3.267094in}}%
\pgfpathlineto{\pgfqpoint{4.318295in}{3.326733in}}%
\pgfpathlineto{\pgfqpoint{4.372948in}{3.316761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400156in}{3.455750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.455742in}{3.141329in}}{\pgfqpoint{4.508624in}{2.842198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526306in}{2.901741in}}%
\pgfpathlineto{\pgfqpoint{4.508624in}{2.842198in}}%
\pgfpathlineto{\pgfqpoint{4.471599in}{2.892069in}}%
\pgfpathlineto{\pgfqpoint{4.526306in}{2.901741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355161in}{3.460012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290416in}{3.289566in}}{\pgfqpoint{4.231186in}{3.133637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276881in}{3.175708in}}%
\pgfpathlineto{\pgfqpoint{4.231186in}{3.133637in}}%
\pgfpathlineto{\pgfqpoint{4.224946in}{3.195436in}}%
\pgfpathlineto{\pgfqpoint{4.276881in}{3.175708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708786in}{2.455061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.908910in}{2.459901in}}{\pgfqpoint{4.093512in}{2.464365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037301in}{2.490792in}}%
\pgfpathlineto{\pgfqpoint{4.093512in}{2.464365in}}%
\pgfpathlineto{\pgfqpoint{4.038644in}{2.435252in}}%
\pgfpathlineto{\pgfqpoint{4.037301in}{2.490792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683101in}{2.513905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.909590in}{2.746287in}}{\pgfqpoint{4.125241in}{2.967550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066573in}{2.947153in}}%
\pgfpathlineto{\pgfqpoint{4.125241in}{2.967550in}}%
\pgfpathlineto{\pgfqpoint{4.106358in}{2.908377in}}%
\pgfpathlineto{\pgfqpoint{4.066573in}{2.947153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452912in}{3.286720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651482in}{3.261085in}}{\pgfqpoint{2.834651in}{3.237438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783109in}{3.272100in}}%
\pgfpathlineto{\pgfqpoint{2.834651in}{3.237438in}}%
\pgfpathlineto{\pgfqpoint{2.775996in}{3.217002in}}%
\pgfpathlineto{\pgfqpoint{2.783109in}{3.272100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440146in}{3.251709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.572596in}{3.166807in}}{\pgfqpoint{2.691974in}{3.090285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660193in}{3.143652in}}%
\pgfpathlineto{\pgfqpoint{2.691974in}{3.090285in}}%
\pgfpathlineto{\pgfqpoint{2.630212in}{3.096880in}}%
\pgfpathlineto{\pgfqpoint{2.660193in}{3.143652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258365in}{3.107077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.970677in}{2.810571in}}{\pgfqpoint{3.693802in}{2.525209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752424in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{3.693802in}{2.525209in}}%
\pgfpathlineto{\pgfqpoint{3.712552in}{2.584424in}}%
\pgfpathlineto{\pgfqpoint{3.752424in}{2.545738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332852in}{3.251759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.351466in}{3.353776in}}{\pgfqpoint{4.367292in}{3.440517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329994in}{3.390850in}}%
\pgfpathlineto{\pgfqpoint{4.367292in}{3.440517in}}%
\pgfpathlineto{\pgfqpoint{4.384647in}{3.380878in}}%
\pgfpathlineto{\pgfqpoint{4.329994in}{3.390850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394719in}{3.132219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450741in}{3.106144in}}{\pgfqpoint{4.492685in}{3.086621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454039in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{4.492685in}{3.086621in}}%
\pgfpathlineto{\pgfqpoint{4.430596in}{3.084881in}}%
\pgfpathlineto{\pgfqpoint{4.454039in}{3.135248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350188in}{3.089538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459866in}{2.825146in}}{\pgfqpoint{4.563595in}{2.575097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567965in}{2.637056in}}%
\pgfpathlineto{\pgfqpoint{4.563595in}{2.575097in}}%
\pgfpathlineto{\pgfqpoint{4.516650in}{2.615768in}}%
\pgfpathlineto{\pgfqpoint{4.567965in}{2.637056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232575in}{3.171011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148619in}{3.173868in}}{\pgfqpoint{4.080183in}{3.176197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134761in}{3.146546in}}%
\pgfpathlineto{\pgfqpoint{4.080183in}{3.176197in}}%
\pgfpathlineto{\pgfqpoint{4.136651in}{3.202069in}}%
\pgfpathlineto{\pgfqpoint{4.134761in}{3.146546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337352in}{3.085369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.367019in}{2.961140in}}{\pgfqpoint{4.393080in}{2.852015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407193in}{2.912503in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{2.852015in}}%
\pgfpathlineto{\pgfqpoint{4.353157in}{2.899599in}}%
\pgfpathlineto{\pgfqpoint{4.407193in}{2.912503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389205in}{3.213934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.570341in}{3.329817in}}{\pgfqpoint{4.738398in}{3.437333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676630in}{3.430792in}}%
\pgfpathlineto{\pgfqpoint{4.738398in}{3.437333in}}%
\pgfpathlineto{\pgfqpoint{4.706569in}{3.383994in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{3.430792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384393in}{2.541077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.383719in}{2.524067in}}{\pgfqpoint{4.383660in}{2.522573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413617in}{2.576985in}}%
\pgfpathlineto{\pgfqpoint{4.383660in}{2.522573in}}%
\pgfpathlineto{\pgfqpoint{4.358105in}{2.579186in}}%
\pgfpathlineto{\pgfqpoint{4.413617in}{2.576985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303328in}{2.615769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159106in}{2.598203in}}{\pgfqpoint{4.030299in}{2.582515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088805in}{2.561658in}}%
\pgfpathlineto{\pgfqpoint{4.030299in}{2.582515in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{2.616806in}}%
\pgfpathlineto{\pgfqpoint{4.088805in}{2.561658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356514in}{2.705144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.209936in}{3.076143in}}{\pgfqpoint{4.069064in}{3.432701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063644in}{3.370825in}}%
\pgfpathlineto{\pgfqpoint{4.069064in}{3.432701in}}%
\pgfpathlineto{\pgfqpoint{4.115313in}{3.391239in}}%
\pgfpathlineto{\pgfqpoint{4.063644in}{3.370825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461354in}{2.668710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715247in}{2.815877in}}{\pgfqpoint{4.955705in}{2.955256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893710in}{2.951428in}}%
\pgfpathlineto{\pgfqpoint{4.955705in}{2.955256in}}%
\pgfpathlineto{\pgfqpoint{4.921571in}{2.903364in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.951428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438186in}{2.557538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.559669in}{2.392470in}}{\pgfqpoint{4.671948in}{2.239908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661390in}{2.301118in}}%
\pgfpathlineto{\pgfqpoint{4.671948in}{2.239908in}}%
\pgfpathlineto{\pgfqpoint{4.616646in}{2.268188in}}%
\pgfpathlineto{\pgfqpoint{4.661390in}{2.301118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350894in}{2.549412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.203876in}{2.243797in}}{\pgfqpoint{4.063589in}{1.952176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112704in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{4.063589in}{1.952176in}}%
\pgfpathlineto{\pgfqpoint{4.062640in}{2.014282in}}%
\pgfpathlineto{\pgfqpoint{4.112704in}{1.990198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132996in}{2.962992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248326in}{2.646073in}}{\pgfqpoint{4.358346in}{2.343746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365450in}{2.405451in}}%
\pgfpathlineto{\pgfqpoint{4.358346in}{2.343746in}}%
\pgfpathlineto{\pgfqpoint{4.313244in}{2.386453in}}%
\pgfpathlineto{\pgfqpoint{4.365450in}{2.405451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145847in}{3.116885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.244629in}{3.291187in}}{\pgfqpoint{4.335756in}{3.451980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284197in}{3.417343in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{3.451980in}}%
\pgfpathlineto{\pgfqpoint{4.332531in}{3.389951in}}%
\pgfpathlineto{\pgfqpoint{4.284197in}{3.417343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173104in}{2.993455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408800in}{2.825018in}}{\pgfqpoint{4.631863in}{2.665609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602814in}{2.720510in}}%
\pgfpathlineto{\pgfqpoint{4.631863in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{4.570512in}{2.675310in}}%
\pgfpathlineto{\pgfqpoint{4.602814in}{2.720510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023165in}{3.016175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860440in}{2.962324in}}{\pgfqpoint{3.712457in}{2.913352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773927in}{2.904435in}}%
\pgfpathlineto{\pgfqpoint{3.712457in}{2.913352in}}%
\pgfpathlineto{\pgfqpoint{3.756473in}{2.957177in}}%
\pgfpathlineto{\pgfqpoint{3.773927in}{2.904435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478751in}{2.279936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.672443in}{2.265863in}}{\pgfqpoint{3.850647in}{2.252916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797251in}{2.284646in}}%
\pgfpathlineto{\pgfqpoint{3.850647in}{2.252916in}}%
\pgfpathlineto{\pgfqpoint{3.793225in}{2.229237in}}%
\pgfpathlineto{\pgfqpoint{3.797251in}{2.284646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469342in}{2.325372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.605288in}{2.396164in}}{\pgfqpoint{3.727460in}{2.459784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665356in}{2.458762in}}%
\pgfpathlineto{\pgfqpoint{3.727460in}{2.459784in}}%
\pgfpathlineto{\pgfqpoint{3.691015in}{2.409487in}}%
\pgfpathlineto{\pgfqpoint{3.665356in}{2.458762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423752in}{2.365755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505447in}{2.583929in}}{\pgfqpoint{3.581697in}{2.787561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536201in}{2.745274in}}%
\pgfpathlineto{\pgfqpoint{3.581697in}{2.787561in}}%
\pgfpathlineto{\pgfqpoint{3.588229in}{2.725792in}}%
\pgfpathlineto{\pgfqpoint{3.536201in}{2.745274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484168in}{2.651111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575049in}{2.393096in}}{\pgfqpoint{3.660772in}{2.149726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668515in}{2.211354in}}%
\pgfpathlineto{\pgfqpoint{3.660772in}{2.149726in}}%
\pgfpathlineto{\pgfqpoint{3.616115in}{2.192897in}}%
\pgfpathlineto{\pgfqpoint{3.668515in}{2.211354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505830in}{2.800210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744017in}{3.128810in}}{\pgfqpoint{3.973090in}{3.444837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917994in}{3.416158in}}%
\pgfpathlineto{\pgfqpoint{3.973090in}{3.444837in}}%
\pgfpathlineto{\pgfqpoint{3.962976in}{3.383553in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.416158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523627in}{2.679901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.681512in}{2.559974in}}{\pgfqpoint{3.827031in}{2.449439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799593in}{2.505164in}}%
\pgfpathlineto{\pgfqpoint{3.827031in}{2.449439in}}%
\pgfpathlineto{\pgfqpoint{3.765989in}{2.460924in}}%
\pgfpathlineto{\pgfqpoint{3.799593in}{2.505164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129237in}{2.744836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.893810in}{2.874057in}}{\pgfqpoint{4.671995in}{2.995807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707331in}{2.944725in}}%
\pgfpathlineto{\pgfqpoint{4.671995in}{2.995807in}}%
\pgfpathlineto{\pgfqpoint{4.734063in}{2.993427in}}%
\pgfpathlineto{\pgfqpoint{4.707331in}{2.944725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155952in}{2.633559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.001787in}{2.407014in}}{\pgfqpoint{4.856358in}{2.193307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910578in}{2.223609in}}%
\pgfpathlineto{\pgfqpoint{4.856358in}{2.193307in}}%
\pgfpathlineto{\pgfqpoint{4.864648in}{2.254864in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{2.223609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572566in}{2.343728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456281in}{2.492917in}}{\pgfqpoint{4.349543in}{2.629859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361787in}{2.568965in}}%
\pgfpathlineto{\pgfqpoint{4.349543in}{2.629859in}}%
\pgfpathlineto{\pgfqpoint{4.405605in}{2.603118in}}%
\pgfpathlineto{\pgfqpoint{4.361787in}{2.568965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605433in}{2.359413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550417in}{2.593898in}}{\pgfqpoint{4.498947in}{2.813266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484594in}{2.752835in}}%
\pgfpathlineto{\pgfqpoint{4.498947in}{2.813266in}}%
\pgfpathlineto{\pgfqpoint{4.538681in}{2.765525in}}%
\pgfpathlineto{\pgfqpoint{4.484594in}{2.752835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544242in}{2.249547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421482in}{2.208279in}}{\pgfqpoint{4.313440in}{2.171958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374951in}{2.163331in}}%
\pgfpathlineto{\pgfqpoint{4.313440in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{4.357249in}{2.215990in}}%
\pgfpathlineto{\pgfqpoint{4.374951in}{2.163331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615507in}{2.361184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.613491in}{2.379428in}}{\pgfqpoint{4.613180in}{2.382239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591674in}{2.323968in}}%
\pgfpathlineto{\pgfqpoint{4.613180in}{2.382239in}}%
\pgfpathlineto{\pgfqpoint{4.646893in}{2.330072in}}%
\pgfpathlineto{\pgfqpoint{4.591674in}{2.323968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686455in}{2.218013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712308in}{2.193406in}}{\pgfqpoint{4.726914in}{2.179504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705823in}{2.237927in}}%
\pgfpathlineto{\pgfqpoint{4.726914in}{2.179504in}}%
\pgfpathlineto{\pgfqpoint{4.667521in}{2.197685in}}%
\pgfpathlineto{\pgfqpoint{4.705823in}{2.237927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132836in}{2.681984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168399in}{2.688229in}}{\pgfqpoint{4.188668in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129145in}{2.709539in}}%
\pgfpathlineto{\pgfqpoint{4.188668in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{4.138753in}{2.654821in}}%
\pgfpathlineto{\pgfqpoint{4.129145in}{2.709539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118578in}{2.716257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316441in}{2.855714in}}{\pgfqpoint{4.501613in}{2.986225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440200in}{2.976924in}}%
\pgfpathlineto{\pgfqpoint{4.501613in}{2.986225in}}%
\pgfpathlineto{\pgfqpoint{4.472205in}{2.931514in}}%
\pgfpathlineto{\pgfqpoint{4.440200in}{2.976924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970322in}{2.699325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952684in}{2.706501in}}{\pgfqpoint{3.949429in}{2.707825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990421in}{2.661160in}}%
\pgfpathlineto{\pgfqpoint{3.949429in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{4.011356in}{2.712619in}}%
\pgfpathlineto{\pgfqpoint{3.990421in}{2.661160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200306in}{2.382002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206086in}{2.303378in}}{\pgfqpoint{4.210727in}{2.240240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234357in}{2.297682in}}%
\pgfpathlineto{\pgfqpoint{4.210727in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{4.178951in}{2.293609in}}%
\pgfpathlineto{\pgfqpoint{4.234357in}{2.297682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194280in}{2.551858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194769in}{2.753204in}}{\pgfqpoint{4.195221in}{2.939021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167308in}{2.883533in}}%
\pgfpathlineto{\pgfqpoint{4.195221in}{2.939021in}}%
\pgfpathlineto{\pgfqpoint{4.222864in}{2.883398in}}%
\pgfpathlineto{\pgfqpoint{4.167308in}{2.883533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266635in}{2.511231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501599in}{2.655110in}}{\pgfqpoint{4.723319in}{2.790880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661435in}{2.785558in}}%
\pgfpathlineto{\pgfqpoint{4.723319in}{2.790880in}}%
\pgfpathlineto{\pgfqpoint{4.690447in}{2.738179in}}%
\pgfpathlineto{\pgfqpoint{4.661435in}{2.785558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131187in}{2.409588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072521in}{2.356219in}}{\pgfqpoint{4.025342in}{2.313299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085130in}{2.330137in}}%
\pgfpathlineto{\pgfqpoint{4.025342in}{2.313299in}}%
\pgfpathlineto{\pgfqpoint{4.047745in}{2.371231in}}%
\pgfpathlineto{\pgfqpoint{4.085130in}{2.330137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172535in}{2.549083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128503in}{2.717305in}}{\pgfqpoint{4.088403in}{2.870504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075598in}{2.809725in}}%
\pgfpathlineto{\pgfqpoint{4.088403in}{2.870504in}}%
\pgfpathlineto{\pgfqpoint{4.129343in}{2.823793in}}%
\pgfpathlineto{\pgfqpoint{4.075598in}{2.809725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132510in}{2.525473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.064571in}{2.590226in}}{\pgfqpoint{4.007873in}{2.644265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028924in}{2.585828in}}%
\pgfpathlineto{\pgfqpoint{4.007873in}{2.644265in}}%
\pgfpathlineto{\pgfqpoint{4.067253in}{2.626043in}}%
\pgfpathlineto{\pgfqpoint{4.028924in}{2.585828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811070in}{2.720468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.748701in}{2.680192in}}{\pgfqpoint{4.699376in}{2.648341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761115in}{2.655143in}}%
\pgfpathlineto{\pgfqpoint{4.699376in}{2.648341in}}%
\pgfpathlineto{\pgfqpoint{4.730978in}{2.701814in}}%
\pgfpathlineto{\pgfqpoint{4.761115in}{2.655143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903150in}{2.684053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.981431in}{2.370880in}}{\pgfqpoint{5.055946in}{2.072772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069423in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{5.015526in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{5.069423in}{2.133405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820668in}{2.708185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798088in}{2.686857in}}{\pgfqpoint{4.786797in}{2.676192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846259in}{2.694147in}}%
\pgfpathlineto{\pgfqpoint{4.786797in}{2.676192in}}%
\pgfpathlineto{\pgfqpoint{4.808111in}{2.734534in}}%
\pgfpathlineto{\pgfqpoint{4.846259in}{2.694147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820209in}{2.824512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.733176in}{2.905402in}}{\pgfqpoint{4.657518in}{2.975721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679301in}{2.917553in}}%
\pgfpathlineto{\pgfqpoint{4.657518in}{2.975721in}}%
\pgfpathlineto{\pgfqpoint{4.717122in}{2.958246in}}%
\pgfpathlineto{\pgfqpoint{4.679301in}{2.917553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798997in}{2.782730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530400in}{2.834595in}}{\pgfqpoint{4.277049in}{2.883516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326330in}{2.845709in}}%
\pgfpathlineto{\pgfqpoint{4.277049in}{2.883516in}}%
\pgfpathlineto{\pgfqpoint{4.336863in}{2.900257in}}%
\pgfpathlineto{\pgfqpoint{4.326330in}{2.845709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909061in}{2.719987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.949620in}{2.646950in}}{\pgfqpoint{3.982640in}{2.587489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979953in}{2.649544in}}%
\pgfpathlineto{\pgfqpoint{3.982640in}{2.587489in}}%
\pgfpathlineto{\pgfqpoint{3.931384in}{2.622572in}}%
\pgfpathlineto{\pgfqpoint{3.979953in}{2.649544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809769in}{2.732170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.630844in}{2.540241in}}{\pgfqpoint{3.462509in}{2.359669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520710in}{2.381364in}}%
\pgfpathlineto{\pgfqpoint{3.462509in}{2.359669in}}%
\pgfpathlineto{\pgfqpoint{3.480073in}{2.419247in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{2.381364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795036in}{2.750300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491097in}{2.566099in}}{\pgfqpoint{3.200437in}{2.389945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262346in}{2.394983in}}%
\pgfpathlineto{\pgfqpoint{3.200437in}{2.389945in}}%
\pgfpathlineto{\pgfqpoint{3.233552in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.262346in}{2.394983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916263in}{2.864203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126550in}{3.166927in}}{\pgfqpoint{4.327978in}{3.456898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273469in}{3.427119in}}%
\pgfpathlineto{\pgfqpoint{4.327978in}{3.456898in}}%
\pgfpathlineto{\pgfqpoint{4.319096in}{3.395424in}}%
\pgfpathlineto{\pgfqpoint{4.273469in}{3.427119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950543in}{2.775028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.393275in}{2.671591in}}{\pgfqpoint{4.820887in}{2.571686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773107in}{2.611375in}}%
\pgfpathlineto{\pgfqpoint{4.820887in}{2.571686in}}%
\pgfpathlineto{\pgfqpoint{4.760468in}{2.557276in}}%
\pgfpathlineto{\pgfqpoint{4.773107in}{2.611375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167460in}{2.377195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213107in}{2.503209in}}{\pgfqpoint{4.253465in}{2.614622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208427in}{2.571848in}}%
\pgfpathlineto{\pgfqpoint{4.253465in}{2.614622in}}%
\pgfpathlineto{\pgfqpoint{4.260661in}{2.552927in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{2.571848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212837in}{2.255880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219796in}{2.252012in}}{\pgfqpoint{4.213182in}{2.255688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178121in}{2.306959in}}%
\pgfpathlineto{\pgfqpoint{4.213182in}{2.255688in}}%
\pgfpathlineto{\pgfqpoint{4.151129in}{2.258402in}}%
\pgfpathlineto{\pgfqpoint{4.178121in}{2.306959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134547in}{2.382184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121202in}{2.670057in}}{\pgfqpoint{4.108575in}{2.942418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083400in}{2.885636in}}%
\pgfpathlineto{\pgfqpoint{4.108575in}{2.942418in}}%
\pgfpathlineto{\pgfqpoint{4.138896in}{2.888209in}}%
\pgfpathlineto{\pgfqpoint{4.083400in}{2.885636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057084in}{2.321848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.881106in}{2.375110in}}{\pgfqpoint{3.719990in}{2.423874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765117in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{3.719990in}{2.423874in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{2.434367in}}%
\pgfpathlineto{\pgfqpoint{3.765117in}{2.381194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220300in}{2.274068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469133in}{2.203683in}}{\pgfqpoint{4.703024in}{2.137523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657127in}{2.179374in}}%
\pgfpathlineto{\pgfqpoint{4.703024in}{2.137523in}}%
\pgfpathlineto{\pgfqpoint{4.642006in}{2.125916in}}%
\pgfpathlineto{\pgfqpoint{4.657127in}{2.179374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744503in}{2.551256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.636298in}{2.618776in}}{\pgfqpoint{3.541266in}{2.678076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573693in}{2.625100in}}%
\pgfpathlineto{\pgfqpoint{3.541266in}{2.678076in}}%
\pgfpathlineto{\pgfqpoint{3.603104in}{2.672232in}}%
\pgfpathlineto{\pgfqpoint{3.573693in}{2.625100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869854in}{2.439914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.034869in}{2.234198in}}{\pgfqpoint{4.190168in}{2.040595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177074in}{2.101312in}}%
\pgfpathlineto{\pgfqpoint{4.190168in}{2.040595in}}%
\pgfpathlineto{\pgfqpoint{4.133738in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.177074in}{2.101312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831508in}{2.589979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842204in}{2.650296in}}{\pgfqpoint{3.850189in}{2.695323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813138in}{2.645471in}}%
\pgfpathlineto{\pgfqpoint{3.850189in}{2.695323in}}%
\pgfpathlineto{\pgfqpoint{3.867840in}{2.635771in}}%
\pgfpathlineto{\pgfqpoint{3.813138in}{2.645471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886452in}{2.554866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.023294in}{2.650220in}}{\pgfqpoint{4.147397in}{2.736697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085935in}{2.727726in}}%
\pgfpathlineto{\pgfqpoint{4.147397in}{2.736697in}}%
\pgfpathlineto{\pgfqpoint{4.117697in}{2.682145in}}%
\pgfpathlineto{\pgfqpoint{4.085935in}{2.727726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890750in}{2.547983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910600in}{2.559168in}}{\pgfqpoint{3.916921in}{2.562730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854885in}{2.559657in}}%
\pgfpathlineto{\pgfqpoint{3.916921in}{2.562730in}}%
\pgfpathlineto{\pgfqpoint{3.882158in}{2.511257in}}%
\pgfpathlineto{\pgfqpoint{3.854885in}{2.559657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900105in}{2.489857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120613in}{2.446587in}}{\pgfqpoint{4.325884in}{2.406306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276717in}{2.444262in}}%
\pgfpathlineto{\pgfqpoint{4.325884in}{2.406306in}}%
\pgfpathlineto{\pgfqpoint{4.266019in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{4.276717in}{2.444262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819545in}{2.591235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829971in}{2.898102in}}{\pgfqpoint{3.839869in}{3.189449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810221in}{3.134869in}}%
\pgfpathlineto{\pgfqpoint{3.839869in}{3.189449in}}%
\pgfpathlineto{\pgfqpoint{3.865745in}{3.132983in}}%
\pgfpathlineto{\pgfqpoint{3.810221in}{3.134869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015816in}{3.199943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730251in}{2.983880in}}{\pgfqpoint{4.429822in}{2.772311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384686in}{2.814982in}}%
\pgfpathlineto{\pgfqpoint{4.429822in}{2.772311in}}%
\pgfpathlineto{\pgfqpoint{4.368604in}{2.761805in}}%
\pgfpathlineto{\pgfqpoint{4.384686in}{2.814982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879862in}{3.159353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.855557in}{3.130310in}}{\pgfqpoint{2.841217in}{3.113174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898174in}{3.137952in}}%
\pgfpathlineto{\pgfqpoint{2.841217in}{3.113174in}}%
\pgfpathlineto{\pgfqpoint{2.855569in}{3.173607in}}%
\pgfpathlineto{\pgfqpoint{2.898174in}{3.137952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015121in}{3.197752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582170in}{3.009383in}}{\pgfqpoint{4.134482in}{2.825910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090516in}{2.869786in}}%
\pgfpathlineto{\pgfqpoint{4.134482in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{4.073002in}{2.817063in}}%
\pgfpathlineto{\pgfqpoint{4.090516in}{2.869786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005108in}{3.177264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218961in}{3.034169in}}{\pgfqpoint{3.419909in}{2.899710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389184in}{2.953691in}}%
\pgfpathlineto{\pgfqpoint{3.419909in}{2.899710in}}%
\pgfpathlineto{\pgfqpoint{3.358289in}{2.907519in}}%
\pgfpathlineto{\pgfqpoint{3.389184in}{2.953691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968381in}{3.146563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.088867in}{2.869785in}}{\pgfqpoint{3.203154in}{2.607246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206449in}{2.669271in}}%
\pgfpathlineto{\pgfqpoint{3.203154in}{2.607246in}}%
\pgfpathlineto{\pgfqpoint{3.155511in}{2.647097in}}%
\pgfpathlineto{\pgfqpoint{3.206449in}{2.669271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017744in}{3.207621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.705181in}{3.067882in}}{\pgfqpoint{4.377401in}{2.931236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328492in}{2.969524in}}%
\pgfpathlineto{\pgfqpoint{4.377401in}{2.931236in}}%
\pgfpathlineto{\pgfqpoint{4.317425in}{2.915082in}}%
\pgfpathlineto{\pgfqpoint{4.328492in}{2.969524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995711in}{2.249931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.805729in}{2.195517in}}{\pgfqpoint{6.630675in}{2.145378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691732in}{2.133971in}}%
\pgfpathlineto{\pgfqpoint{6.630675in}{2.145378in}}%
\pgfpathlineto{\pgfqpoint{6.676435in}{2.187379in}}%
\pgfpathlineto{\pgfqpoint{6.691732in}{2.133971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000840in}{2.310176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.093046in}{2.746363in}}{\pgfqpoint{5.199248in}{3.175825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237292in}{3.126727in}}%
\pgfpathlineto{\pgfqpoint{5.199248in}{3.175825in}}%
\pgfpathlineto{\pgfqpoint{5.261353in}{3.176802in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{3.126727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037482in}{2.198330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987121in}{2.103871in}}{\pgfqpoint{6.944067in}{2.023114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994715in}{2.059069in}}%
\pgfpathlineto{\pgfqpoint{6.944067in}{2.023114in}}%
\pgfpathlineto{\pgfqpoint{6.945691in}{2.085206in}}%
\pgfpathlineto{\pgfqpoint{6.994715in}{2.059069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052524in}{2.354648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.809289in}{3.147042in}}{\pgfqpoint{6.570610in}{3.924591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560358in}{3.863330in}}%
\pgfpathlineto{\pgfqpoint{6.570610in}{3.924591in}}%
\pgfpathlineto{\pgfqpoint{6.613467in}{3.879633in}}%
\pgfpathlineto{\pgfqpoint{6.560358in}{3.863330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281152in}{2.742957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101804in}{2.683739in}}{\pgfqpoint{3.937202in}{2.629390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998665in}{2.620432in}}%
\pgfpathlineto{\pgfqpoint{3.937202in}{2.629390in}}%
\pgfpathlineto{\pgfqpoint{3.981247in}{2.673186in}}%
\pgfpathlineto{\pgfqpoint{3.998665in}{2.620432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366928in}{2.684714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377320in}{2.509425in}}{\pgfqpoint{4.386794in}{2.349638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411235in}{2.406740in}}%
\pgfpathlineto{\pgfqpoint{4.386794in}{2.349638in}}%
\pgfpathlineto{\pgfqpoint{4.355777in}{2.403452in}}%
\pgfpathlineto{\pgfqpoint{4.411235in}{2.406740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300925in}{2.710357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266994in}{2.677378in}}{\pgfqpoint{4.244198in}{2.655221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303397in}{2.674023in}}%
\pgfpathlineto{\pgfqpoint{4.244198in}{2.655221in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{2.713861in}}%
\pgfpathlineto{\pgfqpoint{4.303397in}{2.674023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440928in}{2.738281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.640343in}{2.659218in}}{\pgfqpoint{4.825323in}{2.585877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783917in}{2.632175in}}%
\pgfpathlineto{\pgfqpoint{4.825323in}{2.585877in}}%
\pgfpathlineto{\pgfqpoint{4.763441in}{2.580531in}}%
\pgfpathlineto{\pgfqpoint{4.783917in}{2.632175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415283in}{2.835880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.418943in}{2.840422in}}{\pgfqpoint{4.412860in}{2.832872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356374in}{2.807039in}}%
\pgfpathlineto{\pgfqpoint{4.412860in}{2.832872in}}%
\pgfpathlineto{\pgfqpoint{4.399634in}{2.772183in}}%
\pgfpathlineto{\pgfqpoint{4.356374in}{2.807039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877430in}{2.197782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658200in}{2.026460in}}{\pgfqpoint{5.451206in}{1.864699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512085in}{1.877020in}}%
\pgfpathlineto{\pgfqpoint{5.451206in}{1.864699in}}%
\pgfpathlineto{\pgfqpoint{5.477876in}{1.920795in}}%
\pgfpathlineto{\pgfqpoint{5.512085in}{1.877020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351572in}{3.034498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944016in}{2.896551in}}{\pgfqpoint{3.551169in}{2.763582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612698in}{2.755082in}}%
\pgfpathlineto{\pgfqpoint{3.551169in}{2.763582in}}%
\pgfpathlineto{\pgfqpoint{3.594886in}{2.807705in}}%
\pgfpathlineto{\pgfqpoint{3.612698in}{2.755082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485456in}{2.995495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.723700in}{2.699198in}}{\pgfqpoint{4.952215in}{2.415003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939050in}{2.475705in}}%
\pgfpathlineto{\pgfqpoint{4.952215in}{2.415003in}}%
\pgfpathlineto{\pgfqpoint{4.895754in}{2.440892in}}%
\pgfpathlineto{\pgfqpoint{4.939050in}{2.475705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376660in}{3.126213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232131in}{3.294015in}}{\pgfqpoint{4.097736in}{3.450051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112945in}{3.389829in}}%
\pgfpathlineto{\pgfqpoint{4.097736in}{3.450051in}}%
\pgfpathlineto{\pgfqpoint{4.155039in}{3.426085in}}%
\pgfpathlineto{\pgfqpoint{4.112945in}{3.389829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494876in}{3.004375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.548338in}{2.955444in}}{\pgfqpoint{4.590344in}{2.916997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568117in}{2.974997in}}%
\pgfpathlineto{\pgfqpoint{4.590344in}{2.916997in}}%
\pgfpathlineto{\pgfqpoint{4.530608in}{2.934015in}}%
\pgfpathlineto{\pgfqpoint{4.568117in}{2.974997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505760in}{3.019139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.620644in}{2.952587in}}{\pgfqpoint{4.722091in}{2.893819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687943in}{2.945703in}}%
\pgfpathlineto{\pgfqpoint{4.722091in}{2.893819in}}%
\pgfpathlineto{\pgfqpoint{4.660095in}{2.897631in}}%
\pgfpathlineto{\pgfqpoint{4.687943in}{2.945703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456094in}{2.980167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517146in}{2.771989in}}{\pgfqpoint{4.573827in}{2.578712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584848in}{2.639839in}}%
\pgfpathlineto{\pgfqpoint{4.573827in}{2.578712in}}%
\pgfpathlineto{\pgfqpoint{4.531538in}{2.624205in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{2.639839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489406in}{3.124702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.627655in}{3.276671in}}{\pgfqpoint{4.755454in}{3.417154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697521in}{3.394751in}}%
\pgfpathlineto{\pgfqpoint{4.755454in}{3.417154in}}%
\pgfpathlineto{\pgfqpoint{4.738617in}{3.357366in}}%
\pgfpathlineto{\pgfqpoint{4.697521in}{3.394751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697948in}{1.262908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274366in}{2.016104in}}{\pgfqpoint{4.858395in}{2.755767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861416in}{2.693727in}}%
\pgfpathlineto{\pgfqpoint{4.858395in}{2.755767in}}%
\pgfpathlineto{\pgfqpoint{4.909839in}{2.720959in}}%
\pgfpathlineto{\pgfqpoint{4.861416in}{2.693727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681292in}{1.250674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901291in}{2.078276in}}{\pgfqpoint{4.131940in}{2.894577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149830in}{2.835096in}}%
\pgfpathlineto{\pgfqpoint{4.131940in}{2.894577in}}%
\pgfpathlineto{\pgfqpoint{4.190259in}{2.873200in}}%
\pgfpathlineto{\pgfqpoint{4.149830in}{2.835096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811157in}{1.234831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.318191in}{1.561554in}}{\pgfqpoint{6.812171in}{1.879865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750425in}{1.873122in}}%
\pgfpathlineto{\pgfqpoint{6.812171in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{6.780518in}{1.826423in}}%
\pgfpathlineto{\pgfqpoint{6.750425in}{1.873122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683500in}{1.252602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170915in}{1.835451in}}{\pgfqpoint{4.668585in}{2.406640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684414in}{2.346578in}}%
\pgfpathlineto{\pgfqpoint{4.668585in}{2.406640in}}%
\pgfpathlineto{\pgfqpoint{4.726132in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{4.684414in}{2.346578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146873in}{2.953800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436054in}{2.905596in}}{\pgfqpoint{4.709918in}{2.859945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659686in}{2.896479in}}%
\pgfpathlineto{\pgfqpoint{4.709918in}{2.859945in}}%
\pgfpathlineto{\pgfqpoint{4.650551in}{2.841680in}}%
\pgfpathlineto{\pgfqpoint{4.659686in}{2.896479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988473in}{2.926657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.653101in}{2.741401in}}{\pgfqpoint{3.331321in}{2.563653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393382in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{3.331321in}{2.563653in}}%
\pgfpathlineto{\pgfqpoint{3.366519in}{2.614831in}}%
\pgfpathlineto{\pgfqpoint{3.393382in}{2.566201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078607in}{2.884189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140517in}{2.553864in}}{\pgfqpoint{4.199567in}{2.238802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216635in}{2.298524in}}%
\pgfpathlineto{\pgfqpoint{4.199567in}{2.238802in}}%
\pgfpathlineto{\pgfqpoint{4.162031in}{2.288290in}}%
\pgfpathlineto{\pgfqpoint{4.216635in}{2.298524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058250in}{3.052698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.047522in}{3.247001in}}{\pgfqpoint{4.037650in}{3.425800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012977in}{3.368797in}}%
\pgfpathlineto{\pgfqpoint{4.037650in}{3.425800in}}%
\pgfpathlineto{\pgfqpoint{4.068448in}{3.371860in}}%
\pgfpathlineto{\pgfqpoint{4.012977in}{3.368797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132975in}{3.016044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443031in}{3.229664in}}{\pgfqpoint{4.740301in}{3.434474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678792in}{3.425829in}}%
\pgfpathlineto{\pgfqpoint{4.740301in}{3.434474in}}%
\pgfpathlineto{\pgfqpoint{4.710312in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.678792in}{3.425829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749488in}{2.845757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.779297in}{2.844584in}}{\pgfqpoint{4.793589in}{2.844022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739169in}{2.873963in}}%
\pgfpathlineto{\pgfqpoint{4.793589in}{2.844022in}}%
\pgfpathlineto{\pgfqpoint{4.736984in}{2.818450in}}%
\pgfpathlineto{\pgfqpoint{4.739169in}{2.873963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584999in}{2.818902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297495in}{2.709729in}}{\pgfqpoint{4.024508in}{2.606070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086306in}{2.599823in}}%
\pgfpathlineto{\pgfqpoint{4.024508in}{2.606070in}}%
\pgfpathlineto{\pgfqpoint{4.066584in}{2.651760in}}%
\pgfpathlineto{\pgfqpoint{4.086306in}{2.599823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684903in}{2.931639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.743815in}{3.170288in}}{\pgfqpoint{4.799006in}{3.393860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758723in}{3.346581in}}%
\pgfpathlineto{\pgfqpoint{4.799006in}{3.393860in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{3.333267in}}%
\pgfpathlineto{\pgfqpoint{4.758723in}{3.346581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482008in}{2.699995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511072in}{2.675987in}}{\pgfqpoint{4.528163in}{2.661868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503022in}{2.718666in}}%
\pgfpathlineto{\pgfqpoint{4.528163in}{2.661868in}}%
\pgfpathlineto{\pgfqpoint{4.467641in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{4.503022in}{2.718666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345512in}{2.707237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223968in}{2.626866in}}{\pgfqpoint{4.115376in}{2.555059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177038in}{2.562531in}}%
\pgfpathlineto{\pgfqpoint{4.115376in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{4.146395in}{2.608872in}}%
\pgfpathlineto{\pgfqpoint{4.177038in}{2.562531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497261in}{2.727490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180450in}{2.502131in}}{\pgfqpoint{5.848892in}{2.281637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804834in}{2.325420in}}%
\pgfpathlineto{\pgfqpoint{5.848892in}{2.281637in}}%
\pgfpathlineto{\pgfqpoint{5.787431in}{2.272661in}}%
\pgfpathlineto{\pgfqpoint{5.804834in}{2.325420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458976in}{2.827825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500157in}{2.899176in}}{\pgfqpoint{4.533575in}{2.957077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481746in}{2.922846in}}%
\pgfpathlineto{\pgfqpoint{4.533575in}{2.957077in}}%
\pgfpathlineto{\pgfqpoint{4.529863in}{2.895075in}}%
\pgfpathlineto{\pgfqpoint{4.481746in}{2.922846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378554in}{2.830278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.224286in}{3.140182in}}{\pgfqpoint{4.076938in}{3.436186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076828in}{3.374073in}}%
\pgfpathlineto{\pgfqpoint{4.076938in}{3.436186in}}%
\pgfpathlineto{\pgfqpoint{4.126562in}{3.398830in}}%
\pgfpathlineto{\pgfqpoint{4.076828in}{3.374073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413087in}{2.839133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.400903in}{3.146801in}}{\pgfqpoint{4.389333in}{3.438954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363775in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{4.389333in}{3.438954in}}%
\pgfpathlineto{\pgfqpoint{4.419288in}{3.384541in}}%
\pgfpathlineto{\pgfqpoint{4.363775in}{3.382343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364362in}{2.821433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305943in}{2.896894in}}{\pgfqpoint{4.257030in}{2.960077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269073in}{2.899143in}}%
\pgfpathlineto{\pgfqpoint{4.257030in}{2.960077in}}%
\pgfpathlineto{\pgfqpoint{4.313003in}{2.933151in}}%
\pgfpathlineto{\pgfqpoint{4.269073in}{2.899143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334399in}{2.731834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.129080in}{2.676003in}}{\pgfqpoint{3.938745in}{2.624246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999643in}{2.612019in}}%
\pgfpathlineto{\pgfqpoint{3.938745in}{2.624246in}}%
\pgfpathlineto{\pgfqpoint{3.985066in}{2.665628in}}%
\pgfpathlineto{\pgfqpoint{3.999643in}{2.612019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375381in}{2.828604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305813in}{2.954725in}}{\pgfqpoint{4.243744in}{3.067250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246254in}{3.005187in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{3.067250in}}%
\pgfpathlineto{\pgfqpoint{4.294900in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.246254in}{3.005187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335433in}{2.728240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765448in}{2.545984in}}{\pgfqpoint{3.210254in}{2.368457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271631in}{2.358920in}}%
\pgfpathlineto{\pgfqpoint{3.210254in}{2.368457in}}%
\pgfpathlineto{\pgfqpoint{3.254710in}{2.411836in}}%
\pgfpathlineto{\pgfqpoint{3.271631in}{2.358920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810943in}{2.928422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816111in}{3.167445in}}{\pgfqpoint{4.820942in}{3.390943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791970in}{3.336001in}}%
\pgfpathlineto{\pgfqpoint{4.820942in}{3.390943in}}%
\pgfpathlineto{\pgfqpoint{4.847513in}{3.334800in}}%
\pgfpathlineto{\pgfqpoint{4.791970in}{3.336001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834459in}{2.762255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.944720in}{2.409308in}}{\pgfqpoint{5.050350in}{2.071183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060298in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{2.071183in}}%
\pgfpathlineto{\pgfqpoint{5.007270in}{2.115928in}}%
\pgfpathlineto{\pgfqpoint{5.060298in}{2.132494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725002in}{2.830928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.372091in}{2.778547in}}{\pgfqpoint{4.034541in}{2.728445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093572in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{4.034541in}{2.728445in}}%
\pgfpathlineto{\pgfqpoint{4.085416in}{2.764078in}}%
\pgfpathlineto{\pgfqpoint{4.093572in}{2.709125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724145in}{2.846754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.694336in}{2.847927in}}{\pgfqpoint{4.680044in}{2.848490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734464in}{2.818549in}}%
\pgfpathlineto{\pgfqpoint{4.680044in}{2.848490in}}%
\pgfpathlineto{\pgfqpoint{4.736649in}{2.874062in}}%
\pgfpathlineto{\pgfqpoint{4.734464in}{2.818549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718834in}{6.675515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820603in}{6.604516in}}{\pgfqpoint{3.909637in}{6.542403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879967in}{6.596971in}}%
\pgfpathlineto{\pgfqpoint{3.909637in}{6.542403in}}%
\pgfpathlineto{\pgfqpoint{3.848180in}{6.551408in}}%
\pgfpathlineto{\pgfqpoint{3.879967in}{6.596971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631287in}{6.807354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.616165in}{6.878006in}}{\pgfqpoint{3.604293in}{6.933474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588758in}{6.873335in}}%
\pgfpathlineto{\pgfqpoint{3.604293in}{6.933474in}}%
\pgfpathlineto{\pgfqpoint{3.643083in}{6.884962in}}%
\pgfpathlineto{\pgfqpoint{3.588758in}{6.873335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117083in}{3.134734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157148in}{2.735295in}}{\pgfqpoint{5.195663in}{2.351306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217758in}{2.409356in}}%
\pgfpathlineto{\pgfqpoint{5.195663in}{2.351306in}}%
\pgfpathlineto{\pgfqpoint{5.162479in}{2.403812in}}%
\pgfpathlineto{\pgfqpoint{5.217758in}{2.409356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030856in}{3.253790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.747010in}{3.379422in}}{\pgfqpoint{4.477363in}{3.498768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516923in}{3.450882in}}%
\pgfpathlineto{\pgfqpoint{4.477363in}{3.498768in}}%
\pgfpathlineto{\pgfqpoint{4.539408in}{3.501684in}}%
\pgfpathlineto{\pgfqpoint{4.516923in}{3.450882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203970in}{2.694474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168407in}{2.688230in}}{\pgfqpoint{4.148138in}{2.684671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207660in}{2.666919in}}%
\pgfpathlineto{\pgfqpoint{4.148138in}{2.684671in}}%
\pgfpathlineto{\pgfqpoint{4.198053in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{4.207660in}{2.666919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283781in}{2.624234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.270410in}{2.335679in}}{\pgfqpoint{4.257757in}{2.062637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288076in}{2.116847in}}%
\pgfpathlineto{\pgfqpoint{4.257757in}{2.062637in}}%
\pgfpathlineto{\pgfqpoint{4.232580in}{2.119418in}}%
\pgfpathlineto{\pgfqpoint{4.288076in}{2.116847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297648in}{2.793634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.336535in}{3.124340in}}{\pgfqpoint{4.373609in}{3.439625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339533in}{3.387693in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{3.439625in}}%
\pgfpathlineto{\pgfqpoint{4.394708in}{3.381205in}}%
\pgfpathlineto{\pgfqpoint{4.339533in}{3.387693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277397in}{2.624781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252912in}{2.424561in}}{\pgfqpoint{4.230312in}{2.239754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264628in}{2.291527in}}%
\pgfpathlineto{\pgfqpoint{4.230312in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{4.209483in}{2.298270in}}%
\pgfpathlineto{\pgfqpoint{4.264628in}{2.291527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344056in}{2.772913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.435780in}{2.876677in}}{\pgfqpoint{4.517219in}{2.968808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459613in}{2.945580in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{2.968808in}}%
\pgfpathlineto{\pgfqpoint{4.501237in}{2.908786in}}%
\pgfpathlineto{\pgfqpoint{4.459613in}{2.945580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367431in}{2.738778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476104in}{2.779132in}}{\pgfqpoint{4.570220in}{2.814081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508470in}{2.820782in}}%
\pgfpathlineto{\pgfqpoint{4.570220in}{2.814081in}}%
\pgfpathlineto{\pgfqpoint{4.527809in}{2.768701in}}%
\pgfpathlineto{\pgfqpoint{4.508470in}{2.820782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208475in}{2.678387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109086in}{2.639767in}}{\pgfqpoint{4.024170in}{2.606771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086015in}{2.601001in}}%
\pgfpathlineto{\pgfqpoint{4.024170in}{2.606771in}}%
\pgfpathlineto{\pgfqpoint{4.065893in}{2.652784in}}%
\pgfpathlineto{\pgfqpoint{4.086015in}{2.601001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345696in}{2.771397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.381842in}{2.810188in}}{\pgfqpoint{4.407403in}{2.837617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349206in}{2.815910in}}%
\pgfpathlineto{\pgfqpoint{4.407403in}{2.837617in}}%
\pgfpathlineto{\pgfqpoint{4.389851in}{2.778036in}}%
\pgfpathlineto{\pgfqpoint{4.349206in}{2.815910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966868in}{2.967148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.784415in}{2.874434in}}{\pgfqpoint{4.615805in}{2.788755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677916in}{2.789158in}}%
\pgfpathlineto{\pgfqpoint{4.615805in}{2.788755in}}%
\pgfpathlineto{\pgfqpoint{4.652749in}{2.838686in}}%
\pgfpathlineto{\pgfqpoint{4.677916in}{2.789158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107885in}{2.951055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.493562in}{2.627897in}}{\pgfqpoint{5.867336in}{2.314711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842593in}{2.371683in}}%
\pgfpathlineto{\pgfqpoint{5.867336in}{2.314711in}}%
\pgfpathlineto{\pgfqpoint{5.806913in}{2.329100in}}%
\pgfpathlineto{\pgfqpoint{5.842593in}{2.371683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957922in}{3.012794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813285in}{3.024932in}}{\pgfqpoint{4.684122in}{3.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737159in}{3.003446in}}%
\pgfpathlineto{\pgfqpoint{4.684122in}{3.035773in}}%
\pgfpathlineto{\pgfqpoint{4.741806in}{3.058807in}}%
\pgfpathlineto{\pgfqpoint{4.737159in}{3.003446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967104in}{3.044617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.537397in}{3.265966in}}{\pgfqpoint{4.121494in}{3.480205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158162in}{3.430070in}}%
\pgfpathlineto{\pgfqpoint{4.121494in}{3.480205in}}%
\pgfpathlineto{\pgfqpoint{4.183603in}{3.479458in}}%
\pgfpathlineto{\pgfqpoint{4.158162in}{3.430070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333979in}{2.285231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.413605in}{2.475007in}}{\pgfqpoint{4.487224in}{2.650463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440115in}{2.609982in}}%
\pgfpathlineto{\pgfqpoint{4.487224in}{2.650463in}}%
\pgfpathlineto{\pgfqpoint{4.491343in}{2.588487in}}%
\pgfpathlineto{\pgfqpoint{4.440115in}{2.609982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221169in}{2.235871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962439in}{2.329906in}}{\pgfqpoint{3.718304in}{2.418637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761029in}{2.373553in}}%
\pgfpathlineto{\pgfqpoint{3.718304in}{2.418637in}}%
\pgfpathlineto{\pgfqpoint{3.780006in}{2.425766in}}%
\pgfpathlineto{\pgfqpoint{3.761029in}{2.373553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342985in}{2.280878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482806in}{2.527966in}}{\pgfqpoint{4.614980in}{2.761541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563444in}{2.726870in}}%
\pgfpathlineto{\pgfqpoint{4.614980in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{4.611795in}{2.699509in}}%
\pgfpathlineto{\pgfqpoint{4.563444in}{2.726870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385352in}{3.850912in}}%
\pgfpathlineto{\pgfqpoint{4.032103in}{3.837671in}}%
\pgfpathlineto{\pgfqpoint{3.763414in}{3.526251in}}%
\pgfpathlineto{\pgfqpoint{3.574595in}{3.289964in}}%
\pgfpathlineto{\pgfqpoint{2.974608in}{2.515030in}}%
\pgfpathlineto{\pgfqpoint{2.845729in}{2.337813in}}%
\pgfpathlineto{\pgfqpoint{3.114418in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{4.019999in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{4.490399in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{5.371926in}{1.491324in}}%
\pgfpathlineto{\pgfqpoint{5.944414in}{1.938709in}}%
\pgfpathlineto{\pgfqpoint{6.213103in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{5.377282in}{3.219384in}}%
\pgfpathlineto{\pgfqpoint{5.108592in}{3.530803in}}%
\pgfpathlineto{\pgfqpoint{4.823117in}{3.802952in}}%
\pgfpathlineto{\pgfqpoint{4.385352in}{3.850912in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903831in}{6.318224in}}%
\pgfpathlineto{\pgfqpoint{1.172521in}{6.629644in}}%
\pgfpathlineto{\pgfqpoint{0.903831in}{6.941063in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{7.203954in}}%
\pgfpathlineto{\pgfqpoint{0.403831in}{6.892535in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{6.581116in}}%
\pgfpathlineto{\pgfqpoint{0.903831in}{6.318224in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578073in}{4.207088in}}%
\pgfpathlineto{\pgfqpoint{5.846762in}{3.895668in}}%
\pgfpathlineto{\pgfqpoint{6.260176in}{3.607757in}}%
\pgfpathlineto{\pgfqpoint{6.470001in}{3.549541in}}%
\pgfpathlineto{\pgfqpoint{6.738690in}{3.860960in}}%
\pgfpathlineto{\pgfqpoint{6.809778in}{4.020764in}}%
\pgfpathlineto{\pgfqpoint{6.694566in}{4.176386in}}%
\pgfpathlineto{\pgfqpoint{6.425877in}{4.487805in}}%
\pgfpathlineto{\pgfqpoint{5.846762in}{4.518507in}}%
\pgfpathlineto{\pgfqpoint{5.578073in}{4.207088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.849075in}{1.323384in}}%
\pgfpathlineto{\pgfqpoint{2.580386in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{2.849075in}{0.700545in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{0.568028in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{2.849075in}{1.323384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583243in}{7.343237in}}%
\pgfpathlineto{\pgfqpoint{3.314554in}{7.031818in}}%
\pgfpathlineto{\pgfqpoint{3.380402in}{6.724171in}}%
\pgfpathlineto{\pgfqpoint{3.504039in}{6.576310in}}%
\pgfpathlineto{\pgfqpoint{3.772728in}{6.264891in}}%
\pgfpathlineto{\pgfqpoint{3.992131in}{6.173432in}}%
\pgfpathlineto{\pgfqpoint{4.260820in}{6.484851in}}%
\pgfpathlineto{\pgfqpoint{4.321003in}{6.991946in}}%
\pgfpathlineto{\pgfqpoint{4.052314in}{7.303365in}}%
\pgfpathlineto{\pgfqpoint{3.583243in}{7.343237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.577669in}{1.002029in}}%
\pgfpathlineto{\pgfqpoint{3.846358in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{4.115047in}{1.002029in}}%
\pgfpathlineto{\pgfqpoint{3.846358in}{1.313449in}}%
\pgfpathlineto{\pgfqpoint{3.577669in}{1.002029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.389602in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{5.120913in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{5.389602in}{0.356763in}}%
\pgfpathlineto{\pgfqpoint{5.658291in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{5.389602in}{0.979601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.346169in}{2.273352in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{6.533994in}{2.429106in}}%
\pgfpathlineto{\pgfqpoint{6.265305in}{2.117686in}}%
\pgfpathlineto{\pgfqpoint{6.533994in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{6.896751in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{7.165440in}{1.934367in}}%
\pgfpathlineto{\pgfqpoint{7.346169in}{2.273352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.099843in}{3.297613in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{2.986194in}}%
\pgfpathlineto{\pgfqpoint{2.776643in}{2.724593in}}%
\pgfpathlineto{\pgfqpoint{3.045332in}{3.036012in}}%
\pgfpathlineto{\pgfqpoint{3.203118in}{3.224557in}}%
\pgfpathlineto{\pgfqpoint{2.934429in}{3.535976in}}%
\pgfpathlineto{\pgfqpoint{2.539984in}{3.617153in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{3.609033in}}%
\pgfpathlineto{\pgfqpoint{2.099843in}{3.297613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100419in}{1.984960in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{2.637797in}{1.984960in}}%
\pgfpathlineto{\pgfqpoint{2.663434in}{2.284746in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{2.596166in}}%
\pgfpathlineto{\pgfqpoint{2.126056in}{2.284746in}}%
\pgfpathlineto{\pgfqpoint{2.100419in}{1.984960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.470961in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{5.739651in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{6.008340in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{5.739651in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{5.470961in}{1.188754in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950955in}{2.160576in}}%
\pgfpathcurveto{\pgfqpoint{3.973511in}{2.160576in}}{\pgfqpoint{3.995147in}{2.169538in}}{\pgfqpoint{4.011096in}{2.185487in}}%
\pgfpathcurveto{\pgfqpoint{4.027046in}{2.201437in}}{\pgfqpoint{4.036007in}{2.223072in}}{\pgfqpoint{4.036007in}{2.245628in}}%
\pgfpathcurveto{\pgfqpoint{4.036007in}{2.268184in}}{\pgfqpoint{4.027046in}{2.289819in}}{\pgfqpoint{4.011096in}{2.305768in}}%
\pgfpathcurveto{\pgfqpoint{3.995147in}{2.321718in}}{\pgfqpoint{3.973511in}{2.330679in}}{\pgfqpoint{3.950955in}{2.330679in}}%
\pgfpathcurveto{\pgfqpoint{3.928399in}{2.330679in}}{\pgfqpoint{3.906764in}{2.321718in}}{\pgfqpoint{3.890815in}{2.305768in}}%
\pgfpathcurveto{\pgfqpoint{3.874865in}{2.289819in}}{\pgfqpoint{3.865904in}{2.268184in}}{\pgfqpoint{3.865904in}{2.245628in}}%
\pgfpathcurveto{\pgfqpoint{3.865904in}{2.223072in}}{\pgfqpoint{3.874865in}{2.201437in}}{\pgfqpoint{3.890815in}{2.185487in}}%
\pgfpathcurveto{\pgfqpoint{3.906764in}{2.169538in}}{\pgfqpoint{3.928399in}{2.160576in}}{\pgfqpoint{3.950955in}{2.160576in}}%
\pgfpathlineto{\pgfqpoint{3.950955in}{2.160576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541088in}{3.935712in}}%
\pgfpathcurveto{\pgfqpoint{6.563644in}{3.935712in}}{\pgfqpoint{6.585280in}{3.944673in}}{\pgfqpoint{6.601229in}{3.960623in}}%
\pgfpathcurveto{\pgfqpoint{6.617179in}{3.976572in}}{\pgfqpoint{6.626140in}{3.998208in}}{\pgfqpoint{6.626140in}{4.020764in}}%
\pgfpathcurveto{\pgfqpoint{6.626140in}{4.043320in}}{\pgfqpoint{6.617179in}{4.064955in}}{\pgfqpoint{6.601229in}{4.080904in}}%
\pgfpathcurveto{\pgfqpoint{6.585280in}{4.096854in}}{\pgfqpoint{6.563644in}{4.105815in}}{\pgfqpoint{6.541088in}{4.105815in}}%
\pgfpathcurveto{\pgfqpoint{6.518532in}{4.105815in}}{\pgfqpoint{6.496897in}{4.096854in}}{\pgfqpoint{6.480948in}{4.080904in}}%
\pgfpathcurveto{\pgfqpoint{6.464998in}{4.064955in}}{\pgfqpoint{6.456037in}{4.043320in}}{\pgfqpoint{6.456037in}{4.020764in}}%
\pgfpathcurveto{\pgfqpoint{6.456037in}{3.998208in}}{\pgfqpoint{6.464998in}{3.976572in}}{\pgfqpoint{6.480948in}{3.960623in}}%
\pgfpathcurveto{\pgfqpoint{6.496897in}{3.944673in}}{\pgfqpoint{6.518532in}{3.935712in}}{\pgfqpoint{6.541088in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{6.541088in}{3.935712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172060in}{2.500053in}}%
\pgfpathcurveto{\pgfqpoint{4.194616in}{2.500053in}}{\pgfqpoint{4.216251in}{2.509015in}}{\pgfqpoint{4.232200in}{2.524964in}}%
\pgfpathcurveto{\pgfqpoint{4.248150in}{2.540914in}}{\pgfqpoint{4.257112in}{2.562549in}}{\pgfqpoint{4.257112in}{2.585105in}}%
\pgfpathcurveto{\pgfqpoint{4.257112in}{2.607661in}}{\pgfqpoint{4.248150in}{2.629296in}}{\pgfqpoint{4.232200in}{2.645246in}}%
\pgfpathcurveto{\pgfqpoint{4.216251in}{2.661195in}}{\pgfqpoint{4.194616in}{2.670157in}}{\pgfqpoint{4.172060in}{2.670157in}}%
\pgfpathcurveto{\pgfqpoint{4.149504in}{2.670157in}}{\pgfqpoint{4.127869in}{2.661195in}}{\pgfqpoint{4.111919in}{2.645246in}}%
\pgfpathcurveto{\pgfqpoint{4.095970in}{2.629296in}}{\pgfqpoint{4.087008in}{2.607661in}}{\pgfqpoint{4.087008in}{2.585105in}}%
\pgfpathcurveto{\pgfqpoint{4.087008in}{2.562549in}}{\pgfqpoint{4.095970in}{2.540914in}}{\pgfqpoint{4.111919in}{2.524964in}}%
\pgfpathcurveto{\pgfqpoint{4.127869in}{2.509015in}}{\pgfqpoint{4.149504in}{2.500053in}}{\pgfqpoint{4.172060in}{2.500053in}}%
\pgfpathlineto{\pgfqpoint{4.172060in}{2.500053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080335in}{1.890149in}}%
\pgfpathcurveto{\pgfqpoint{5.102891in}{1.890149in}}{\pgfqpoint{5.124526in}{1.899110in}}{\pgfqpoint{5.140476in}{1.915060in}}%
\pgfpathcurveto{\pgfqpoint{5.156425in}{1.931009in}}{\pgfqpoint{5.165387in}{1.952645in}}{\pgfqpoint{5.165387in}{1.975201in}}%
\pgfpathcurveto{\pgfqpoint{5.165387in}{1.997757in}}{\pgfqpoint{5.156425in}{2.019392in}}{\pgfqpoint{5.140476in}{2.035341in}}%
\pgfpathcurveto{\pgfqpoint{5.124526in}{2.051291in}}{\pgfqpoint{5.102891in}{2.060252in}}{\pgfqpoint{5.080335in}{2.060252in}}%
\pgfpathcurveto{\pgfqpoint{5.057779in}{2.060252in}}{\pgfqpoint{5.036144in}{2.051291in}}{\pgfqpoint{5.020195in}{2.035341in}}%
\pgfpathcurveto{\pgfqpoint{5.004245in}{2.019392in}}{\pgfqpoint{4.995284in}{1.997757in}}{\pgfqpoint{4.995284in}{1.975201in}}%
\pgfpathcurveto{\pgfqpoint{4.995284in}{1.952645in}}{\pgfqpoint{5.004245in}{1.931009in}}{\pgfqpoint{5.020195in}{1.915060in}}%
\pgfpathcurveto{\pgfqpoint{5.036144in}{1.899110in}}{\pgfqpoint{5.057779in}{1.890149in}}{\pgfqpoint{5.080335in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{5.080335in}{1.890149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.023529,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.023529,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162687in}{0.794395in}}%
\pgfpathcurveto{\pgfqpoint{3.185243in}{0.794395in}}{\pgfqpoint{3.206878in}{0.803357in}}{\pgfqpoint{3.222828in}{0.819306in}}%
\pgfpathcurveto{\pgfqpoint{3.238777in}{0.835256in}}{\pgfqpoint{3.247739in}{0.856891in}}{\pgfqpoint{3.247739in}{0.879447in}}%
\pgfpathcurveto{\pgfqpoint{3.247739in}{0.902003in}}{\pgfqpoint{3.238777in}{0.923638in}}{\pgfqpoint{3.222828in}{0.939588in}}%
\pgfpathcurveto{\pgfqpoint{3.206878in}{0.955537in}}{\pgfqpoint{3.185243in}{0.964499in}}{\pgfqpoint{3.162687in}{0.964499in}}%
\pgfpathcurveto{\pgfqpoint{3.140131in}{0.964499in}}{\pgfqpoint{3.118496in}{0.955537in}}{\pgfqpoint{3.102546in}{0.939588in}}%
\pgfpathcurveto{\pgfqpoint{3.086597in}{0.923638in}}{\pgfqpoint{3.077635in}{0.902003in}}{\pgfqpoint{3.077635in}{0.879447in}}%
\pgfpathcurveto{\pgfqpoint{3.077635in}{0.856891in}}{\pgfqpoint{3.086597in}{0.835256in}}{\pgfqpoint{3.102546in}{0.819306in}}%
\pgfpathcurveto{\pgfqpoint{3.118496in}{0.803357in}}{\pgfqpoint{3.140131in}{0.794395in}}{\pgfqpoint{3.162687in}{0.794395in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{0.794395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930450in}{2.485302in}}%
\pgfpathcurveto{\pgfqpoint{3.953006in}{2.485302in}}{\pgfqpoint{3.974641in}{2.494263in}}{\pgfqpoint{3.990590in}{2.510213in}}%
\pgfpathcurveto{\pgfqpoint{4.006540in}{2.526162in}}{\pgfqpoint{4.015501in}{2.547797in}}{\pgfqpoint{4.015501in}{2.570353in}}%
\pgfpathcurveto{\pgfqpoint{4.015501in}{2.592909in}}{\pgfqpoint{4.006540in}{2.614545in}}{\pgfqpoint{3.990590in}{2.630494in}}%
\pgfpathcurveto{\pgfqpoint{3.974641in}{2.646444in}}{\pgfqpoint{3.953006in}{2.655405in}}{\pgfqpoint{3.930450in}{2.655405in}}%
\pgfpathcurveto{\pgfqpoint{3.907894in}{2.655405in}}{\pgfqpoint{3.886259in}{2.646444in}}{\pgfqpoint{3.870309in}{2.630494in}}%
\pgfpathcurveto{\pgfqpoint{3.854360in}{2.614545in}}{\pgfqpoint{3.845398in}{2.592909in}}{\pgfqpoint{3.845398in}{2.570353in}}%
\pgfpathcurveto{\pgfqpoint{3.845398in}{2.547797in}}{\pgfqpoint{3.854360in}{2.526162in}}{\pgfqpoint{3.870309in}{2.510213in}}%
\pgfpathcurveto{\pgfqpoint{3.886259in}{2.494263in}}{\pgfqpoint{3.907894in}{2.485302in}}{\pgfqpoint{3.930450in}{2.485302in}}%
\pgfpathlineto{\pgfqpoint{3.930450in}{2.485302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772728in}{6.491258in}}%
\pgfpathcurveto{\pgfqpoint{3.795284in}{6.491258in}}{\pgfqpoint{3.816919in}{6.500220in}}{\pgfqpoint{3.832869in}{6.516169in}}%
\pgfpathcurveto{\pgfqpoint{3.848818in}{6.532119in}}{\pgfqpoint{3.857780in}{6.553754in}}{\pgfqpoint{3.857780in}{6.576310in}}%
\pgfpathcurveto{\pgfqpoint{3.857780in}{6.598866in}}{\pgfqpoint{3.848818in}{6.620501in}}{\pgfqpoint{3.832869in}{6.636450in}}%
\pgfpathcurveto{\pgfqpoint{3.816919in}{6.652400in}}{\pgfqpoint{3.795284in}{6.661362in}}{\pgfqpoint{3.772728in}{6.661362in}}%
\pgfpathcurveto{\pgfqpoint{3.750172in}{6.661362in}}{\pgfqpoint{3.728537in}{6.652400in}}{\pgfqpoint{3.712587in}{6.636450in}}%
\pgfpathcurveto{\pgfqpoint{3.696638in}{6.620501in}}{\pgfqpoint{3.687676in}{6.598866in}}{\pgfqpoint{3.687676in}{6.576310in}}%
\pgfpathcurveto{\pgfqpoint{3.687676in}{6.553754in}}{\pgfqpoint{3.696638in}{6.532119in}}{\pgfqpoint{3.712587in}{6.516169in}}%
\pgfpathcurveto{\pgfqpoint{3.728537in}{6.500220in}}{\pgfqpoint{3.750172in}{6.491258in}}{\pgfqpoint{3.772728in}{6.491258in}}%
\pgfpathlineto{\pgfqpoint{3.772728in}{6.491258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.023529,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.023529,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849075in}{0.926913in}}%
\pgfpathcurveto{\pgfqpoint{2.871631in}{0.926913in}}{\pgfqpoint{2.893266in}{0.935874in}}{\pgfqpoint{2.909216in}{0.951824in}}%
\pgfpathcurveto{\pgfqpoint{2.925165in}{0.967773in}}{\pgfqpoint{2.934127in}{0.989408in}}{\pgfqpoint{2.934127in}{1.011964in}}%
\pgfpathcurveto{\pgfqpoint{2.934127in}{1.034520in}}{\pgfqpoint{2.925165in}{1.056156in}}{\pgfqpoint{2.909216in}{1.072105in}}%
\pgfpathcurveto{\pgfqpoint{2.893266in}{1.088055in}}{\pgfqpoint{2.871631in}{1.097016in}}{\pgfqpoint{2.849075in}{1.097016in}}%
\pgfpathcurveto{\pgfqpoint{2.826519in}{1.097016in}}{\pgfqpoint{2.804884in}{1.088055in}}{\pgfqpoint{2.788934in}{1.072105in}}%
\pgfpathcurveto{\pgfqpoint{2.772985in}{1.056156in}}{\pgfqpoint{2.764023in}{1.034520in}}{\pgfqpoint{2.764023in}{1.011964in}}%
\pgfpathcurveto{\pgfqpoint{2.764023in}{0.989408in}}{\pgfqpoint{2.772985in}{0.967773in}}{\pgfqpoint{2.788934in}{0.951824in}}%
\pgfpathcurveto{\pgfqpoint{2.804884in}{0.935874in}}{\pgfqpoint{2.826519in}{0.926913in}}{\pgfqpoint{2.849075in}{0.926913in}}%
\pgfpathlineto{\pgfqpoint{2.849075in}{0.926913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602129in}{2.397153in}}%
\pgfpathcurveto{\pgfqpoint{4.624685in}{2.397153in}}{\pgfqpoint{4.646321in}{2.406115in}}{\pgfqpoint{4.662270in}{2.422065in}}%
\pgfpathcurveto{\pgfqpoint{4.678220in}{2.438014in}}{\pgfqpoint{4.687181in}{2.459649in}}{\pgfqpoint{4.687181in}{2.482205in}}%
\pgfpathcurveto{\pgfqpoint{4.687181in}{2.504761in}}{\pgfqpoint{4.678220in}{2.526396in}}{\pgfqpoint{4.662270in}{2.542346in}}%
\pgfpathcurveto{\pgfqpoint{4.646321in}{2.558295in}}{\pgfqpoint{4.624685in}{2.567257in}}{\pgfqpoint{4.602129in}{2.567257in}}%
\pgfpathcurveto{\pgfqpoint{4.579573in}{2.567257in}}{\pgfqpoint{4.557938in}{2.558295in}}{\pgfqpoint{4.541989in}{2.542346in}}%
\pgfpathcurveto{\pgfqpoint{4.526039in}{2.526396in}}{\pgfqpoint{4.517078in}{2.504761in}}{\pgfqpoint{4.517078in}{2.482205in}}%
\pgfpathcurveto{\pgfqpoint{4.517078in}{2.459649in}}{\pgfqpoint{4.526039in}{2.438014in}}{\pgfqpoint{4.541989in}{2.422065in}}%
\pgfpathcurveto{\pgfqpoint{4.557938in}{2.406115in}}{\pgfqpoint{4.579573in}{2.397153in}}{\pgfqpoint{4.602129in}{2.397153in}}%
\pgfpathlineto{\pgfqpoint{4.602129in}{2.397153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015251in}{2.251555in}}%
\pgfpathcurveto{\pgfqpoint{5.037807in}{2.251555in}}{\pgfqpoint{5.059443in}{2.260517in}}{\pgfqpoint{5.075392in}{2.276466in}}%
\pgfpathcurveto{\pgfqpoint{5.091342in}{2.292416in}}{\pgfqpoint{5.100303in}{2.314051in}}{\pgfqpoint{5.100303in}{2.336607in}}%
\pgfpathcurveto{\pgfqpoint{5.100303in}{2.359163in}}{\pgfqpoint{5.091342in}{2.380798in}}{\pgfqpoint{5.075392in}{2.396748in}}%
\pgfpathcurveto{\pgfqpoint{5.059443in}{2.412697in}}{\pgfqpoint{5.037807in}{2.421659in}}{\pgfqpoint{5.015251in}{2.421659in}}%
\pgfpathcurveto{\pgfqpoint{4.992695in}{2.421659in}}{\pgfqpoint{4.971060in}{2.412697in}}{\pgfqpoint{4.955111in}{2.396748in}}%
\pgfpathcurveto{\pgfqpoint{4.939161in}{2.380798in}}{\pgfqpoint{4.930200in}{2.359163in}}{\pgfqpoint{4.930200in}{2.336607in}}%
\pgfpathcurveto{\pgfqpoint{4.930200in}{2.314051in}}{\pgfqpoint{4.939161in}{2.292416in}}{\pgfqpoint{4.955111in}{2.276466in}}%
\pgfpathcurveto{\pgfqpoint{4.971060in}{2.260517in}}{\pgfqpoint{4.992695in}{2.251555in}}{\pgfqpoint{5.015251in}{2.251555in}}%
\pgfpathlineto{\pgfqpoint{5.015251in}{2.251555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846358in}{0.916978in}}%
\pgfpathcurveto{\pgfqpoint{3.868914in}{0.916978in}}{\pgfqpoint{3.890549in}{0.925939in}}{\pgfqpoint{3.906498in}{0.941889in}}%
\pgfpathcurveto{\pgfqpoint{3.922448in}{0.957838in}}{\pgfqpoint{3.931410in}{0.979473in}}{\pgfqpoint{3.931410in}{1.002029in}}%
\pgfpathcurveto{\pgfqpoint{3.931410in}{1.024585in}}{\pgfqpoint{3.922448in}{1.046221in}}{\pgfqpoint{3.906498in}{1.062170in}}%
\pgfpathcurveto{\pgfqpoint{3.890549in}{1.078120in}}{\pgfqpoint{3.868914in}{1.087081in}}{\pgfqpoint{3.846358in}{1.087081in}}%
\pgfpathcurveto{\pgfqpoint{3.823802in}{1.087081in}}{\pgfqpoint{3.802167in}{1.078120in}}{\pgfqpoint{3.786217in}{1.062170in}}%
\pgfpathcurveto{\pgfqpoint{3.770268in}{1.046221in}}{\pgfqpoint{3.761306in}{1.024585in}}{\pgfqpoint{3.761306in}{1.002029in}}%
\pgfpathcurveto{\pgfqpoint{3.761306in}{0.979473in}}{\pgfqpoint{3.770268in}{0.957838in}}{\pgfqpoint{3.786217in}{0.941889in}}%
\pgfpathcurveto{\pgfqpoint{3.802167in}{0.925939in}}{\pgfqpoint{3.823802in}{0.916978in}}{\pgfqpoint{3.846358in}{0.916978in}}%
\pgfpathlineto{\pgfqpoint{3.846358in}{0.916978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243297in}{2.429978in}}%
\pgfpathcurveto{\pgfqpoint{3.265853in}{2.429978in}}{\pgfqpoint{3.287489in}{2.438940in}}{\pgfqpoint{3.303438in}{2.454889in}}%
\pgfpathcurveto{\pgfqpoint{3.319388in}{2.470839in}}{\pgfqpoint{3.328349in}{2.492474in}}{\pgfqpoint{3.328349in}{2.515030in}}%
\pgfpathcurveto{\pgfqpoint{3.328349in}{2.537586in}}{\pgfqpoint{3.319388in}{2.559221in}}{\pgfqpoint{3.303438in}{2.575171in}}%
\pgfpathcurveto{\pgfqpoint{3.287489in}{2.591120in}}{\pgfqpoint{3.265853in}{2.600082in}}{\pgfqpoint{3.243297in}{2.600082in}}%
\pgfpathcurveto{\pgfqpoint{3.220741in}{2.600082in}}{\pgfqpoint{3.199106in}{2.591120in}}{\pgfqpoint{3.183157in}{2.575171in}}%
\pgfpathcurveto{\pgfqpoint{3.167207in}{2.559221in}}{\pgfqpoint{3.158246in}{2.537586in}}{\pgfqpoint{3.158246in}{2.515030in}}%
\pgfpathcurveto{\pgfqpoint{3.158246in}{2.492474in}}{\pgfqpoint{3.167207in}{2.470839in}}{\pgfqpoint{3.183157in}{2.454889in}}%
\pgfpathcurveto{\pgfqpoint{3.199106in}{2.438940in}}{\pgfqpoint{3.220741in}{2.429978in}}{\pgfqpoint{3.243297in}{2.429978in}}%
\pgfpathlineto{\pgfqpoint{3.243297in}{2.429978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.494118,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.494118,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533994in}{2.032635in}}%
\pgfpathcurveto{\pgfqpoint{6.556550in}{2.032635in}}{\pgfqpoint{6.578186in}{2.041596in}}{\pgfqpoint{6.594135in}{2.057546in}}%
\pgfpathcurveto{\pgfqpoint{6.610085in}{2.073495in}}{\pgfqpoint{6.619046in}{2.095130in}}{\pgfqpoint{6.619046in}{2.117686in}}%
\pgfpathcurveto{\pgfqpoint{6.619046in}{2.140242in}}{\pgfqpoint{6.610085in}{2.161878in}}{\pgfqpoint{6.594135in}{2.177827in}}%
\pgfpathcurveto{\pgfqpoint{6.578186in}{2.193777in}}{\pgfqpoint{6.556550in}{2.202738in}}{\pgfqpoint{6.533994in}{2.202738in}}%
\pgfpathcurveto{\pgfqpoint{6.511438in}{2.202738in}}{\pgfqpoint{6.489803in}{2.193777in}}{\pgfqpoint{6.473854in}{2.177827in}}%
\pgfpathcurveto{\pgfqpoint{6.457904in}{2.161878in}}{\pgfqpoint{6.448943in}{2.140242in}}{\pgfqpoint{6.448943in}{2.117686in}}%
\pgfpathcurveto{\pgfqpoint{6.448943in}{2.095130in}}{\pgfqpoint{6.457904in}{2.073495in}}{\pgfqpoint{6.473854in}{2.057546in}}%
\pgfpathcurveto{\pgfqpoint{6.489803in}{2.041596in}}{\pgfqpoint{6.511438in}{2.032635in}}{\pgfqpoint{6.533994in}{2.032635in}}%
\pgfpathlineto{\pgfqpoint{6.533994in}{2.032635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694197in}{1.969779in}}%
\pgfpathcurveto{\pgfqpoint{3.716753in}{1.969779in}}{\pgfqpoint{3.738388in}{1.978741in}}{\pgfqpoint{3.754338in}{1.994690in}}%
\pgfpathcurveto{\pgfqpoint{3.770287in}{2.010640in}}{\pgfqpoint{3.779249in}{2.032275in}}{\pgfqpoint{3.779249in}{2.054831in}}%
\pgfpathcurveto{\pgfqpoint{3.779249in}{2.077387in}}{\pgfqpoint{3.770287in}{2.099022in}}{\pgfqpoint{3.754338in}{2.114971in}}%
\pgfpathcurveto{\pgfqpoint{3.738388in}{2.130921in}}{\pgfqpoint{3.716753in}{2.139883in}}{\pgfqpoint{3.694197in}{2.139883in}}%
\pgfpathcurveto{\pgfqpoint{3.671641in}{2.139883in}}{\pgfqpoint{3.650006in}{2.130921in}}{\pgfqpoint{3.634056in}{2.114971in}}%
\pgfpathcurveto{\pgfqpoint{3.618107in}{2.099022in}}{\pgfqpoint{3.609145in}{2.077387in}}{\pgfqpoint{3.609145in}{2.054831in}}%
\pgfpathcurveto{\pgfqpoint{3.609145in}{2.032275in}}{\pgfqpoint{3.618107in}{2.010640in}}{\pgfqpoint{3.634056in}{1.994690in}}%
\pgfpathcurveto{\pgfqpoint{3.650006in}{1.978741in}}{\pgfqpoint{3.671641in}{1.969779in}}{\pgfqpoint{3.694197in}{1.969779in}}%
\pgfpathlineto{\pgfqpoint{3.694197in}{1.969779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371926in}{1.717692in}}%
\pgfpathcurveto{\pgfqpoint{5.394482in}{1.717692in}}{\pgfqpoint{5.416117in}{1.726654in}}{\pgfqpoint{5.432067in}{1.742603in}}%
\pgfpathcurveto{\pgfqpoint{5.448016in}{1.758553in}}{\pgfqpoint{5.456978in}{1.780188in}}{\pgfqpoint{5.456978in}{1.802744in}}%
\pgfpathcurveto{\pgfqpoint{5.456978in}{1.825300in}}{\pgfqpoint{5.448016in}{1.846935in}}{\pgfqpoint{5.432067in}{1.862884in}}%
\pgfpathcurveto{\pgfqpoint{5.416117in}{1.878834in}}{\pgfqpoint{5.394482in}{1.887795in}}{\pgfqpoint{5.371926in}{1.887795in}}%
\pgfpathcurveto{\pgfqpoint{5.349370in}{1.887795in}}{\pgfqpoint{5.327735in}{1.878834in}}{\pgfqpoint{5.311785in}{1.862884in}}%
\pgfpathcurveto{\pgfqpoint{5.295836in}{1.846935in}}{\pgfqpoint{5.286874in}{1.825300in}}{\pgfqpoint{5.286874in}{1.802744in}}%
\pgfpathcurveto{\pgfqpoint{5.286874in}{1.780188in}}{\pgfqpoint{5.295836in}{1.758553in}}{\pgfqpoint{5.311785in}{1.742603in}}%
\pgfpathcurveto{\pgfqpoint{5.327735in}{1.726654in}}{\pgfqpoint{5.349370in}{1.717692in}}{\pgfqpoint{5.371926in}{1.717692in}}%
\pgfpathlineto{\pgfqpoint{5.371926in}{1.717692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031463in}{2.414520in}}%
\pgfpathcurveto{\pgfqpoint{4.054019in}{2.414520in}}{\pgfqpoint{4.075654in}{2.423481in}}{\pgfqpoint{4.091604in}{2.439431in}}%
\pgfpathcurveto{\pgfqpoint{4.107553in}{2.455380in}}{\pgfqpoint{4.116515in}{2.477016in}}{\pgfqpoint{4.116515in}{2.499572in}}%
\pgfpathcurveto{\pgfqpoint{4.116515in}{2.522128in}}{\pgfqpoint{4.107553in}{2.543763in}}{\pgfqpoint{4.091604in}{2.559712in}}%
\pgfpathcurveto{\pgfqpoint{4.075654in}{2.575662in}}{\pgfqpoint{4.054019in}{2.584623in}}{\pgfqpoint{4.031463in}{2.584623in}}%
\pgfpathcurveto{\pgfqpoint{4.008907in}{2.584623in}}{\pgfqpoint{3.987272in}{2.575662in}}{\pgfqpoint{3.971323in}{2.559712in}}%
\pgfpathcurveto{\pgfqpoint{3.955373in}{2.543763in}}{\pgfqpoint{3.946411in}{2.522128in}}{\pgfqpoint{3.946411in}{2.499572in}}%
\pgfpathcurveto{\pgfqpoint{3.946411in}{2.477016in}}{\pgfqpoint{3.955373in}{2.455380in}}{\pgfqpoint{3.971323in}{2.439431in}}%
\pgfpathcurveto{\pgfqpoint{3.987272in}{2.423481in}}{\pgfqpoint{4.008907in}{2.414520in}}{\pgfqpoint{4.031463in}{2.414520in}}%
\pgfpathlineto{\pgfqpoint{4.031463in}{2.414520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956543in}{6.788846in}}%
\pgfpathcurveto{\pgfqpoint{3.979099in}{6.788846in}}{\pgfqpoint{4.000734in}{6.797808in}}{\pgfqpoint{4.016684in}{6.813757in}}%
\pgfpathcurveto{\pgfqpoint{4.032633in}{6.829707in}}{\pgfqpoint{4.041595in}{6.851342in}}{\pgfqpoint{4.041595in}{6.873898in}}%
\pgfpathcurveto{\pgfqpoint{4.041595in}{6.896454in}}{\pgfqpoint{4.032633in}{6.918089in}}{\pgfqpoint{4.016684in}{6.934039in}}%
\pgfpathcurveto{\pgfqpoint{4.000734in}{6.949988in}}{\pgfqpoint{3.979099in}{6.958950in}}{\pgfqpoint{3.956543in}{6.958950in}}%
\pgfpathcurveto{\pgfqpoint{3.933987in}{6.958950in}}{\pgfqpoint{3.912352in}{6.949988in}}{\pgfqpoint{3.896403in}{6.934039in}}%
\pgfpathcurveto{\pgfqpoint{3.880453in}{6.918089in}}{\pgfqpoint{3.871492in}{6.896454in}}{\pgfqpoint{3.871492in}{6.873898in}}%
\pgfpathcurveto{\pgfqpoint{3.871492in}{6.851342in}}{\pgfqpoint{3.880453in}{6.829707in}}{\pgfqpoint{3.896403in}{6.813757in}}%
\pgfpathcurveto{\pgfqpoint{3.912352in}{6.797808in}}{\pgfqpoint{3.933987in}{6.788846in}}{\pgfqpoint{3.956543in}{6.788846in}}%
\pgfpathlineto{\pgfqpoint{3.956543in}{6.788846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539984in}{3.220682in}}%
\pgfpathcurveto{\pgfqpoint{2.562540in}{3.220682in}}{\pgfqpoint{2.584175in}{3.229644in}}{\pgfqpoint{2.600124in}{3.245593in}}%
\pgfpathcurveto{\pgfqpoint{2.616074in}{3.261543in}}{\pgfqpoint{2.625036in}{3.283178in}}{\pgfqpoint{2.625036in}{3.305734in}}%
\pgfpathcurveto{\pgfqpoint{2.625036in}{3.328290in}}{\pgfqpoint{2.616074in}{3.349925in}}{\pgfqpoint{2.600124in}{3.365874in}}%
\pgfpathcurveto{\pgfqpoint{2.584175in}{3.381824in}}{\pgfqpoint{2.562540in}{3.390785in}}{\pgfqpoint{2.539984in}{3.390785in}}%
\pgfpathcurveto{\pgfqpoint{2.517428in}{3.390785in}}{\pgfqpoint{2.495793in}{3.381824in}}{\pgfqpoint{2.479843in}{3.365874in}}%
\pgfpathcurveto{\pgfqpoint{2.463894in}{3.349925in}}{\pgfqpoint{2.454932in}{3.328290in}}{\pgfqpoint{2.454932in}{3.305734in}}%
\pgfpathcurveto{\pgfqpoint{2.454932in}{3.283178in}}{\pgfqpoint{2.463894in}{3.261543in}}{\pgfqpoint{2.479843in}{3.245593in}}%
\pgfpathcurveto{\pgfqpoint{2.495793in}{3.229644in}}{\pgfqpoint{2.517428in}{3.220682in}}{\pgfqpoint{2.539984in}{3.220682in}}%
\pgfpathlineto{\pgfqpoint{2.539984in}{3.220682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503475in}{2.758742in}}%
\pgfpathcurveto{\pgfqpoint{3.526031in}{2.758742in}}{\pgfqpoint{3.547666in}{2.767703in}}{\pgfqpoint{3.563616in}{2.783653in}}%
\pgfpathcurveto{\pgfqpoint{3.579565in}{2.799602in}}{\pgfqpoint{3.588527in}{2.821237in}}{\pgfqpoint{3.588527in}{2.843793in}}%
\pgfpathcurveto{\pgfqpoint{3.588527in}{2.866349in}}{\pgfqpoint{3.579565in}{2.887985in}}{\pgfqpoint{3.563616in}{2.903934in}}%
\pgfpathcurveto{\pgfqpoint{3.547666in}{2.919884in}}{\pgfqpoint{3.526031in}{2.928845in}}{\pgfqpoint{3.503475in}{2.928845in}}%
\pgfpathcurveto{\pgfqpoint{3.480919in}{2.928845in}}{\pgfqpoint{3.459284in}{2.919884in}}{\pgfqpoint{3.443334in}{2.903934in}}%
\pgfpathcurveto{\pgfqpoint{3.427385in}{2.887985in}}{\pgfqpoint{3.418423in}{2.866349in}}{\pgfqpoint{3.418423in}{2.843793in}}%
\pgfpathcurveto{\pgfqpoint{3.418423in}{2.821237in}}{\pgfqpoint{3.427385in}{2.799602in}}{\pgfqpoint{3.443334in}{2.783653in}}%
\pgfpathcurveto{\pgfqpoint{3.459284in}{2.767703in}}{\pgfqpoint{3.480919in}{2.758742in}}{\pgfqpoint{3.503475in}{2.758742in}}%
\pgfpathlineto{\pgfqpoint{3.503475in}{2.758742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019999in}{1.776512in}}%
\pgfpathcurveto{\pgfqpoint{4.042555in}{1.776512in}}{\pgfqpoint{4.064190in}{1.785473in}}{\pgfqpoint{4.080140in}{1.801423in}}%
\pgfpathcurveto{\pgfqpoint{4.096089in}{1.817372in}}{\pgfqpoint{4.105051in}{1.839008in}}{\pgfqpoint{4.105051in}{1.861564in}}%
\pgfpathcurveto{\pgfqpoint{4.105051in}{1.884120in}}{\pgfqpoint{4.096089in}{1.905755in}}{\pgfqpoint{4.080140in}{1.921704in}}%
\pgfpathcurveto{\pgfqpoint{4.064190in}{1.937654in}}{\pgfqpoint{4.042555in}{1.946615in}}{\pgfqpoint{4.019999in}{1.946615in}}%
\pgfpathcurveto{\pgfqpoint{3.997443in}{1.946615in}}{\pgfqpoint{3.975808in}{1.937654in}}{\pgfqpoint{3.959858in}{1.921704in}}%
\pgfpathcurveto{\pgfqpoint{3.943909in}{1.905755in}}{\pgfqpoint{3.934947in}{1.884120in}}{\pgfqpoint{3.934947in}{1.861564in}}%
\pgfpathcurveto{\pgfqpoint{3.934947in}{1.839008in}}{\pgfqpoint{3.943909in}{1.817372in}}{\pgfqpoint{3.959858in}{1.801423in}}%
\pgfpathcurveto{\pgfqpoint{3.975808in}{1.785473in}}{\pgfqpoint{3.997443in}{1.776512in}}{\pgfqpoint{4.019999in}{1.776512in}}%
\pgfpathlineto{\pgfqpoint{4.019999in}{1.776512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540135in}{2.566927in}}%
\pgfpathcurveto{\pgfqpoint{4.562691in}{2.566927in}}{\pgfqpoint{4.584326in}{2.575889in}}{\pgfqpoint{4.600276in}{2.591838in}}%
\pgfpathcurveto{\pgfqpoint{4.616225in}{2.607788in}}{\pgfqpoint{4.625187in}{2.629423in}}{\pgfqpoint{4.625187in}{2.651979in}}%
\pgfpathcurveto{\pgfqpoint{4.625187in}{2.674535in}}{\pgfqpoint{4.616225in}{2.696170in}}{\pgfqpoint{4.600276in}{2.712120in}}%
\pgfpathcurveto{\pgfqpoint{4.584326in}{2.728069in}}{\pgfqpoint{4.562691in}{2.737031in}}{\pgfqpoint{4.540135in}{2.737031in}}%
\pgfpathcurveto{\pgfqpoint{4.517579in}{2.737031in}}{\pgfqpoint{4.495944in}{2.728069in}}{\pgfqpoint{4.479995in}{2.712120in}}%
\pgfpathcurveto{\pgfqpoint{4.464045in}{2.696170in}}{\pgfqpoint{4.455084in}{2.674535in}}{\pgfqpoint{4.455084in}{2.651979in}}%
\pgfpathcurveto{\pgfqpoint{4.455084in}{2.629423in}}{\pgfqpoint{4.464045in}{2.607788in}}{\pgfqpoint{4.479995in}{2.591838in}}%
\pgfpathcurveto{\pgfqpoint{4.495944in}{2.575889in}}{\pgfqpoint{4.517579in}{2.566927in}}{\pgfqpoint{4.540135in}{2.566927in}}%
\pgfpathlineto{\pgfqpoint{4.540135in}{2.566927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776643in}{2.950960in}}%
\pgfpathcurveto{\pgfqpoint{2.799199in}{2.950960in}}{\pgfqpoint{2.820834in}{2.959922in}}{\pgfqpoint{2.836783in}{2.975871in}}%
\pgfpathcurveto{\pgfqpoint{2.852733in}{2.991821in}}{\pgfqpoint{2.861694in}{3.013456in}}{\pgfqpoint{2.861694in}{3.036012in}}%
\pgfpathcurveto{\pgfqpoint{2.861694in}{3.058568in}}{\pgfqpoint{2.852733in}{3.080203in}}{\pgfqpoint{2.836783in}{3.096152in}}%
\pgfpathcurveto{\pgfqpoint{2.820834in}{3.112102in}}{\pgfqpoint{2.799199in}{3.121064in}}{\pgfqpoint{2.776643in}{3.121064in}}%
\pgfpathcurveto{\pgfqpoint{2.754087in}{3.121064in}}{\pgfqpoint{2.732452in}{3.112102in}}{\pgfqpoint{2.716502in}{3.096152in}}%
\pgfpathcurveto{\pgfqpoint{2.700553in}{3.080203in}}{\pgfqpoint{2.691591in}{3.058568in}}{\pgfqpoint{2.691591in}{3.036012in}}%
\pgfpathcurveto{\pgfqpoint{2.691591in}{3.013456in}}{\pgfqpoint{2.700553in}{2.991821in}}{\pgfqpoint{2.716502in}{2.975871in}}%
\pgfpathcurveto{\pgfqpoint{2.732452in}{2.959922in}}{\pgfqpoint{2.754087in}{2.950960in}}{\pgfqpoint{2.776643in}{2.950960in}}%
\pgfpathlineto{\pgfqpoint{2.776643in}{2.950960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583243in}{6.946766in}}%
\pgfpathcurveto{\pgfqpoint{3.605799in}{6.946766in}}{\pgfqpoint{3.627434in}{6.955728in}}{\pgfqpoint{3.643384in}{6.971678in}}%
\pgfpathcurveto{\pgfqpoint{3.659333in}{6.987627in}}{\pgfqpoint{3.668295in}{7.009262in}}{\pgfqpoint{3.668295in}{7.031818in}}%
\pgfpathcurveto{\pgfqpoint{3.668295in}{7.054374in}}{\pgfqpoint{3.659333in}{7.076009in}}{\pgfqpoint{3.643384in}{7.091959in}}%
\pgfpathcurveto{\pgfqpoint{3.627434in}{7.107908in}}{\pgfqpoint{3.605799in}{7.116870in}}{\pgfqpoint{3.583243in}{7.116870in}}%
\pgfpathcurveto{\pgfqpoint{3.560687in}{7.116870in}}{\pgfqpoint{3.539052in}{7.107908in}}{\pgfqpoint{3.523103in}{7.091959in}}%
\pgfpathcurveto{\pgfqpoint{3.507153in}{7.076009in}}{\pgfqpoint{3.498191in}{7.054374in}}{\pgfqpoint{3.498191in}{7.031818in}}%
\pgfpathcurveto{\pgfqpoint{3.498191in}{7.009262in}}{\pgfqpoint{3.507153in}{6.987627in}}{\pgfqpoint{3.523103in}{6.971678in}}%
\pgfpathcurveto{\pgfqpoint{3.539052in}{6.955728in}}{\pgfqpoint{3.560687in}{6.946766in}}{\pgfqpoint{3.583243in}{6.946766in}}%
\pgfpathlineto{\pgfqpoint{3.583243in}{6.946766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253100in}{1.877089in}}%
\pgfpathcurveto{\pgfqpoint{4.275656in}{1.877089in}}{\pgfqpoint{4.297291in}{1.886051in}}{\pgfqpoint{4.313240in}{1.902000in}}%
\pgfpathcurveto{\pgfqpoint{4.329190in}{1.917950in}}{\pgfqpoint{4.338152in}{1.939585in}}{\pgfqpoint{4.338152in}{1.962141in}}%
\pgfpathcurveto{\pgfqpoint{4.338152in}{1.984697in}}{\pgfqpoint{4.329190in}{2.006332in}}{\pgfqpoint{4.313240in}{2.022281in}}%
\pgfpathcurveto{\pgfqpoint{4.297291in}{2.038231in}}{\pgfqpoint{4.275656in}{2.047192in}}{\pgfqpoint{4.253100in}{2.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.230544in}{2.047192in}}{\pgfqpoint{4.208909in}{2.038231in}}{\pgfqpoint{4.192959in}{2.022281in}}%
\pgfpathcurveto{\pgfqpoint{4.177010in}{2.006332in}}{\pgfqpoint{4.168048in}{1.984697in}}{\pgfqpoint{4.168048in}{1.962141in}}%
\pgfpathcurveto{\pgfqpoint{4.168048in}{1.939585in}}{\pgfqpoint{4.177010in}{1.917950in}}{\pgfqpoint{4.192959in}{1.902000in}}%
\pgfpathcurveto{\pgfqpoint{4.208909in}{1.886051in}}{\pgfqpoint{4.230544in}{1.877089in}}{\pgfqpoint{4.253100in}{1.877089in}}%
\pgfpathlineto{\pgfqpoint{4.253100in}{1.877089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614897in}{2.508738in}}%
\pgfpathcurveto{\pgfqpoint{4.637453in}{2.508738in}}{\pgfqpoint{4.659089in}{2.517699in}}{\pgfqpoint{4.675038in}{2.533649in}}%
\pgfpathcurveto{\pgfqpoint{4.690988in}{2.549598in}}{\pgfqpoint{4.699949in}{2.571233in}}{\pgfqpoint{4.699949in}{2.593789in}}%
\pgfpathcurveto{\pgfqpoint{4.699949in}{2.616345in}}{\pgfqpoint{4.690988in}{2.637980in}}{\pgfqpoint{4.675038in}{2.653930in}}%
\pgfpathcurveto{\pgfqpoint{4.659089in}{2.669879in}}{\pgfqpoint{4.637453in}{2.678841in}}{\pgfqpoint{4.614897in}{2.678841in}}%
\pgfpathcurveto{\pgfqpoint{4.592341in}{2.678841in}}{\pgfqpoint{4.570706in}{2.669879in}}{\pgfqpoint{4.554757in}{2.653930in}}%
\pgfpathcurveto{\pgfqpoint{4.538807in}{2.637980in}}{\pgfqpoint{4.529846in}{2.616345in}}{\pgfqpoint{4.529846in}{2.593789in}}%
\pgfpathcurveto{\pgfqpoint{4.529846in}{2.571233in}}{\pgfqpoint{4.538807in}{2.549598in}}{\pgfqpoint{4.554757in}{2.533649in}}%
\pgfpathcurveto{\pgfqpoint{4.570706in}{2.517699in}}{\pgfqpoint{4.592341in}{2.508738in}}{\pgfqpoint{4.614897in}{2.508738in}}%
\pgfpathlineto{\pgfqpoint{4.614897in}{2.508738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424574in}{2.301888in}}%
\pgfpathcurveto{\pgfqpoint{4.447130in}{2.301888in}}{\pgfqpoint{4.468766in}{2.310850in}}{\pgfqpoint{4.484715in}{2.326799in}}%
\pgfpathcurveto{\pgfqpoint{4.500665in}{2.342749in}}{\pgfqpoint{4.509626in}{2.364384in}}{\pgfqpoint{4.509626in}{2.386940in}}%
\pgfpathcurveto{\pgfqpoint{4.509626in}{2.409496in}}{\pgfqpoint{4.500665in}{2.431131in}}{\pgfqpoint{4.484715in}{2.447081in}}%
\pgfpathcurveto{\pgfqpoint{4.468766in}{2.463030in}}{\pgfqpoint{4.447130in}{2.471992in}}{\pgfqpoint{4.424574in}{2.471992in}}%
\pgfpathcurveto{\pgfqpoint{4.402018in}{2.471992in}}{\pgfqpoint{4.380383in}{2.463030in}}{\pgfqpoint{4.364434in}{2.447081in}}%
\pgfpathcurveto{\pgfqpoint{4.348484in}{2.431131in}}{\pgfqpoint{4.339523in}{2.409496in}}{\pgfqpoint{4.339523in}{2.386940in}}%
\pgfpathcurveto{\pgfqpoint{4.339523in}{2.364384in}}{\pgfqpoint{4.348484in}{2.342749in}}{\pgfqpoint{4.364434in}{2.326799in}}%
\pgfpathcurveto{\pgfqpoint{4.380383in}{2.310850in}}{\pgfqpoint{4.402018in}{2.301888in}}{\pgfqpoint{4.424574in}{2.301888in}}%
\pgfpathlineto{\pgfqpoint{4.424574in}{2.301888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032103in}{3.441200in}}%
\pgfpathcurveto{\pgfqpoint{4.054659in}{3.441200in}}{\pgfqpoint{4.076295in}{3.450161in}}{\pgfqpoint{4.092244in}{3.466111in}}%
\pgfpathcurveto{\pgfqpoint{4.108194in}{3.482060in}}{\pgfqpoint{4.117155in}{3.503695in}}{\pgfqpoint{4.117155in}{3.526251in}}%
\pgfpathcurveto{\pgfqpoint{4.117155in}{3.548807in}}{\pgfqpoint{4.108194in}{3.570443in}}{\pgfqpoint{4.092244in}{3.586392in}}%
\pgfpathcurveto{\pgfqpoint{4.076295in}{3.602342in}}{\pgfqpoint{4.054659in}{3.611303in}}{\pgfqpoint{4.032103in}{3.611303in}}%
\pgfpathcurveto{\pgfqpoint{4.009547in}{3.611303in}}{\pgfqpoint{3.987912in}{3.602342in}}{\pgfqpoint{3.971963in}{3.586392in}}%
\pgfpathcurveto{\pgfqpoint{3.956013in}{3.570443in}}{\pgfqpoint{3.947052in}{3.548807in}}{\pgfqpoint{3.947052in}{3.526251in}}%
\pgfpathcurveto{\pgfqpoint{3.947052in}{3.503695in}}{\pgfqpoint{3.956013in}{3.482060in}}{\pgfqpoint{3.971963in}{3.466111in}}%
\pgfpathcurveto{\pgfqpoint{3.987912in}{3.450161in}}{\pgfqpoint{4.009547in}{3.441200in}}{\pgfqpoint{4.032103in}{3.441200in}}%
\pgfpathlineto{\pgfqpoint{4.032103in}{3.441200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383045in}{2.422006in}}%
\pgfpathcurveto{\pgfqpoint{4.405601in}{2.422006in}}{\pgfqpoint{4.427236in}{2.430967in}}{\pgfqpoint{4.443185in}{2.446917in}}%
\pgfpathcurveto{\pgfqpoint{4.459135in}{2.462866in}}{\pgfqpoint{4.468096in}{2.484501in}}{\pgfqpoint{4.468096in}{2.507057in}}%
\pgfpathcurveto{\pgfqpoint{4.468096in}{2.529613in}}{\pgfqpoint{4.459135in}{2.551249in}}{\pgfqpoint{4.443185in}{2.567198in}}%
\pgfpathcurveto{\pgfqpoint{4.427236in}{2.583148in}}{\pgfqpoint{4.405601in}{2.592109in}}{\pgfqpoint{4.383045in}{2.592109in}}%
\pgfpathcurveto{\pgfqpoint{4.360489in}{2.592109in}}{\pgfqpoint{4.338854in}{2.583148in}}{\pgfqpoint{4.322904in}{2.567198in}}%
\pgfpathcurveto{\pgfqpoint{4.306955in}{2.551249in}}{\pgfqpoint{4.297993in}{2.529613in}}{\pgfqpoint{4.297993in}{2.507057in}}%
\pgfpathcurveto{\pgfqpoint{4.297993in}{2.484501in}}{\pgfqpoint{4.306955in}{2.462866in}}{\pgfqpoint{4.322904in}{2.446917in}}%
\pgfpathcurveto{\pgfqpoint{4.338854in}{2.430967in}}{\pgfqpoint{4.360489in}{2.422006in}}{\pgfqpoint{4.383045in}{2.422006in}}%
\pgfpathlineto{\pgfqpoint{4.383045in}{2.422006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389602in}{0.583130in}}%
\pgfpathcurveto{\pgfqpoint{5.412158in}{0.583130in}}{\pgfqpoint{5.433793in}{0.592092in}}{\pgfqpoint{5.449742in}{0.608041in}}%
\pgfpathcurveto{\pgfqpoint{5.465692in}{0.623991in}}{\pgfqpoint{5.474653in}{0.645626in}}{\pgfqpoint{5.474653in}{0.668182in}}%
\pgfpathcurveto{\pgfqpoint{5.474653in}{0.690738in}}{\pgfqpoint{5.465692in}{0.712373in}}{\pgfqpoint{5.449742in}{0.728322in}}%
\pgfpathcurveto{\pgfqpoint{5.433793in}{0.744272in}}{\pgfqpoint{5.412158in}{0.753234in}}{\pgfqpoint{5.389602in}{0.753234in}}%
\pgfpathcurveto{\pgfqpoint{5.367046in}{0.753234in}}{\pgfqpoint{5.345411in}{0.744272in}}{\pgfqpoint{5.329461in}{0.728322in}}%
\pgfpathcurveto{\pgfqpoint{5.313512in}{0.712373in}}{\pgfqpoint{5.304550in}{0.690738in}}{\pgfqpoint{5.304550in}{0.668182in}}%
\pgfpathcurveto{\pgfqpoint{5.304550in}{0.645626in}}{\pgfqpoint{5.313512in}{0.623991in}}{\pgfqpoint{5.329461in}{0.608041in}}%
\pgfpathcurveto{\pgfqpoint{5.345411in}{0.592092in}}{\pgfqpoint{5.367046in}{0.583130in}}{\pgfqpoint{5.389602in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{5.389602in}{0.583130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132243in}{1.992440in}}%
\pgfpathcurveto{\pgfqpoint{4.154799in}{1.992440in}}{\pgfqpoint{4.176434in}{2.001402in}}{\pgfqpoint{4.192384in}{2.017351in}}%
\pgfpathcurveto{\pgfqpoint{4.208333in}{2.033301in}}{\pgfqpoint{4.217295in}{2.054936in}}{\pgfqpoint{4.217295in}{2.077492in}}%
\pgfpathcurveto{\pgfqpoint{4.217295in}{2.100048in}}{\pgfqpoint{4.208333in}{2.121683in}}{\pgfqpoint{4.192384in}{2.137633in}}%
\pgfpathcurveto{\pgfqpoint{4.176434in}{2.153582in}}{\pgfqpoint{4.154799in}{2.162544in}}{\pgfqpoint{4.132243in}{2.162544in}}%
\pgfpathcurveto{\pgfqpoint{4.109687in}{2.162544in}}{\pgfqpoint{4.088052in}{2.153582in}}{\pgfqpoint{4.072102in}{2.137633in}}%
\pgfpathcurveto{\pgfqpoint{4.056153in}{2.121683in}}{\pgfqpoint{4.047191in}{2.100048in}}{\pgfqpoint{4.047191in}{2.077492in}}%
\pgfpathcurveto{\pgfqpoint{4.047191in}{2.054936in}}{\pgfqpoint{4.056153in}{2.033301in}}{\pgfqpoint{4.072102in}{2.017351in}}%
\pgfpathcurveto{\pgfqpoint{4.088052in}{2.001402in}}{\pgfqpoint{4.109687in}{1.992440in}}{\pgfqpoint{4.132243in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{4.132243in}{1.992440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.474510,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.474510,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369108in}{1.899908in}}%
\pgfpathcurveto{\pgfqpoint{2.391664in}{1.899908in}}{\pgfqpoint{2.413299in}{1.908870in}}{\pgfqpoint{2.429249in}{1.924820in}}%
\pgfpathcurveto{\pgfqpoint{2.445198in}{1.940769in}}{\pgfqpoint{2.454160in}{1.962404in}}{\pgfqpoint{2.454160in}{1.984960in}}%
\pgfpathcurveto{\pgfqpoint{2.454160in}{2.007516in}}{\pgfqpoint{2.445198in}{2.029151in}}{\pgfqpoint{2.429249in}{2.045101in}}%
\pgfpathcurveto{\pgfqpoint{2.413299in}{2.061050in}}{\pgfqpoint{2.391664in}{2.070012in}}{\pgfqpoint{2.369108in}{2.070012in}}%
\pgfpathcurveto{\pgfqpoint{2.346552in}{2.070012in}}{\pgfqpoint{2.324917in}{2.061050in}}{\pgfqpoint{2.308967in}{2.045101in}}%
\pgfpathcurveto{\pgfqpoint{2.293018in}{2.029151in}}{\pgfqpoint{2.284056in}{2.007516in}}{\pgfqpoint{2.284056in}{1.984960in}}%
\pgfpathcurveto{\pgfqpoint{2.284056in}{1.962404in}}{\pgfqpoint{2.293018in}{1.940769in}}{\pgfqpoint{2.308967in}{1.924820in}}%
\pgfpathcurveto{\pgfqpoint{2.324917in}{1.908870in}}{\pgfqpoint{2.346552in}{1.899908in}}{\pgfqpoint{2.369108in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{1.899908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907109in}{2.303561in}}%
\pgfpathcurveto{\pgfqpoint{3.929665in}{2.303561in}}{\pgfqpoint{3.951301in}{2.312523in}}{\pgfqpoint{3.967250in}{2.328472in}}%
\pgfpathcurveto{\pgfqpoint{3.983200in}{2.344422in}}{\pgfqpoint{3.992161in}{2.366057in}}{\pgfqpoint{3.992161in}{2.388613in}}%
\pgfpathcurveto{\pgfqpoint{3.992161in}{2.411169in}}{\pgfqpoint{3.983200in}{2.432804in}}{\pgfqpoint{3.967250in}{2.448753in}}%
\pgfpathcurveto{\pgfqpoint{3.951301in}{2.464703in}}{\pgfqpoint{3.929665in}{2.473664in}}{\pgfqpoint{3.907109in}{2.473664in}}%
\pgfpathcurveto{\pgfqpoint{3.884554in}{2.473664in}}{\pgfqpoint{3.862918in}{2.464703in}}{\pgfqpoint{3.846969in}{2.448753in}}%
\pgfpathcurveto{\pgfqpoint{3.831019in}{2.432804in}}{\pgfqpoint{3.822058in}{2.411169in}}{\pgfqpoint{3.822058in}{2.388613in}}%
\pgfpathcurveto{\pgfqpoint{3.822058in}{2.366057in}}{\pgfqpoint{3.831019in}{2.344422in}}{\pgfqpoint{3.846969in}{2.328472in}}%
\pgfpathcurveto{\pgfqpoint{3.862918in}{2.312523in}}{\pgfqpoint{3.884554in}{2.303561in}}{\pgfqpoint{3.907109in}{2.303561in}}%
\pgfpathlineto{\pgfqpoint{3.907109in}{2.303561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935045in}{2.628625in}}%
\pgfpathcurveto{\pgfqpoint{3.957601in}{2.628625in}}{\pgfqpoint{3.979236in}{2.637587in}}{\pgfqpoint{3.995186in}{2.653536in}}%
\pgfpathcurveto{\pgfqpoint{4.011135in}{2.669486in}}{\pgfqpoint{4.020097in}{2.691121in}}{\pgfqpoint{4.020097in}{2.713677in}}%
\pgfpathcurveto{\pgfqpoint{4.020097in}{2.736233in}}{\pgfqpoint{4.011135in}{2.757868in}}{\pgfqpoint{3.995186in}{2.773818in}}%
\pgfpathcurveto{\pgfqpoint{3.979236in}{2.789767in}}{\pgfqpoint{3.957601in}{2.798729in}}{\pgfqpoint{3.935045in}{2.798729in}}%
\pgfpathcurveto{\pgfqpoint{3.912489in}{2.798729in}}{\pgfqpoint{3.890854in}{2.789767in}}{\pgfqpoint{3.874905in}{2.773818in}}%
\pgfpathcurveto{\pgfqpoint{3.858955in}{2.757868in}}{\pgfqpoint{3.849994in}{2.736233in}}{\pgfqpoint{3.849994in}{2.713677in}}%
\pgfpathcurveto{\pgfqpoint{3.849994in}{2.691121in}}{\pgfqpoint{3.858955in}{2.669486in}}{\pgfqpoint{3.874905in}{2.653536in}}%
\pgfpathcurveto{\pgfqpoint{3.890854in}{2.637587in}}{\pgfqpoint{3.912489in}{2.628625in}}{\pgfqpoint{3.935045in}{2.628625in}}%
\pgfpathlineto{\pgfqpoint{3.935045in}{2.628625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672521in}{6.807483in}}%
\pgfpathcurveto{\pgfqpoint{0.695077in}{6.807483in}}{\pgfqpoint{0.716712in}{6.816445in}}{\pgfqpoint{0.732661in}{6.832394in}}%
\pgfpathcurveto{\pgfqpoint{0.748611in}{6.848344in}}{\pgfqpoint{0.757572in}{6.869979in}}{\pgfqpoint{0.757572in}{6.892535in}}%
\pgfpathcurveto{\pgfqpoint{0.757572in}{6.915091in}}{\pgfqpoint{0.748611in}{6.936726in}}{\pgfqpoint{0.732661in}{6.952676in}}%
\pgfpathcurveto{\pgfqpoint{0.716712in}{6.968625in}}{\pgfqpoint{0.695077in}{6.977587in}}{\pgfqpoint{0.672521in}{6.977587in}}%
\pgfpathcurveto{\pgfqpoint{0.649965in}{6.977587in}}{\pgfqpoint{0.628329in}{6.968625in}}{\pgfqpoint{0.612380in}{6.952676in}}%
\pgfpathcurveto{\pgfqpoint{0.596431in}{6.936726in}}{\pgfqpoint{0.587469in}{6.915091in}}{\pgfqpoint{0.587469in}{6.892535in}}%
\pgfpathcurveto{\pgfqpoint{0.587469in}{6.869979in}}{\pgfqpoint{0.596431in}{6.848344in}}{\pgfqpoint{0.612380in}{6.832394in}}%
\pgfpathcurveto{\pgfqpoint{0.628329in}{6.816445in}}{\pgfqpoint{0.649965in}{6.807483in}}{\pgfqpoint{0.672521in}{6.807483in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{6.807483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114418in}{2.252762in}}%
\pgfpathcurveto{\pgfqpoint{3.136974in}{2.252762in}}{\pgfqpoint{3.158609in}{2.261723in}}{\pgfqpoint{3.174559in}{2.277673in}}%
\pgfpathcurveto{\pgfqpoint{3.190508in}{2.293622in}}{\pgfqpoint{3.199470in}{2.315257in}}{\pgfqpoint{3.199470in}{2.337813in}}%
\pgfpathcurveto{\pgfqpoint{3.199470in}{2.360369in}}{\pgfqpoint{3.190508in}{2.382004in}}{\pgfqpoint{3.174559in}{2.397954in}}%
\pgfpathcurveto{\pgfqpoint{3.158609in}{2.413903in}}{\pgfqpoint{3.136974in}{2.422865in}}{\pgfqpoint{3.114418in}{2.422865in}}%
\pgfpathcurveto{\pgfqpoint{3.091862in}{2.422865in}}{\pgfqpoint{3.070227in}{2.413903in}}{\pgfqpoint{3.054278in}{2.397954in}}%
\pgfpathcurveto{\pgfqpoint{3.038328in}{2.382004in}}{\pgfqpoint{3.029366in}{2.360369in}}{\pgfqpoint{3.029366in}{2.337813in}}%
\pgfpathcurveto{\pgfqpoint{3.029366in}{2.315257in}}{\pgfqpoint{3.038328in}{2.293622in}}{\pgfqpoint{3.054278in}{2.277673in}}%
\pgfpathcurveto{\pgfqpoint{3.070227in}{2.261723in}}{\pgfqpoint{3.091862in}{2.252762in}}{\pgfqpoint{3.114418in}{2.252762in}}%
\pgfpathlineto{\pgfqpoint{3.114418in}{2.252762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583852in}{2.959136in}}%
\pgfpathcurveto{\pgfqpoint{4.606408in}{2.959136in}}{\pgfqpoint{4.628043in}{2.968098in}}{\pgfqpoint{4.643993in}{2.984047in}}%
\pgfpathcurveto{\pgfqpoint{4.659942in}{2.999997in}}{\pgfqpoint{4.668904in}{3.021632in}}{\pgfqpoint{4.668904in}{3.044188in}}%
\pgfpathcurveto{\pgfqpoint{4.668904in}{3.066744in}}{\pgfqpoint{4.659942in}{3.088379in}}{\pgfqpoint{4.643993in}{3.104329in}}%
\pgfpathcurveto{\pgfqpoint{4.628043in}{3.120278in}}{\pgfqpoint{4.606408in}{3.129240in}}{\pgfqpoint{4.583852in}{3.129240in}}%
\pgfpathcurveto{\pgfqpoint{4.561296in}{3.129240in}}{\pgfqpoint{4.539661in}{3.120278in}}{\pgfqpoint{4.523711in}{3.104329in}}%
\pgfpathcurveto{\pgfqpoint{4.507762in}{3.088379in}}{\pgfqpoint{4.498800in}{3.066744in}}{\pgfqpoint{4.498800in}{3.044188in}}%
\pgfpathcurveto{\pgfqpoint{4.498800in}{3.021632in}}{\pgfqpoint{4.507762in}{2.999997in}}{\pgfqpoint{4.523711in}{2.984047in}}%
\pgfpathcurveto{\pgfqpoint{4.539661in}{2.968098in}}{\pgfqpoint{4.561296in}{2.959136in}}{\pgfqpoint{4.583852in}{2.959136in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{2.959136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218102in}{2.054856in}}%
\pgfpathcurveto{\pgfqpoint{4.240658in}{2.054856in}}{\pgfqpoint{4.262293in}{2.063818in}}{\pgfqpoint{4.278243in}{2.079767in}}%
\pgfpathcurveto{\pgfqpoint{4.294192in}{2.095717in}}{\pgfqpoint{4.303154in}{2.117352in}}{\pgfqpoint{4.303154in}{2.139908in}}%
\pgfpathcurveto{\pgfqpoint{4.303154in}{2.162464in}}{\pgfqpoint{4.294192in}{2.184099in}}{\pgfqpoint{4.278243in}{2.200048in}}%
\pgfpathcurveto{\pgfqpoint{4.262293in}{2.215998in}}{\pgfqpoint{4.240658in}{2.224959in}}{\pgfqpoint{4.218102in}{2.224959in}}%
\pgfpathcurveto{\pgfqpoint{4.195546in}{2.224959in}}{\pgfqpoint{4.173911in}{2.215998in}}{\pgfqpoint{4.157962in}{2.200048in}}%
\pgfpathcurveto{\pgfqpoint{4.142012in}{2.184099in}}{\pgfqpoint{4.133051in}{2.162464in}}{\pgfqpoint{4.133051in}{2.139908in}}%
\pgfpathcurveto{\pgfqpoint{4.133051in}{2.117352in}}{\pgfqpoint{4.142012in}{2.095717in}}{\pgfqpoint{4.157962in}{2.079767in}}%
\pgfpathcurveto{\pgfqpoint{4.173911in}{2.063818in}}{\pgfqpoint{4.195546in}{2.054856in}}{\pgfqpoint{4.218102in}{2.054856in}}%
\pgfpathlineto{\pgfqpoint{4.218102in}{2.054856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526128in}{2.658134in}}%
\pgfpathcurveto{\pgfqpoint{4.548684in}{2.658134in}}{\pgfqpoint{4.570320in}{2.667095in}}{\pgfqpoint{4.586269in}{2.683045in}}%
\pgfpathcurveto{\pgfqpoint{4.602219in}{2.698994in}}{\pgfqpoint{4.611180in}{2.720630in}}{\pgfqpoint{4.611180in}{2.743186in}}%
\pgfpathcurveto{\pgfqpoint{4.611180in}{2.765741in}}{\pgfqpoint{4.602219in}{2.787377in}}{\pgfqpoint{4.586269in}{2.803326in}}%
\pgfpathcurveto{\pgfqpoint{4.570320in}{2.819276in}}{\pgfqpoint{4.548684in}{2.828237in}}{\pgfqpoint{4.526128in}{2.828237in}}%
\pgfpathcurveto{\pgfqpoint{4.503572in}{2.828237in}}{\pgfqpoint{4.481937in}{2.819276in}}{\pgfqpoint{4.465988in}{2.803326in}}%
\pgfpathcurveto{\pgfqpoint{4.450038in}{2.787377in}}{\pgfqpoint{4.441077in}{2.765741in}}{\pgfqpoint{4.441077in}{2.743186in}}%
\pgfpathcurveto{\pgfqpoint{4.441077in}{2.720630in}}{\pgfqpoint{4.450038in}{2.698994in}}{\pgfqpoint{4.465988in}{2.683045in}}%
\pgfpathcurveto{\pgfqpoint{4.481937in}{2.667095in}}{\pgfqpoint{4.503572in}{2.658134in}}{\pgfqpoint{4.526128in}{2.658134in}}%
\pgfpathlineto{\pgfqpoint{4.526128in}{2.658134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643822in}{2.055935in}}%
\pgfpathcurveto{\pgfqpoint{4.666378in}{2.055935in}}{\pgfqpoint{4.688013in}{2.064897in}}{\pgfqpoint{4.703963in}{2.080846in}}%
\pgfpathcurveto{\pgfqpoint{4.719912in}{2.096796in}}{\pgfqpoint{4.728874in}{2.118431in}}{\pgfqpoint{4.728874in}{2.140987in}}%
\pgfpathcurveto{\pgfqpoint{4.728874in}{2.163543in}}{\pgfqpoint{4.719912in}{2.185178in}}{\pgfqpoint{4.703963in}{2.201128in}}%
\pgfpathcurveto{\pgfqpoint{4.688013in}{2.217077in}}{\pgfqpoint{4.666378in}{2.226039in}}{\pgfqpoint{4.643822in}{2.226039in}}%
\pgfpathcurveto{\pgfqpoint{4.621266in}{2.226039in}}{\pgfqpoint{4.599631in}{2.217077in}}{\pgfqpoint{4.583681in}{2.201128in}}%
\pgfpathcurveto{\pgfqpoint{4.567732in}{2.185178in}}{\pgfqpoint{4.558770in}{2.163543in}}{\pgfqpoint{4.558770in}{2.140987in}}%
\pgfpathcurveto{\pgfqpoint{4.558770in}{2.118431in}}{\pgfqpoint{4.567732in}{2.096796in}}{\pgfqpoint{4.583681in}{2.080846in}}%
\pgfpathcurveto{\pgfqpoint{4.599631in}{2.064897in}}{\pgfqpoint{4.621266in}{2.055935in}}{\pgfqpoint{4.643822in}{2.055935in}}%
\pgfpathlineto{\pgfqpoint{4.643822in}{2.055935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992131in}{6.399799in}}%
\pgfpathcurveto{\pgfqpoint{4.014687in}{6.399799in}}{\pgfqpoint{4.036322in}{6.408761in}}{\pgfqpoint{4.052272in}{6.424710in}}%
\pgfpathcurveto{\pgfqpoint{4.068221in}{6.440660in}}{\pgfqpoint{4.077183in}{6.462295in}}{\pgfqpoint{4.077183in}{6.484851in}}%
\pgfpathcurveto{\pgfqpoint{4.077183in}{6.507407in}}{\pgfqpoint{4.068221in}{6.529042in}}{\pgfqpoint{4.052272in}{6.544992in}}%
\pgfpathcurveto{\pgfqpoint{4.036322in}{6.560941in}}{\pgfqpoint{4.014687in}{6.569903in}}{\pgfqpoint{3.992131in}{6.569903in}}%
\pgfpathcurveto{\pgfqpoint{3.969575in}{6.569903in}}{\pgfqpoint{3.947940in}{6.560941in}}{\pgfqpoint{3.931990in}{6.544992in}}%
\pgfpathcurveto{\pgfqpoint{3.916041in}{6.529042in}}{\pgfqpoint{3.907079in}{6.507407in}}{\pgfqpoint{3.907079in}{6.484851in}}%
\pgfpathcurveto{\pgfqpoint{3.907079in}{6.462295in}}{\pgfqpoint{3.916041in}{6.440660in}}{\pgfqpoint{3.931990in}{6.424710in}}%
\pgfpathcurveto{\pgfqpoint{3.947940in}{6.408761in}}{\pgfqpoint{3.969575in}{6.399799in}}{\pgfqpoint{3.992131in}{6.399799in}}%
\pgfpathlineto{\pgfqpoint{3.992131in}{6.399799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713686in}{2.522083in}}%
\pgfpathcurveto{\pgfqpoint{4.736242in}{2.522083in}}{\pgfqpoint{4.757877in}{2.531045in}}{\pgfqpoint{4.773827in}{2.546994in}}%
\pgfpathcurveto{\pgfqpoint{4.789776in}{2.562944in}}{\pgfqpoint{4.798738in}{2.584579in}}{\pgfqpoint{4.798738in}{2.607135in}}%
\pgfpathcurveto{\pgfqpoint{4.798738in}{2.629691in}}{\pgfqpoint{4.789776in}{2.651326in}}{\pgfqpoint{4.773827in}{2.667275in}}%
\pgfpathcurveto{\pgfqpoint{4.757877in}{2.683225in}}{\pgfqpoint{4.736242in}{2.692187in}}{\pgfqpoint{4.713686in}{2.692187in}}%
\pgfpathcurveto{\pgfqpoint{4.691130in}{2.692187in}}{\pgfqpoint{4.669495in}{2.683225in}}{\pgfqpoint{4.653545in}{2.667275in}}%
\pgfpathcurveto{\pgfqpoint{4.637596in}{2.651326in}}{\pgfqpoint{4.628634in}{2.629691in}}{\pgfqpoint{4.628634in}{2.607135in}}%
\pgfpathcurveto{\pgfqpoint{4.628634in}{2.584579in}}{\pgfqpoint{4.637596in}{2.562944in}}{\pgfqpoint{4.653545in}{2.546994in}}%
\pgfpathcurveto{\pgfqpoint{4.669495in}{2.531045in}}{\pgfqpoint{4.691130in}{2.522083in}}{\pgfqpoint{4.713686in}{2.522083in}}%
\pgfpathlineto{\pgfqpoint{4.713686in}{2.522083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841694in}{2.512804in}}%
\pgfpathcurveto{\pgfqpoint{3.864250in}{2.512804in}}{\pgfqpoint{3.885885in}{2.521765in}}{\pgfqpoint{3.901835in}{2.537715in}}%
\pgfpathcurveto{\pgfqpoint{3.917784in}{2.553664in}}{\pgfqpoint{3.926746in}{2.575300in}}{\pgfqpoint{3.926746in}{2.597856in}}%
\pgfpathcurveto{\pgfqpoint{3.926746in}{2.620411in}}{\pgfqpoint{3.917784in}{2.642047in}}{\pgfqpoint{3.901835in}{2.657996in}}%
\pgfpathcurveto{\pgfqpoint{3.885885in}{2.673946in}}{\pgfqpoint{3.864250in}{2.682907in}}{\pgfqpoint{3.841694in}{2.682907in}}%
\pgfpathcurveto{\pgfqpoint{3.819138in}{2.682907in}}{\pgfqpoint{3.797503in}{2.673946in}}{\pgfqpoint{3.781553in}{2.657996in}}%
\pgfpathcurveto{\pgfqpoint{3.765604in}{2.642047in}}{\pgfqpoint{3.756642in}{2.620411in}}{\pgfqpoint{3.756642in}{2.597856in}}%
\pgfpathcurveto{\pgfqpoint{3.756642in}{2.575300in}}{\pgfqpoint{3.765604in}{2.553664in}}{\pgfqpoint{3.781553in}{2.537715in}}%
\pgfpathcurveto{\pgfqpoint{3.797503in}{2.521765in}}{\pgfqpoint{3.819138in}{2.512804in}}{\pgfqpoint{3.841694in}{2.512804in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{2.512804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616967in}{2.796699in}}%
\pgfpathcurveto{\pgfqpoint{3.639523in}{2.796699in}}{\pgfqpoint{3.661158in}{2.805661in}}{\pgfqpoint{3.677107in}{2.821610in}}%
\pgfpathcurveto{\pgfqpoint{3.693057in}{2.837560in}}{\pgfqpoint{3.702018in}{2.859195in}}{\pgfqpoint{3.702018in}{2.881751in}}%
\pgfpathcurveto{\pgfqpoint{3.702018in}{2.904307in}}{\pgfqpoint{3.693057in}{2.925942in}}{\pgfqpoint{3.677107in}{2.941891in}}%
\pgfpathcurveto{\pgfqpoint{3.661158in}{2.957841in}}{\pgfqpoint{3.639523in}{2.966803in}}{\pgfqpoint{3.616967in}{2.966803in}}%
\pgfpathcurveto{\pgfqpoint{3.594411in}{2.966803in}}{\pgfqpoint{3.572775in}{2.957841in}}{\pgfqpoint{3.556826in}{2.941891in}}%
\pgfpathcurveto{\pgfqpoint{3.540877in}{2.925942in}}{\pgfqpoint{3.531915in}{2.904307in}}{\pgfqpoint{3.531915in}{2.881751in}}%
\pgfpathcurveto{\pgfqpoint{3.531915in}{2.859195in}}{\pgfqpoint{3.540877in}{2.837560in}}{\pgfqpoint{3.556826in}{2.821610in}}%
\pgfpathcurveto{\pgfqpoint{3.572775in}{2.805661in}}{\pgfqpoint{3.594411in}{2.796699in}}{\pgfqpoint{3.616967in}{2.796699in}}%
\pgfpathlineto{\pgfqpoint{3.616967in}{2.796699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.494118,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.494118,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896751in}{1.849315in}}%
\pgfpathcurveto{\pgfqpoint{6.919307in}{1.849315in}}{\pgfqpoint{6.940942in}{1.858276in}}{\pgfqpoint{6.956892in}{1.874226in}}%
\pgfpathcurveto{\pgfqpoint{6.972841in}{1.890175in}}{\pgfqpoint{6.981803in}{1.911811in}}{\pgfqpoint{6.981803in}{1.934367in}}%
\pgfpathcurveto{\pgfqpoint{6.981803in}{1.956923in}}{\pgfqpoint{6.972841in}{1.978558in}}{\pgfqpoint{6.956892in}{1.994507in}}%
\pgfpathcurveto{\pgfqpoint{6.940942in}{2.010457in}}{\pgfqpoint{6.919307in}{2.019418in}}{\pgfqpoint{6.896751in}{2.019418in}}%
\pgfpathcurveto{\pgfqpoint{6.874195in}{2.019418in}}{\pgfqpoint{6.852560in}{2.010457in}}{\pgfqpoint{6.836611in}{1.994507in}}%
\pgfpathcurveto{\pgfqpoint{6.820661in}{1.978558in}}{\pgfqpoint{6.811699in}{1.956923in}}{\pgfqpoint{6.811699in}{1.934367in}}%
\pgfpathcurveto{\pgfqpoint{6.811699in}{1.911811in}}{\pgfqpoint{6.820661in}{1.890175in}}{\pgfqpoint{6.836611in}{1.874226in}}%
\pgfpathcurveto{\pgfqpoint{6.852560in}{1.858276in}}{\pgfqpoint{6.874195in}{1.849315in}}{\pgfqpoint{6.896751in}{1.849315in}}%
\pgfpathlineto{\pgfqpoint{6.896751in}{1.849315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425877in}{4.091334in}}%
\pgfpathcurveto{\pgfqpoint{6.448433in}{4.091334in}}{\pgfqpoint{6.470068in}{4.100296in}}{\pgfqpoint{6.486018in}{4.116245in}}%
\pgfpathcurveto{\pgfqpoint{6.501967in}{4.132195in}}{\pgfqpoint{6.510929in}{4.153830in}}{\pgfqpoint{6.510929in}{4.176386in}}%
\pgfpathcurveto{\pgfqpoint{6.510929in}{4.198942in}}{\pgfqpoint{6.501967in}{4.220577in}}{\pgfqpoint{6.486018in}{4.236526in}}%
\pgfpathcurveto{\pgfqpoint{6.470068in}{4.252476in}}{\pgfqpoint{6.448433in}{4.261438in}}{\pgfqpoint{6.425877in}{4.261438in}}%
\pgfpathcurveto{\pgfqpoint{6.403321in}{4.261438in}}{\pgfqpoint{6.381686in}{4.252476in}}{\pgfqpoint{6.365737in}{4.236526in}}%
\pgfpathcurveto{\pgfqpoint{6.349787in}{4.220577in}}{\pgfqpoint{6.340825in}{4.198942in}}{\pgfqpoint{6.340825in}{4.176386in}}%
\pgfpathcurveto{\pgfqpoint{6.340825in}{4.153830in}}{\pgfqpoint{6.349787in}{4.132195in}}{\pgfqpoint{6.365737in}{4.116245in}}%
\pgfpathcurveto{\pgfqpoint{6.381686in}{4.100296in}}{\pgfqpoint{6.403321in}{4.091334in}}{\pgfqpoint{6.425877in}{4.091334in}}%
\pgfpathlineto{\pgfqpoint{6.425877in}{4.091334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918836in}{2.463750in}}%
\pgfpathcurveto{\pgfqpoint{4.941392in}{2.463750in}}{\pgfqpoint{4.963027in}{2.472712in}}{\pgfqpoint{4.978977in}{2.488661in}}%
\pgfpathcurveto{\pgfqpoint{4.994926in}{2.504611in}}{\pgfqpoint{5.003888in}{2.526246in}}{\pgfqpoint{5.003888in}{2.548802in}}%
\pgfpathcurveto{\pgfqpoint{5.003888in}{2.571358in}}{\pgfqpoint{4.994926in}{2.592993in}}{\pgfqpoint{4.978977in}{2.608942in}}%
\pgfpathcurveto{\pgfqpoint{4.963027in}{2.624892in}}{\pgfqpoint{4.941392in}{2.633853in}}{\pgfqpoint{4.918836in}{2.633853in}}%
\pgfpathcurveto{\pgfqpoint{4.896280in}{2.633853in}}{\pgfqpoint{4.874645in}{2.624892in}}{\pgfqpoint{4.858695in}{2.608942in}}%
\pgfpathcurveto{\pgfqpoint{4.842746in}{2.592993in}}{\pgfqpoint{4.833784in}{2.571358in}}{\pgfqpoint{4.833784in}{2.548802in}}%
\pgfpathcurveto{\pgfqpoint{4.833784in}{2.526246in}}{\pgfqpoint{4.842746in}{2.504611in}}{\pgfqpoint{4.858695in}{2.488661in}}%
\pgfpathcurveto{\pgfqpoint{4.874645in}{2.472712in}}{\pgfqpoint{4.896280in}{2.463750in}}{\pgfqpoint{4.918836in}{2.463750in}}%
\pgfpathlineto{\pgfqpoint{4.918836in}{2.463750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799773in}{2.025105in}}%
\pgfpathcurveto{\pgfqpoint{4.822329in}{2.025105in}}{\pgfqpoint{4.843964in}{2.034066in}}{\pgfqpoint{4.859914in}{2.050016in}}%
\pgfpathcurveto{\pgfqpoint{4.875863in}{2.065965in}}{\pgfqpoint{4.884825in}{2.087601in}}{\pgfqpoint{4.884825in}{2.110156in}}%
\pgfpathcurveto{\pgfqpoint{4.884825in}{2.132712in}}{\pgfqpoint{4.875863in}{2.154348in}}{\pgfqpoint{4.859914in}{2.170297in}}%
\pgfpathcurveto{\pgfqpoint{4.843964in}{2.186247in}}{\pgfqpoint{4.822329in}{2.195208in}}{\pgfqpoint{4.799773in}{2.195208in}}%
\pgfpathcurveto{\pgfqpoint{4.777217in}{2.195208in}}{\pgfqpoint{4.755582in}{2.186247in}}{\pgfqpoint{4.739632in}{2.170297in}}%
\pgfpathcurveto{\pgfqpoint{4.723683in}{2.154348in}}{\pgfqpoint{4.714721in}{2.132712in}}{\pgfqpoint{4.714721in}{2.110156in}}%
\pgfpathcurveto{\pgfqpoint{4.714721in}{2.087601in}}{\pgfqpoint{4.723683in}{2.065965in}}{\pgfqpoint{4.739632in}{2.050016in}}%
\pgfpathcurveto{\pgfqpoint{4.755582in}{2.034066in}}{\pgfqpoint{4.777217in}{2.025105in}}{\pgfqpoint{4.799773in}{2.025105in}}%
\pgfpathlineto{\pgfqpoint{4.799773in}{2.025105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205702in}{2.166167in}}%
\pgfpathcurveto{\pgfqpoint{5.228258in}{2.166167in}}{\pgfqpoint{5.249893in}{2.175129in}}{\pgfqpoint{5.265843in}{2.191078in}}%
\pgfpathcurveto{\pgfqpoint{5.281792in}{2.207028in}}{\pgfqpoint{5.290754in}{2.228663in}}{\pgfqpoint{5.290754in}{2.251219in}}%
\pgfpathcurveto{\pgfqpoint{5.290754in}{2.273775in}}{\pgfqpoint{5.281792in}{2.295410in}}{\pgfqpoint{5.265843in}{2.311360in}}%
\pgfpathcurveto{\pgfqpoint{5.249893in}{2.327309in}}{\pgfqpoint{5.228258in}{2.336271in}}{\pgfqpoint{5.205702in}{2.336271in}}%
\pgfpathcurveto{\pgfqpoint{5.183146in}{2.336271in}}{\pgfqpoint{5.161511in}{2.327309in}}{\pgfqpoint{5.145561in}{2.311360in}}%
\pgfpathcurveto{\pgfqpoint{5.129612in}{2.295410in}}{\pgfqpoint{5.120650in}{2.273775in}}{\pgfqpoint{5.120650in}{2.251219in}}%
\pgfpathcurveto{\pgfqpoint{5.120650in}{2.228663in}}{\pgfqpoint{5.129612in}{2.207028in}}{\pgfqpoint{5.145561in}{2.191078in}}%
\pgfpathcurveto{\pgfqpoint{5.161511in}{2.175129in}}{\pgfqpoint{5.183146in}{2.166167in}}{\pgfqpoint{5.205702in}{2.166167in}}%
\pgfpathlineto{\pgfqpoint{5.205702in}{2.166167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823117in}{3.406481in}}%
\pgfpathcurveto{\pgfqpoint{4.845673in}{3.406481in}}{\pgfqpoint{4.867308in}{3.415443in}}{\pgfqpoint{4.883258in}{3.431392in}}%
\pgfpathcurveto{\pgfqpoint{4.899207in}{3.447342in}}{\pgfqpoint{4.908169in}{3.468977in}}{\pgfqpoint{4.908169in}{3.491533in}}%
\pgfpathcurveto{\pgfqpoint{4.908169in}{3.514089in}}{\pgfqpoint{4.899207in}{3.535724in}}{\pgfqpoint{4.883258in}{3.551673in}}%
\pgfpathcurveto{\pgfqpoint{4.867308in}{3.567623in}}{\pgfqpoint{4.845673in}{3.576584in}}{\pgfqpoint{4.823117in}{3.576584in}}%
\pgfpathcurveto{\pgfqpoint{4.800561in}{3.576584in}}{\pgfqpoint{4.778926in}{3.567623in}}{\pgfqpoint{4.762976in}{3.551673in}}%
\pgfpathcurveto{\pgfqpoint{4.747027in}{3.535724in}}{\pgfqpoint{4.738065in}{3.514089in}}{\pgfqpoint{4.738065in}{3.491533in}}%
\pgfpathcurveto{\pgfqpoint{4.738065in}{3.468977in}}{\pgfqpoint{4.747027in}{3.447342in}}{\pgfqpoint{4.762976in}{3.431392in}}%
\pgfpathcurveto{\pgfqpoint{4.778926in}{3.415443in}}{\pgfqpoint{4.800561in}{3.406481in}}{\pgfqpoint{4.823117in}{3.406481in}}%
\pgfpathlineto{\pgfqpoint{4.823117in}{3.406481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116850in}{1.865645in}}%
\pgfpathcurveto{\pgfqpoint{4.139406in}{1.865645in}}{\pgfqpoint{4.161041in}{1.874606in}}{\pgfqpoint{4.176990in}{1.890556in}}%
\pgfpathcurveto{\pgfqpoint{4.192940in}{1.906505in}}{\pgfqpoint{4.201901in}{1.928141in}}{\pgfqpoint{4.201901in}{1.950697in}}%
\pgfpathcurveto{\pgfqpoint{4.201901in}{1.973253in}}{\pgfqpoint{4.192940in}{1.994888in}}{\pgfqpoint{4.176990in}{2.010837in}}%
\pgfpathcurveto{\pgfqpoint{4.161041in}{2.026787in}}{\pgfqpoint{4.139406in}{2.035748in}}{\pgfqpoint{4.116850in}{2.035748in}}%
\pgfpathcurveto{\pgfqpoint{4.094294in}{2.035748in}}{\pgfqpoint{4.072659in}{2.026787in}}{\pgfqpoint{4.056709in}{2.010837in}}%
\pgfpathcurveto{\pgfqpoint{4.040760in}{1.994888in}}{\pgfqpoint{4.031798in}{1.973253in}}{\pgfqpoint{4.031798in}{1.950697in}}%
\pgfpathcurveto{\pgfqpoint{4.031798in}{1.928141in}}{\pgfqpoint{4.040760in}{1.906505in}}{\pgfqpoint{4.056709in}{1.890556in}}%
\pgfpathcurveto{\pgfqpoint{4.072659in}{1.874606in}}{\pgfqpoint{4.094294in}{1.865645in}}{\pgfqpoint{4.116850in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{4.116850in}{1.865645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731557in}{2.073861in}}%
\pgfpathcurveto{\pgfqpoint{4.754113in}{2.073861in}}{\pgfqpoint{4.775748in}{2.082822in}}{\pgfqpoint{4.791698in}{2.098772in}}%
\pgfpathcurveto{\pgfqpoint{4.807647in}{2.114721in}}{\pgfqpoint{4.816609in}{2.136357in}}{\pgfqpoint{4.816609in}{2.158913in}}%
\pgfpathcurveto{\pgfqpoint{4.816609in}{2.181469in}}{\pgfqpoint{4.807647in}{2.203104in}}{\pgfqpoint{4.791698in}{2.219053in}}%
\pgfpathcurveto{\pgfqpoint{4.775748in}{2.235003in}}{\pgfqpoint{4.754113in}{2.243964in}}{\pgfqpoint{4.731557in}{2.243964in}}%
\pgfpathcurveto{\pgfqpoint{4.709001in}{2.243964in}}{\pgfqpoint{4.687366in}{2.235003in}}{\pgfqpoint{4.671416in}{2.219053in}}%
\pgfpathcurveto{\pgfqpoint{4.655467in}{2.203104in}}{\pgfqpoint{4.646505in}{2.181469in}}{\pgfqpoint{4.646505in}{2.158913in}}%
\pgfpathcurveto{\pgfqpoint{4.646505in}{2.136357in}}{\pgfqpoint{4.655467in}{2.114721in}}{\pgfqpoint{4.671416in}{2.098772in}}%
\pgfpathcurveto{\pgfqpoint{4.687366in}{2.082822in}}{\pgfqpoint{4.709001in}{2.073861in}}{\pgfqpoint{4.731557in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{4.731557in}{2.073861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260176in}{3.834124in}}%
\pgfpathcurveto{\pgfqpoint{6.282732in}{3.834124in}}{\pgfqpoint{6.304367in}{3.843086in}}{\pgfqpoint{6.320317in}{3.859035in}}%
\pgfpathcurveto{\pgfqpoint{6.336266in}{3.874985in}}{\pgfqpoint{6.345228in}{3.896620in}}{\pgfqpoint{6.345228in}{3.919176in}}%
\pgfpathcurveto{\pgfqpoint{6.345228in}{3.941732in}}{\pgfqpoint{6.336266in}{3.963367in}}{\pgfqpoint{6.320317in}{3.979316in}}%
\pgfpathcurveto{\pgfqpoint{6.304367in}{3.995266in}}{\pgfqpoint{6.282732in}{4.004228in}}{\pgfqpoint{6.260176in}{4.004228in}}%
\pgfpathcurveto{\pgfqpoint{6.237620in}{4.004228in}}{\pgfqpoint{6.215985in}{3.995266in}}{\pgfqpoint{6.200035in}{3.979316in}}%
\pgfpathcurveto{\pgfqpoint{6.184086in}{3.963367in}}{\pgfqpoint{6.175124in}{3.941732in}}{\pgfqpoint{6.175124in}{3.919176in}}%
\pgfpathcurveto{\pgfqpoint{6.175124in}{3.896620in}}{\pgfqpoint{6.184086in}{3.874985in}}{\pgfqpoint{6.200035in}{3.859035in}}%
\pgfpathcurveto{\pgfqpoint{6.215985in}{3.843086in}}{\pgfqpoint{6.237620in}{3.834124in}}{\pgfqpoint{6.260176in}{3.834124in}}%
\pgfpathlineto{\pgfqpoint{6.260176in}{3.834124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229926in}{2.709153in}}%
\pgfpathcurveto{\pgfqpoint{4.252482in}{2.709153in}}{\pgfqpoint{4.274117in}{2.718115in}}{\pgfqpoint{4.290067in}{2.734064in}}%
\pgfpathcurveto{\pgfqpoint{4.306016in}{2.750014in}}{\pgfqpoint{4.314978in}{2.771649in}}{\pgfqpoint{4.314978in}{2.794205in}}%
\pgfpathcurveto{\pgfqpoint{4.314978in}{2.816761in}}{\pgfqpoint{4.306016in}{2.838396in}}{\pgfqpoint{4.290067in}{2.854345in}}%
\pgfpathcurveto{\pgfqpoint{4.274117in}{2.870295in}}{\pgfqpoint{4.252482in}{2.879257in}}{\pgfqpoint{4.229926in}{2.879257in}}%
\pgfpathcurveto{\pgfqpoint{4.207370in}{2.879257in}}{\pgfqpoint{4.185735in}{2.870295in}}{\pgfqpoint{4.169786in}{2.854345in}}%
\pgfpathcurveto{\pgfqpoint{4.153836in}{2.838396in}}{\pgfqpoint{4.144875in}{2.816761in}}{\pgfqpoint{4.144875in}{2.794205in}}%
\pgfpathcurveto{\pgfqpoint{4.144875in}{2.771649in}}{\pgfqpoint{4.153836in}{2.750014in}}{\pgfqpoint{4.169786in}{2.734064in}}%
\pgfpathcurveto{\pgfqpoint{4.185735in}{2.718115in}}{\pgfqpoint{4.207370in}{2.709153in}}{\pgfqpoint{4.229926in}{2.709153in}}%
\pgfpathlineto{\pgfqpoint{4.229926in}{2.709153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903831in}{6.544592in}}%
\pgfpathcurveto{\pgfqpoint{0.926387in}{6.544592in}}{\pgfqpoint{0.948023in}{6.553553in}}{\pgfqpoint{0.963972in}{6.569503in}}%
\pgfpathcurveto{\pgfqpoint{0.979922in}{6.585452in}}{\pgfqpoint{0.988883in}{6.607088in}}{\pgfqpoint{0.988883in}{6.629644in}}%
\pgfpathcurveto{\pgfqpoint{0.988883in}{6.652199in}}{\pgfqpoint{0.979922in}{6.673835in}}{\pgfqpoint{0.963972in}{6.689784in}}%
\pgfpathcurveto{\pgfqpoint{0.948023in}{6.705734in}}{\pgfqpoint{0.926387in}{6.714695in}}{\pgfqpoint{0.903831in}{6.714695in}}%
\pgfpathcurveto{\pgfqpoint{0.881276in}{6.714695in}}{\pgfqpoint{0.859640in}{6.705734in}}{\pgfqpoint{0.843691in}{6.689784in}}%
\pgfpathcurveto{\pgfqpoint{0.827741in}{6.673835in}}{\pgfqpoint{0.818780in}{6.652199in}}{\pgfqpoint{0.818780in}{6.629644in}}%
\pgfpathcurveto{\pgfqpoint{0.818780in}{6.607088in}}{\pgfqpoint{0.827741in}{6.585452in}}{\pgfqpoint{0.843691in}{6.569503in}}%
\pgfpathcurveto{\pgfqpoint{0.859640in}{6.553553in}}{\pgfqpoint{0.881276in}{6.544592in}}{\pgfqpoint{0.903831in}{6.544592in}}%
\pgfpathlineto{\pgfqpoint{0.903831in}{6.544592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.474510,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.474510,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394745in}{2.199695in}}%
\pgfpathcurveto{\pgfqpoint{2.417301in}{2.199695in}}{\pgfqpoint{2.438936in}{2.208656in}}{\pgfqpoint{2.454886in}{2.224606in}}%
\pgfpathcurveto{\pgfqpoint{2.470835in}{2.240555in}}{\pgfqpoint{2.479797in}{2.262190in}}{\pgfqpoint{2.479797in}{2.284746in}}%
\pgfpathcurveto{\pgfqpoint{2.479797in}{2.307302in}}{\pgfqpoint{2.470835in}{2.328938in}}{\pgfqpoint{2.454886in}{2.344887in}}%
\pgfpathcurveto{\pgfqpoint{2.438936in}{2.360837in}}{\pgfqpoint{2.417301in}{2.369798in}}{\pgfqpoint{2.394745in}{2.369798in}}%
\pgfpathcurveto{\pgfqpoint{2.372189in}{2.369798in}}{\pgfqpoint{2.350554in}{2.360837in}}{\pgfqpoint{2.334604in}{2.344887in}}%
\pgfpathcurveto{\pgfqpoint{2.318655in}{2.328938in}}{\pgfqpoint{2.309693in}{2.307302in}}{\pgfqpoint{2.309693in}{2.284746in}}%
\pgfpathcurveto{\pgfqpoint{2.309693in}{2.262190in}}{\pgfqpoint{2.318655in}{2.240555in}}{\pgfqpoint{2.334604in}{2.224606in}}%
\pgfpathcurveto{\pgfqpoint{2.350554in}{2.208656in}}{\pgfqpoint{2.372189in}{2.199695in}}{\pgfqpoint{2.394745in}{2.199695in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{2.199695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392748in}{2.164159in}}%
\pgfpathcurveto{\pgfqpoint{4.415304in}{2.164159in}}{\pgfqpoint{4.436939in}{2.173120in}}{\pgfqpoint{4.452889in}{2.189070in}}%
\pgfpathcurveto{\pgfqpoint{4.468838in}{2.205019in}}{\pgfqpoint{4.477800in}{2.226655in}}{\pgfqpoint{4.477800in}{2.249211in}}%
\pgfpathcurveto{\pgfqpoint{4.477800in}{2.271767in}}{\pgfqpoint{4.468838in}{2.293402in}}{\pgfqpoint{4.452889in}{2.309351in}}%
\pgfpathcurveto{\pgfqpoint{4.436939in}{2.325301in}}{\pgfqpoint{4.415304in}{2.334262in}}{\pgfqpoint{4.392748in}{2.334262in}}%
\pgfpathcurveto{\pgfqpoint{4.370192in}{2.334262in}}{\pgfqpoint{4.348557in}{2.325301in}}{\pgfqpoint{4.332607in}{2.309351in}}%
\pgfpathcurveto{\pgfqpoint{4.316658in}{2.293402in}}{\pgfqpoint{4.307696in}{2.271767in}}{\pgfqpoint{4.307696in}{2.249211in}}%
\pgfpathcurveto{\pgfqpoint{4.307696in}{2.226655in}}{\pgfqpoint{4.316658in}{2.205019in}}{\pgfqpoint{4.332607in}{2.189070in}}%
\pgfpathcurveto{\pgfqpoint{4.348557in}{2.173120in}}{\pgfqpoint{4.370192in}{2.164159in}}{\pgfqpoint{4.392748in}{2.164159in}}%
\pgfpathlineto{\pgfqpoint{4.392748in}{2.164159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979673in}{3.094566in}}%
\pgfpathcurveto{\pgfqpoint{4.002229in}{3.094566in}}{\pgfqpoint{4.023865in}{3.103527in}}{\pgfqpoint{4.039814in}{3.119477in}}%
\pgfpathcurveto{\pgfqpoint{4.055763in}{3.135426in}}{\pgfqpoint{4.064725in}{3.157061in}}{\pgfqpoint{4.064725in}{3.179617in}}%
\pgfpathcurveto{\pgfqpoint{4.064725in}{3.202173in}}{\pgfqpoint{4.055763in}{3.223809in}}{\pgfqpoint{4.039814in}{3.239758in}}%
\pgfpathcurveto{\pgfqpoint{4.023865in}{3.255707in}}{\pgfqpoint{4.002229in}{3.264669in}}{\pgfqpoint{3.979673in}{3.264669in}}%
\pgfpathcurveto{\pgfqpoint{3.957117in}{3.264669in}}{\pgfqpoint{3.935482in}{3.255707in}}{\pgfqpoint{3.919533in}{3.239758in}}%
\pgfpathcurveto{\pgfqpoint{3.903583in}{3.223809in}}{\pgfqpoint{3.894622in}{3.202173in}}{\pgfqpoint{3.894622in}{3.179617in}}%
\pgfpathcurveto{\pgfqpoint{3.894622in}{3.157061in}}{\pgfqpoint{3.903583in}{3.135426in}}{\pgfqpoint{3.919533in}{3.119477in}}%
\pgfpathcurveto{\pgfqpoint{3.935482in}{3.103527in}}{\pgfqpoint{3.957117in}{3.094566in}}{\pgfqpoint{3.979673in}{3.094566in}}%
\pgfpathlineto{\pgfqpoint{3.979673in}{3.094566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195466in}{2.954549in}}%
\pgfpathcurveto{\pgfqpoint{4.218022in}{2.954549in}}{\pgfqpoint{4.239657in}{2.963511in}}{\pgfqpoint{4.255606in}{2.979460in}}%
\pgfpathcurveto{\pgfqpoint{4.271556in}{2.995410in}}{\pgfqpoint{4.280517in}{3.017045in}}{\pgfqpoint{4.280517in}{3.039601in}}%
\pgfpathcurveto{\pgfqpoint{4.280517in}{3.062157in}}{\pgfqpoint{4.271556in}{3.083792in}}{\pgfqpoint{4.255606in}{3.099742in}}%
\pgfpathcurveto{\pgfqpoint{4.239657in}{3.115691in}}{\pgfqpoint{4.218022in}{3.124653in}}{\pgfqpoint{4.195466in}{3.124653in}}%
\pgfpathcurveto{\pgfqpoint{4.172910in}{3.124653in}}{\pgfqpoint{4.151275in}{3.115691in}}{\pgfqpoint{4.135325in}{3.099742in}}%
\pgfpathcurveto{\pgfqpoint{4.119376in}{3.083792in}}{\pgfqpoint{4.110414in}{3.062157in}}{\pgfqpoint{4.110414in}{3.039601in}}%
\pgfpathcurveto{\pgfqpoint{4.110414in}{3.017045in}}{\pgfqpoint{4.119376in}{2.995410in}}{\pgfqpoint{4.135325in}{2.979460in}}%
\pgfpathcurveto{\pgfqpoint{4.151275in}{2.963511in}}{\pgfqpoint{4.172910in}{2.954549in}}{\pgfqpoint{4.195466in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{4.195466in}{2.954549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712259in}{2.624767in}}%
\pgfpathcurveto{\pgfqpoint{3.734815in}{2.624767in}}{\pgfqpoint{3.756450in}{2.633728in}}{\pgfqpoint{3.772400in}{2.649678in}}%
\pgfpathcurveto{\pgfqpoint{3.788349in}{2.665627in}}{\pgfqpoint{3.797311in}{2.687263in}}{\pgfqpoint{3.797311in}{2.709819in}}%
\pgfpathcurveto{\pgfqpoint{3.797311in}{2.732375in}}{\pgfqpoint{3.788349in}{2.754010in}}{\pgfqpoint{3.772400in}{2.769959in}}%
\pgfpathcurveto{\pgfqpoint{3.756450in}{2.785909in}}{\pgfqpoint{3.734815in}{2.794870in}}{\pgfqpoint{3.712259in}{2.794870in}}%
\pgfpathcurveto{\pgfqpoint{3.689703in}{2.794870in}}{\pgfqpoint{3.668068in}{2.785909in}}{\pgfqpoint{3.652118in}{2.769959in}}%
\pgfpathcurveto{\pgfqpoint{3.636169in}{2.754010in}}{\pgfqpoint{3.627207in}{2.732375in}}{\pgfqpoint{3.627207in}{2.709819in}}%
\pgfpathcurveto{\pgfqpoint{3.627207in}{2.687263in}}{\pgfqpoint{3.636169in}{2.665627in}}{\pgfqpoint{3.652118in}{2.649678in}}%
\pgfpathcurveto{\pgfqpoint{3.668068in}{2.633728in}}{\pgfqpoint{3.689703in}{2.624767in}}{\pgfqpoint{3.712259in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.712259in}{2.624767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052314in}{6.906894in}}%
\pgfpathcurveto{\pgfqpoint{4.074870in}{6.906894in}}{\pgfqpoint{4.096505in}{6.915856in}}{\pgfqpoint{4.112455in}{6.931805in}}%
\pgfpathcurveto{\pgfqpoint{4.128404in}{6.947755in}}{\pgfqpoint{4.137366in}{6.969390in}}{\pgfqpoint{4.137366in}{6.991946in}}%
\pgfpathcurveto{\pgfqpoint{4.137366in}{7.014502in}}{\pgfqpoint{4.128404in}{7.036137in}}{\pgfqpoint{4.112455in}{7.052086in}}%
\pgfpathcurveto{\pgfqpoint{4.096505in}{7.068036in}}{\pgfqpoint{4.074870in}{7.076997in}}{\pgfqpoint{4.052314in}{7.076997in}}%
\pgfpathcurveto{\pgfqpoint{4.029758in}{7.076997in}}{\pgfqpoint{4.008123in}{7.068036in}}{\pgfqpoint{3.992173in}{7.052086in}}%
\pgfpathcurveto{\pgfqpoint{3.976224in}{7.036137in}}{\pgfqpoint{3.967262in}{7.014502in}}{\pgfqpoint{3.967262in}{6.991946in}}%
\pgfpathcurveto{\pgfqpoint{3.967262in}{6.969390in}}{\pgfqpoint{3.976224in}{6.947755in}}{\pgfqpoint{3.992173in}{6.931805in}}%
\pgfpathcurveto{\pgfqpoint{4.008123in}{6.915856in}}{\pgfqpoint{4.029758in}{6.906894in}}{\pgfqpoint{4.052314in}{6.906894in}}%
\pgfpathlineto{\pgfqpoint{4.052314in}{6.906894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475969in}{2.826148in}}%
\pgfpathcurveto{\pgfqpoint{4.498525in}{2.826148in}}{\pgfqpoint{4.520161in}{2.835109in}}{\pgfqpoint{4.536110in}{2.851059in}}%
\pgfpathcurveto{\pgfqpoint{4.552060in}{2.867008in}}{\pgfqpoint{4.561021in}{2.888643in}}{\pgfqpoint{4.561021in}{2.911199in}}%
\pgfpathcurveto{\pgfqpoint{4.561021in}{2.933755in}}{\pgfqpoint{4.552060in}{2.955390in}}{\pgfqpoint{4.536110in}{2.971340in}}%
\pgfpathcurveto{\pgfqpoint{4.520161in}{2.987289in}}{\pgfqpoint{4.498525in}{2.996251in}}{\pgfqpoint{4.475969in}{2.996251in}}%
\pgfpathcurveto{\pgfqpoint{4.453413in}{2.996251in}}{\pgfqpoint{4.431778in}{2.987289in}}{\pgfqpoint{4.415829in}{2.971340in}}%
\pgfpathcurveto{\pgfqpoint{4.399879in}{2.955390in}}{\pgfqpoint{4.390918in}{2.933755in}}{\pgfqpoint{4.390918in}{2.911199in}}%
\pgfpathcurveto{\pgfqpoint{4.390918in}{2.888643in}}{\pgfqpoint{4.399879in}{2.867008in}}{\pgfqpoint{4.415829in}{2.851059in}}%
\pgfpathcurveto{\pgfqpoint{4.431778in}{2.835109in}}{\pgfqpoint{4.453413in}{2.826148in}}{\pgfqpoint{4.475969in}{2.826148in}}%
\pgfpathlineto{\pgfqpoint{4.475969in}{2.826148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178262in}{2.817540in}}%
\pgfpathcurveto{\pgfqpoint{4.200818in}{2.817540in}}{\pgfqpoint{4.222453in}{2.826501in}}{\pgfqpoint{4.238403in}{2.842451in}}%
\pgfpathcurveto{\pgfqpoint{4.254352in}{2.858400in}}{\pgfqpoint{4.263314in}{2.880036in}}{\pgfqpoint{4.263314in}{2.902592in}}%
\pgfpathcurveto{\pgfqpoint{4.263314in}{2.925148in}}{\pgfqpoint{4.254352in}{2.946783in}}{\pgfqpoint{4.238403in}{2.962732in}}%
\pgfpathcurveto{\pgfqpoint{4.222453in}{2.978682in}}{\pgfqpoint{4.200818in}{2.987643in}}{\pgfqpoint{4.178262in}{2.987643in}}%
\pgfpathcurveto{\pgfqpoint{4.155706in}{2.987643in}}{\pgfqpoint{4.134071in}{2.978682in}}{\pgfqpoint{4.118121in}{2.962732in}}%
\pgfpathcurveto{\pgfqpoint{4.102172in}{2.946783in}}{\pgfqpoint{4.093210in}{2.925148in}}{\pgfqpoint{4.093210in}{2.902592in}}%
\pgfpathcurveto{\pgfqpoint{4.093210in}{2.880036in}}{\pgfqpoint{4.102172in}{2.858400in}}{\pgfqpoint{4.118121in}{2.842451in}}%
\pgfpathcurveto{\pgfqpoint{4.134071in}{2.826501in}}{\pgfqpoint{4.155706in}{2.817540in}}{\pgfqpoint{4.178262in}{2.817540in}}%
\pgfpathlineto{\pgfqpoint{4.178262in}{2.817540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843284in}{3.204912in}}%
\pgfpathcurveto{\pgfqpoint{3.865840in}{3.204912in}}{\pgfqpoint{3.887475in}{3.213874in}}{\pgfqpoint{3.903425in}{3.229823in}}%
\pgfpathcurveto{\pgfqpoint{3.919374in}{3.245773in}}{\pgfqpoint{3.928336in}{3.267408in}}{\pgfqpoint{3.928336in}{3.289964in}}%
\pgfpathcurveto{\pgfqpoint{3.928336in}{3.312520in}}{\pgfqpoint{3.919374in}{3.334155in}}{\pgfqpoint{3.903425in}{3.350105in}}%
\pgfpathcurveto{\pgfqpoint{3.887475in}{3.366054in}}{\pgfqpoint{3.865840in}{3.375016in}}{\pgfqpoint{3.843284in}{3.375016in}}%
\pgfpathcurveto{\pgfqpoint{3.820728in}{3.375016in}}{\pgfqpoint{3.799093in}{3.366054in}}{\pgfqpoint{3.783144in}{3.350105in}}%
\pgfpathcurveto{\pgfqpoint{3.767194in}{3.334155in}}{\pgfqpoint{3.758233in}{3.312520in}}{\pgfqpoint{3.758233in}{3.289964in}}%
\pgfpathcurveto{\pgfqpoint{3.758233in}{3.267408in}}{\pgfqpoint{3.767194in}{3.245773in}}{\pgfqpoint{3.783144in}{3.229823in}}%
\pgfpathcurveto{\pgfqpoint{3.799093in}{3.213874in}}{\pgfqpoint{3.820728in}{3.204912in}}{\pgfqpoint{3.843284in}{3.204912in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{3.204912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490399in}{1.654622in}}%
\pgfpathcurveto{\pgfqpoint{4.512955in}{1.654622in}}{\pgfqpoint{4.534590in}{1.663584in}}{\pgfqpoint{4.550539in}{1.679533in}}%
\pgfpathcurveto{\pgfqpoint{4.566489in}{1.695483in}}{\pgfqpoint{4.575450in}{1.717118in}}{\pgfqpoint{4.575450in}{1.739674in}}%
\pgfpathcurveto{\pgfqpoint{4.575450in}{1.762230in}}{\pgfqpoint{4.566489in}{1.783865in}}{\pgfqpoint{4.550539in}{1.799815in}}%
\pgfpathcurveto{\pgfqpoint{4.534590in}{1.815764in}}{\pgfqpoint{4.512955in}{1.824726in}}{\pgfqpoint{4.490399in}{1.824726in}}%
\pgfpathcurveto{\pgfqpoint{4.467843in}{1.824726in}}{\pgfqpoint{4.446208in}{1.815764in}}{\pgfqpoint{4.430258in}{1.799815in}}%
\pgfpathcurveto{\pgfqpoint{4.414309in}{1.783865in}}{\pgfqpoint{4.405347in}{1.762230in}}{\pgfqpoint{4.405347in}{1.739674in}}%
\pgfpathcurveto{\pgfqpoint{4.405347in}{1.717118in}}{\pgfqpoint{4.414309in}{1.695483in}}{\pgfqpoint{4.430258in}{1.679533in}}%
\pgfpathcurveto{\pgfqpoint{4.446208in}{1.663584in}}{\pgfqpoint{4.467843in}{1.654622in}}{\pgfqpoint{4.490399in}{1.654622in}}%
\pgfpathlineto{\pgfqpoint{4.490399in}{1.654622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981858in}{3.248121in}}%
\pgfpathcurveto{\pgfqpoint{4.004414in}{3.248121in}}{\pgfqpoint{4.026049in}{3.257083in}}{\pgfqpoint{4.041998in}{3.273032in}}%
\pgfpathcurveto{\pgfqpoint{4.057948in}{3.288982in}}{\pgfqpoint{4.066909in}{3.310617in}}{\pgfqpoint{4.066909in}{3.333173in}}%
\pgfpathcurveto{\pgfqpoint{4.066909in}{3.355729in}}{\pgfqpoint{4.057948in}{3.377364in}}{\pgfqpoint{4.041998in}{3.393314in}}%
\pgfpathcurveto{\pgfqpoint{4.026049in}{3.409263in}}{\pgfqpoint{4.004414in}{3.418225in}}{\pgfqpoint{3.981858in}{3.418225in}}%
\pgfpathcurveto{\pgfqpoint{3.959302in}{3.418225in}}{\pgfqpoint{3.937667in}{3.409263in}}{\pgfqpoint{3.921717in}{3.393314in}}%
\pgfpathcurveto{\pgfqpoint{3.905768in}{3.377364in}}{\pgfqpoint{3.896806in}{3.355729in}}{\pgfqpoint{3.896806in}{3.333173in}}%
\pgfpathcurveto{\pgfqpoint{3.896806in}{3.310617in}}{\pgfqpoint{3.905768in}{3.288982in}}{\pgfqpoint{3.921717in}{3.273032in}}%
\pgfpathcurveto{\pgfqpoint{3.937667in}{3.257083in}}{\pgfqpoint{3.959302in}{3.248121in}}{\pgfqpoint{3.981858in}{3.248121in}}%
\pgfpathlineto{\pgfqpoint{3.981858in}{3.248121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470001in}{3.775908in}}%
\pgfpathcurveto{\pgfqpoint{6.492557in}{3.775908in}}{\pgfqpoint{6.514192in}{3.784870in}}{\pgfqpoint{6.530141in}{3.800819in}}%
\pgfpathcurveto{\pgfqpoint{6.546091in}{3.816769in}}{\pgfqpoint{6.555052in}{3.838404in}}{\pgfqpoint{6.555052in}{3.860960in}}%
\pgfpathcurveto{\pgfqpoint{6.555052in}{3.883516in}}{\pgfqpoint{6.546091in}{3.905151in}}{\pgfqpoint{6.530141in}{3.921101in}}%
\pgfpathcurveto{\pgfqpoint{6.514192in}{3.937050in}}{\pgfqpoint{6.492557in}{3.946012in}}{\pgfqpoint{6.470001in}{3.946012in}}%
\pgfpathcurveto{\pgfqpoint{6.447445in}{3.946012in}}{\pgfqpoint{6.425809in}{3.937050in}}{\pgfqpoint{6.409860in}{3.921101in}}%
\pgfpathcurveto{\pgfqpoint{6.393910in}{3.905151in}}{\pgfqpoint{6.384949in}{3.883516in}}{\pgfqpoint{6.384949in}{3.860960in}}%
\pgfpathcurveto{\pgfqpoint{6.384949in}{3.838404in}}{\pgfqpoint{6.393910in}{3.816769in}}{\pgfqpoint{6.409860in}{3.800819in}}%
\pgfpathcurveto{\pgfqpoint{6.425809in}{3.784870in}}{\pgfqpoint{6.447445in}{3.775908in}}{\pgfqpoint{6.470001in}{3.775908in}}%
\pgfpathlineto{\pgfqpoint{6.470001in}{3.775908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195174in}{3.070251in}}%
\pgfpathcurveto{\pgfqpoint{4.217730in}{3.070251in}}{\pgfqpoint{4.239365in}{3.079213in}}{\pgfqpoint{4.255314in}{3.095162in}}%
\pgfpathcurveto{\pgfqpoint{4.271264in}{3.111112in}}{\pgfqpoint{4.280226in}{3.132747in}}{\pgfqpoint{4.280226in}{3.155303in}}%
\pgfpathcurveto{\pgfqpoint{4.280226in}{3.177859in}}{\pgfqpoint{4.271264in}{3.199494in}}{\pgfqpoint{4.255314in}{3.215443in}}%
\pgfpathcurveto{\pgfqpoint{4.239365in}{3.231393in}}{\pgfqpoint{4.217730in}{3.240355in}}{\pgfqpoint{4.195174in}{3.240355in}}%
\pgfpathcurveto{\pgfqpoint{4.172618in}{3.240355in}}{\pgfqpoint{4.150983in}{3.231393in}}{\pgfqpoint{4.135033in}{3.215443in}}%
\pgfpathcurveto{\pgfqpoint{4.119084in}{3.199494in}}{\pgfqpoint{4.110122in}{3.177859in}}{\pgfqpoint{4.110122in}{3.155303in}}%
\pgfpathcurveto{\pgfqpoint{4.110122in}{3.132747in}}{\pgfqpoint{4.119084in}{3.111112in}}{\pgfqpoint{4.135033in}{3.095162in}}%
\pgfpathcurveto{\pgfqpoint{4.150983in}{3.079213in}}{\pgfqpoint{4.172618in}{3.070251in}}{\pgfqpoint{4.195174in}{3.070251in}}%
\pgfpathlineto{\pgfqpoint{4.195174in}{3.070251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404239in}{2.829120in}}%
\pgfpathcurveto{\pgfqpoint{4.426795in}{2.829120in}}{\pgfqpoint{4.448430in}{2.838082in}}{\pgfqpoint{4.464379in}{2.854031in}}%
\pgfpathcurveto{\pgfqpoint{4.480329in}{2.869981in}}{\pgfqpoint{4.489290in}{2.891616in}}{\pgfqpoint{4.489290in}{2.914172in}}%
\pgfpathcurveto{\pgfqpoint{4.489290in}{2.936728in}}{\pgfqpoint{4.480329in}{2.958363in}}{\pgfqpoint{4.464379in}{2.974312in}}%
\pgfpathcurveto{\pgfqpoint{4.448430in}{2.990262in}}{\pgfqpoint{4.426795in}{2.999223in}}{\pgfqpoint{4.404239in}{2.999223in}}%
\pgfpathcurveto{\pgfqpoint{4.381683in}{2.999223in}}{\pgfqpoint{4.360047in}{2.990262in}}{\pgfqpoint{4.344098in}{2.974312in}}%
\pgfpathcurveto{\pgfqpoint{4.328148in}{2.958363in}}{\pgfqpoint{4.319187in}{2.936728in}}{\pgfqpoint{4.319187in}{2.914172in}}%
\pgfpathcurveto{\pgfqpoint{4.319187in}{2.891616in}}{\pgfqpoint{4.328148in}{2.869981in}}{\pgfqpoint{4.344098in}{2.854031in}}%
\pgfpathcurveto{\pgfqpoint{4.360047in}{2.838082in}}{\pgfqpoint{4.381683in}{2.829120in}}{\pgfqpoint{4.404239in}{2.829120in}}%
\pgfpathlineto{\pgfqpoint{4.404239in}{2.829120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.305882,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846762in}{4.122036in}}%
\pgfpathcurveto{\pgfqpoint{5.869318in}{4.122036in}}{\pgfqpoint{5.890953in}{4.130997in}}{\pgfqpoint{5.906903in}{4.146947in}}%
\pgfpathcurveto{\pgfqpoint{5.922852in}{4.162896in}}{\pgfqpoint{5.931814in}{4.184532in}}{\pgfqpoint{5.931814in}{4.207088in}}%
\pgfpathcurveto{\pgfqpoint{5.931814in}{4.229644in}}{\pgfqpoint{5.922852in}{4.251279in}}{\pgfqpoint{5.906903in}{4.267228in}}%
\pgfpathcurveto{\pgfqpoint{5.890953in}{4.283178in}}{\pgfqpoint{5.869318in}{4.292139in}}{\pgfqpoint{5.846762in}{4.292139in}}%
\pgfpathcurveto{\pgfqpoint{5.824206in}{4.292139in}}{\pgfqpoint{5.802571in}{4.283178in}}{\pgfqpoint{5.786621in}{4.267228in}}%
\pgfpathcurveto{\pgfqpoint{5.770672in}{4.251279in}}{\pgfqpoint{5.761710in}{4.229644in}}{\pgfqpoint{5.761710in}{4.207088in}}%
\pgfpathcurveto{\pgfqpoint{5.761710in}{4.184532in}}{\pgfqpoint{5.770672in}{4.162896in}}{\pgfqpoint{5.786621in}{4.146947in}}%
\pgfpathcurveto{\pgfqpoint{5.802571in}{4.130997in}}{\pgfqpoint{5.824206in}{4.122036in}}{\pgfqpoint{5.846762in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{5.846762in}{4.122036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385352in}{3.454441in}}%
\pgfpathcurveto{\pgfqpoint{4.407908in}{3.454441in}}{\pgfqpoint{4.429543in}{3.463403in}}{\pgfqpoint{4.445492in}{3.479352in}}%
\pgfpathcurveto{\pgfqpoint{4.461442in}{3.495302in}}{\pgfqpoint{4.470403in}{3.516937in}}{\pgfqpoint{4.470403in}{3.539493in}}%
\pgfpathcurveto{\pgfqpoint{4.470403in}{3.562049in}}{\pgfqpoint{4.461442in}{3.583684in}}{\pgfqpoint{4.445492in}{3.599634in}}%
\pgfpathcurveto{\pgfqpoint{4.429543in}{3.615583in}}{\pgfqpoint{4.407908in}{3.624545in}}{\pgfqpoint{4.385352in}{3.624545in}}%
\pgfpathcurveto{\pgfqpoint{4.362796in}{3.624545in}}{\pgfqpoint{4.341161in}{3.615583in}}{\pgfqpoint{4.325211in}{3.599634in}}%
\pgfpathcurveto{\pgfqpoint{4.309262in}{3.583684in}}{\pgfqpoint{4.300300in}{3.562049in}}{\pgfqpoint{4.300300in}{3.539493in}}%
\pgfpathcurveto{\pgfqpoint{4.300300in}{3.516937in}}{\pgfqpoint{4.309262in}{3.495302in}}{\pgfqpoint{4.325211in}{3.479352in}}%
\pgfpathcurveto{\pgfqpoint{4.341161in}{3.463403in}}{\pgfqpoint{4.362796in}{3.454441in}}{\pgfqpoint{4.385352in}{3.454441in}}%
\pgfpathlineto{\pgfqpoint{4.385352in}{3.454441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623744in}{2.367952in}}%
\pgfpathcurveto{\pgfqpoint{3.646300in}{2.367952in}}{\pgfqpoint{3.667936in}{2.376914in}}{\pgfqpoint{3.683885in}{2.392863in}}%
\pgfpathcurveto{\pgfqpoint{3.699835in}{2.408813in}}{\pgfqpoint{3.708796in}{2.430448in}}{\pgfqpoint{3.708796in}{2.453004in}}%
\pgfpathcurveto{\pgfqpoint{3.708796in}{2.475560in}}{\pgfqpoint{3.699835in}{2.497195in}}{\pgfqpoint{3.683885in}{2.513145in}}%
\pgfpathcurveto{\pgfqpoint{3.667936in}{2.529094in}}{\pgfqpoint{3.646300in}{2.538056in}}{\pgfqpoint{3.623744in}{2.538056in}}%
\pgfpathcurveto{\pgfqpoint{3.601188in}{2.538056in}}{\pgfqpoint{3.579553in}{2.529094in}}{\pgfqpoint{3.563604in}{2.513145in}}%
\pgfpathcurveto{\pgfqpoint{3.547654in}{2.497195in}}{\pgfqpoint{3.538693in}{2.475560in}}{\pgfqpoint{3.538693in}{2.453004in}}%
\pgfpathcurveto{\pgfqpoint{3.538693in}{2.430448in}}{\pgfqpoint{3.547654in}{2.408813in}}{\pgfqpoint{3.563604in}{2.392863in}}%
\pgfpathcurveto{\pgfqpoint{3.579553in}{2.376914in}}{\pgfqpoint{3.601188in}{2.367952in}}{\pgfqpoint{3.623744in}{2.367952in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.367952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368532in}{3.212562in}}%
\pgfpathcurveto{\pgfqpoint{2.391088in}{3.212562in}}{\pgfqpoint{2.412723in}{3.221523in}}{\pgfqpoint{2.428673in}{3.237473in}}%
\pgfpathcurveto{\pgfqpoint{2.444622in}{3.253422in}}{\pgfqpoint{2.453584in}{3.275057in}}{\pgfqpoint{2.453584in}{3.297613in}}%
\pgfpathcurveto{\pgfqpoint{2.453584in}{3.320169in}}{\pgfqpoint{2.444622in}{3.341805in}}{\pgfqpoint{2.428673in}{3.357754in}}%
\pgfpathcurveto{\pgfqpoint{2.412723in}{3.373703in}}{\pgfqpoint{2.391088in}{3.382665in}}{\pgfqpoint{2.368532in}{3.382665in}}%
\pgfpathcurveto{\pgfqpoint{2.345976in}{3.382665in}}{\pgfqpoint{2.324341in}{3.373703in}}{\pgfqpoint{2.308391in}{3.357754in}}%
\pgfpathcurveto{\pgfqpoint{2.292442in}{3.341805in}}{\pgfqpoint{2.283480in}{3.320169in}}{\pgfqpoint{2.283480in}{3.297613in}}%
\pgfpathcurveto{\pgfqpoint{2.283480in}{3.275057in}}{\pgfqpoint{2.292442in}{3.253422in}}{\pgfqpoint{2.308391in}{3.237473in}}%
\pgfpathcurveto{\pgfqpoint{2.324341in}{3.221523in}}{\pgfqpoint{2.345976in}{3.212562in}}{\pgfqpoint{2.368532in}{3.212562in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{3.212562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317590in}{3.083066in}}%
\pgfpathcurveto{\pgfqpoint{4.340146in}{3.083066in}}{\pgfqpoint{4.361781in}{3.092028in}}{\pgfqpoint{4.377731in}{3.107977in}}%
\pgfpathcurveto{\pgfqpoint{4.393680in}{3.123927in}}{\pgfqpoint{4.402642in}{3.145562in}}{\pgfqpoint{4.402642in}{3.168118in}}%
\pgfpathcurveto{\pgfqpoint{4.402642in}{3.190674in}}{\pgfqpoint{4.393680in}{3.212309in}}{\pgfqpoint{4.377731in}{3.228258in}}%
\pgfpathcurveto{\pgfqpoint{4.361781in}{3.244208in}}{\pgfqpoint{4.340146in}{3.253169in}}{\pgfqpoint{4.317590in}{3.253169in}}%
\pgfpathcurveto{\pgfqpoint{4.295034in}{3.253169in}}{\pgfqpoint{4.273399in}{3.244208in}}{\pgfqpoint{4.257450in}{3.228258in}}%
\pgfpathcurveto{\pgfqpoint{4.241500in}{3.212309in}}{\pgfqpoint{4.232539in}{3.190674in}}{\pgfqpoint{4.232539in}{3.168118in}}%
\pgfpathcurveto{\pgfqpoint{4.232539in}{3.145562in}}{\pgfqpoint{4.241500in}{3.123927in}}{\pgfqpoint{4.257450in}{3.107977in}}%
\pgfpathcurveto{\pgfqpoint{4.273399in}{3.092028in}}{\pgfqpoint{4.295034in}{3.083066in}}{\pgfqpoint{4.317590in}{3.083066in}}%
\pgfpathlineto{\pgfqpoint{4.317590in}{3.083066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387762in}{2.541001in}}%
\pgfpathcurveto{\pgfqpoint{4.410318in}{2.541001in}}{\pgfqpoint{4.431953in}{2.549963in}}{\pgfqpoint{4.447903in}{2.565912in}}%
\pgfpathcurveto{\pgfqpoint{4.463852in}{2.581862in}}{\pgfqpoint{4.472814in}{2.603497in}}{\pgfqpoint{4.472814in}{2.626053in}}%
\pgfpathcurveto{\pgfqpoint{4.472814in}{2.648609in}}{\pgfqpoint{4.463852in}{2.670244in}}{\pgfqpoint{4.447903in}{2.686193in}}%
\pgfpathcurveto{\pgfqpoint{4.431953in}{2.702143in}}{\pgfqpoint{4.410318in}{2.711104in}}{\pgfqpoint{4.387762in}{2.711104in}}%
\pgfpathcurveto{\pgfqpoint{4.365206in}{2.711104in}}{\pgfqpoint{4.343571in}{2.702143in}}{\pgfqpoint{4.327622in}{2.686193in}}%
\pgfpathcurveto{\pgfqpoint{4.311672in}{2.670244in}}{\pgfqpoint{4.302711in}{2.648609in}}{\pgfqpoint{4.302711in}{2.626053in}}%
\pgfpathcurveto{\pgfqpoint{4.302711in}{2.603497in}}{\pgfqpoint{4.311672in}{2.581862in}}{\pgfqpoint{4.327622in}{2.565912in}}%
\pgfpathcurveto{\pgfqpoint{4.343571in}{2.549963in}}{\pgfqpoint{4.365206in}{2.541001in}}{\pgfqpoint{4.387762in}{2.541001in}}%
\pgfpathlineto{\pgfqpoint{4.387762in}{2.541001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103917in}{2.957847in}}%
\pgfpathcurveto{\pgfqpoint{4.126473in}{2.957847in}}{\pgfqpoint{4.148108in}{2.966808in}}{\pgfqpoint{4.164057in}{2.982758in}}%
\pgfpathcurveto{\pgfqpoint{4.180007in}{2.998707in}}{\pgfqpoint{4.188969in}{3.020343in}}{\pgfqpoint{4.188969in}{3.042899in}}%
\pgfpathcurveto{\pgfqpoint{4.188969in}{3.065455in}}{\pgfqpoint{4.180007in}{3.087090in}}{\pgfqpoint{4.164057in}{3.103039in}}%
\pgfpathcurveto{\pgfqpoint{4.148108in}{3.118989in}}{\pgfqpoint{4.126473in}{3.127950in}}{\pgfqpoint{4.103917in}{3.127950in}}%
\pgfpathcurveto{\pgfqpoint{4.081361in}{3.127950in}}{\pgfqpoint{4.059726in}{3.118989in}}{\pgfqpoint{4.043776in}{3.103039in}}%
\pgfpathcurveto{\pgfqpoint{4.027827in}{3.087090in}}{\pgfqpoint{4.018865in}{3.065455in}}{\pgfqpoint{4.018865in}{3.042899in}}%
\pgfpathcurveto{\pgfqpoint{4.018865in}{3.020343in}}{\pgfqpoint{4.027827in}{2.998707in}}{\pgfqpoint{4.043776in}{2.982758in}}%
\pgfpathcurveto{\pgfqpoint{4.059726in}{2.966808in}}{\pgfqpoint{4.081361in}{2.957847in}}{\pgfqpoint{4.103917in}{2.957847in}}%
\pgfpathlineto{\pgfqpoint{4.103917in}{2.957847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393925in}{2.201048in}}%
\pgfpathcurveto{\pgfqpoint{3.416480in}{2.201048in}}{\pgfqpoint{3.438116in}{2.210009in}}{\pgfqpoint{3.454065in}{2.225959in}}%
\pgfpathcurveto{\pgfqpoint{3.470015in}{2.241908in}}{\pgfqpoint{3.478976in}{2.263543in}}{\pgfqpoint{3.478976in}{2.286099in}}%
\pgfpathcurveto{\pgfqpoint{3.478976in}{2.308655in}}{\pgfqpoint{3.470015in}{2.330291in}}{\pgfqpoint{3.454065in}{2.346240in}}%
\pgfpathcurveto{\pgfqpoint{3.438116in}{2.362190in}}{\pgfqpoint{3.416480in}{2.371151in}}{\pgfqpoint{3.393925in}{2.371151in}}%
\pgfpathcurveto{\pgfqpoint{3.371369in}{2.371151in}}{\pgfqpoint{3.349733in}{2.362190in}}{\pgfqpoint{3.333784in}{2.346240in}}%
\pgfpathcurveto{\pgfqpoint{3.317834in}{2.330291in}}{\pgfqpoint{3.308873in}{2.308655in}}{\pgfqpoint{3.308873in}{2.286099in}}%
\pgfpathcurveto{\pgfqpoint{3.308873in}{2.263543in}}{\pgfqpoint{3.317834in}{2.241908in}}{\pgfqpoint{3.333784in}{2.225959in}}%
\pgfpathcurveto{\pgfqpoint{3.349733in}{2.210009in}}{\pgfqpoint{3.371369in}{2.201048in}}{\pgfqpoint{3.393925in}{2.201048in}}%
\pgfpathlineto{\pgfqpoint{3.393925in}{2.201048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455909in}{2.646288in}}%
\pgfpathcurveto{\pgfqpoint{3.478465in}{2.646288in}}{\pgfqpoint{3.500100in}{2.655249in}}{\pgfqpoint{3.516049in}{2.671199in}}%
\pgfpathcurveto{\pgfqpoint{3.531999in}{2.687148in}}{\pgfqpoint{3.540960in}{2.708783in}}{\pgfqpoint{3.540960in}{2.731339in}}%
\pgfpathcurveto{\pgfqpoint{3.540960in}{2.753895in}}{\pgfqpoint{3.531999in}{2.775531in}}{\pgfqpoint{3.516049in}{2.791480in}}%
\pgfpathcurveto{\pgfqpoint{3.500100in}{2.807430in}}{\pgfqpoint{3.478465in}{2.816391in}}{\pgfqpoint{3.455909in}{2.816391in}}%
\pgfpathcurveto{\pgfqpoint{3.433353in}{2.816391in}}{\pgfqpoint{3.411718in}{2.807430in}}{\pgfqpoint{3.395768in}{2.791480in}}%
\pgfpathcurveto{\pgfqpoint{3.379819in}{2.775531in}}{\pgfqpoint{3.370857in}{2.753895in}}{\pgfqpoint{3.370857in}{2.731339in}}%
\pgfpathcurveto{\pgfqpoint{3.370857in}{2.708783in}}{\pgfqpoint{3.379819in}{2.687148in}}{\pgfqpoint{3.395768in}{2.671199in}}%
\pgfpathcurveto{\pgfqpoint{3.411718in}{2.655249in}}{\pgfqpoint{3.433353in}{2.646288in}}{\pgfqpoint{3.455909in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.455909in}{2.646288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203819in}{2.618847in}}%
\pgfpathcurveto{\pgfqpoint{5.226375in}{2.618847in}}{\pgfqpoint{5.248010in}{2.627809in}}{\pgfqpoint{5.263960in}{2.643758in}}%
\pgfpathcurveto{\pgfqpoint{5.279909in}{2.659708in}}{\pgfqpoint{5.288871in}{2.681343in}}{\pgfqpoint{5.288871in}{2.703899in}}%
\pgfpathcurveto{\pgfqpoint{5.288871in}{2.726455in}}{\pgfqpoint{5.279909in}{2.748090in}}{\pgfqpoint{5.263960in}{2.764040in}}%
\pgfpathcurveto{\pgfqpoint{5.248010in}{2.779989in}}{\pgfqpoint{5.226375in}{2.788951in}}{\pgfqpoint{5.203819in}{2.788951in}}%
\pgfpathcurveto{\pgfqpoint{5.181263in}{2.788951in}}{\pgfqpoint{5.159628in}{2.779989in}}{\pgfqpoint{5.143678in}{2.764040in}}%
\pgfpathcurveto{\pgfqpoint{5.127729in}{2.748090in}}{\pgfqpoint{5.118767in}{2.726455in}}{\pgfqpoint{5.118767in}{2.703899in}}%
\pgfpathcurveto{\pgfqpoint{5.118767in}{2.681343in}}{\pgfqpoint{5.127729in}{2.659708in}}{\pgfqpoint{5.143678in}{2.643758in}}%
\pgfpathcurveto{\pgfqpoint{5.159628in}{2.627809in}}{\pgfqpoint{5.181263in}{2.618847in}}{\pgfqpoint{5.203819in}{2.618847in}}%
\pgfpathlineto{\pgfqpoint{5.203819in}{2.618847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624852in}{2.191595in}}%
\pgfpathcurveto{\pgfqpoint{4.647408in}{2.191595in}}{\pgfqpoint{4.669043in}{2.200556in}}{\pgfqpoint{4.684993in}{2.216506in}}%
\pgfpathcurveto{\pgfqpoint{4.700942in}{2.232455in}}{\pgfqpoint{4.709904in}{2.254091in}}{\pgfqpoint{4.709904in}{2.276646in}}%
\pgfpathcurveto{\pgfqpoint{4.709904in}{2.299202in}}{\pgfqpoint{4.700942in}{2.320838in}}{\pgfqpoint{4.684993in}{2.336787in}}%
\pgfpathcurveto{\pgfqpoint{4.669043in}{2.352737in}}{\pgfqpoint{4.647408in}{2.361698in}}{\pgfqpoint{4.624852in}{2.361698in}}%
\pgfpathcurveto{\pgfqpoint{4.602296in}{2.361698in}}{\pgfqpoint{4.580661in}{2.352737in}}{\pgfqpoint{4.564712in}{2.336787in}}%
\pgfpathcurveto{\pgfqpoint{4.548762in}{2.320838in}}{\pgfqpoint{4.539800in}{2.299202in}}{\pgfqpoint{4.539800in}{2.276646in}}%
\pgfpathcurveto{\pgfqpoint{4.539800in}{2.254091in}}{\pgfqpoint{4.548762in}{2.232455in}}{\pgfqpoint{4.564712in}{2.216506in}}%
\pgfpathcurveto{\pgfqpoint{4.580661in}{2.200556in}}{\pgfqpoint{4.602296in}{2.191595in}}{\pgfqpoint{4.624852in}{2.191595in}}%
\pgfpathlineto{\pgfqpoint{4.624852in}{2.191595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049088in}{2.582228in}}%
\pgfpathcurveto{\pgfqpoint{4.071644in}{2.582228in}}{\pgfqpoint{4.093279in}{2.591190in}}{\pgfqpoint{4.109229in}{2.607140in}}%
\pgfpathcurveto{\pgfqpoint{4.125178in}{2.623089in}}{\pgfqpoint{4.134140in}{2.644724in}}{\pgfqpoint{4.134140in}{2.667280in}}%
\pgfpathcurveto{\pgfqpoint{4.134140in}{2.689836in}}{\pgfqpoint{4.125178in}{2.711471in}}{\pgfqpoint{4.109229in}{2.727421in}}%
\pgfpathcurveto{\pgfqpoint{4.093279in}{2.743370in}}{\pgfqpoint{4.071644in}{2.752332in}}{\pgfqpoint{4.049088in}{2.752332in}}%
\pgfpathcurveto{\pgfqpoint{4.026532in}{2.752332in}}{\pgfqpoint{4.004897in}{2.743370in}}{\pgfqpoint{3.988948in}{2.727421in}}%
\pgfpathcurveto{\pgfqpoint{3.972998in}{2.711471in}}{\pgfqpoint{3.964037in}{2.689836in}}{\pgfqpoint{3.964037in}{2.667280in}}%
\pgfpathcurveto{\pgfqpoint{3.964037in}{2.644724in}}{\pgfqpoint{3.972998in}{2.623089in}}{\pgfqpoint{3.988948in}{2.607140in}}%
\pgfpathcurveto{\pgfqpoint{4.004897in}{2.591190in}}{\pgfqpoint{4.026532in}{2.582228in}}{\pgfqpoint{4.049088in}{2.582228in}}%
\pgfpathlineto{\pgfqpoint{4.049088in}{2.582228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194073in}{2.381746in}}%
\pgfpathcurveto{\pgfqpoint{4.216629in}{2.381746in}}{\pgfqpoint{4.238264in}{2.390707in}}{\pgfqpoint{4.254214in}{2.406657in}}%
\pgfpathcurveto{\pgfqpoint{4.270163in}{2.422606in}}{\pgfqpoint{4.279125in}{2.444241in}}{\pgfqpoint{4.279125in}{2.466797in}}%
\pgfpathcurveto{\pgfqpoint{4.279125in}{2.489353in}}{\pgfqpoint{4.270163in}{2.510988in}}{\pgfqpoint{4.254214in}{2.526938in}}%
\pgfpathcurveto{\pgfqpoint{4.238264in}{2.542887in}}{\pgfqpoint{4.216629in}{2.551849in}}{\pgfqpoint{4.194073in}{2.551849in}}%
\pgfpathcurveto{\pgfqpoint{4.171517in}{2.551849in}}{\pgfqpoint{4.149882in}{2.542887in}}{\pgfqpoint{4.133933in}{2.526938in}}%
\pgfpathcurveto{\pgfqpoint{4.117983in}{2.510988in}}{\pgfqpoint{4.109022in}{2.489353in}}{\pgfqpoint{4.109022in}{2.466797in}}%
\pgfpathcurveto{\pgfqpoint{4.109022in}{2.444241in}}{\pgfqpoint{4.117983in}{2.422606in}}{\pgfqpoint{4.133933in}{2.406657in}}%
\pgfpathcurveto{\pgfqpoint{4.149882in}{2.390707in}}{\pgfqpoint{4.171517in}{2.381746in}}{\pgfqpoint{4.194073in}{2.381746in}}%
\pgfpathlineto{\pgfqpoint{4.194073in}{2.381746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882516in}{2.681552in}}%
\pgfpathcurveto{\pgfqpoint{4.905072in}{2.681552in}}{\pgfqpoint{4.926707in}{2.690513in}}{\pgfqpoint{4.942656in}{2.706463in}}%
\pgfpathcurveto{\pgfqpoint{4.958606in}{2.722412in}}{\pgfqpoint{4.967568in}{2.744047in}}{\pgfqpoint{4.967568in}{2.766603in}}%
\pgfpathcurveto{\pgfqpoint{4.967568in}{2.789159in}}{\pgfqpoint{4.958606in}{2.810794in}}{\pgfqpoint{4.942656in}{2.826744in}}%
\pgfpathcurveto{\pgfqpoint{4.926707in}{2.842693in}}{\pgfqpoint{4.905072in}{2.851655in}}{\pgfqpoint{4.882516in}{2.851655in}}%
\pgfpathcurveto{\pgfqpoint{4.859960in}{2.851655in}}{\pgfqpoint{4.838325in}{2.842693in}}{\pgfqpoint{4.822375in}{2.826744in}}%
\pgfpathcurveto{\pgfqpoint{4.806426in}{2.810794in}}{\pgfqpoint{4.797464in}{2.789159in}}{\pgfqpoint{4.797464in}{2.766603in}}%
\pgfpathcurveto{\pgfqpoint{4.797464in}{2.744047in}}{\pgfqpoint{4.806426in}{2.722412in}}{\pgfqpoint{4.822375in}{2.706463in}}%
\pgfpathcurveto{\pgfqpoint{4.838325in}{2.690513in}}{\pgfqpoint{4.859960in}{2.681552in}}{\pgfqpoint{4.882516in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{4.882516in}{2.681552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867754in}{2.709319in}}%
\pgfpathcurveto{\pgfqpoint{3.890310in}{2.709319in}}{\pgfqpoint{3.911945in}{2.718280in}}{\pgfqpoint{3.927894in}{2.734230in}}%
\pgfpathcurveto{\pgfqpoint{3.943844in}{2.750179in}}{\pgfqpoint{3.952805in}{2.771814in}}{\pgfqpoint{3.952805in}{2.794370in}}%
\pgfpathcurveto{\pgfqpoint{3.952805in}{2.816926in}}{\pgfqpoint{3.943844in}{2.838562in}}{\pgfqpoint{3.927894in}{2.854511in}}%
\pgfpathcurveto{\pgfqpoint{3.911945in}{2.870460in}}{\pgfqpoint{3.890310in}{2.879422in}}{\pgfqpoint{3.867754in}{2.879422in}}%
\pgfpathcurveto{\pgfqpoint{3.845198in}{2.879422in}}{\pgfqpoint{3.823562in}{2.870460in}}{\pgfqpoint{3.807613in}{2.854511in}}%
\pgfpathcurveto{\pgfqpoint{3.791664in}{2.838562in}}{\pgfqpoint{3.782702in}{2.816926in}}{\pgfqpoint{3.782702in}{2.794370in}}%
\pgfpathcurveto{\pgfqpoint{3.782702in}{2.771814in}}{\pgfqpoint{3.791664in}{2.750179in}}{\pgfqpoint{3.807613in}{2.734230in}}%
\pgfpathcurveto{\pgfqpoint{3.823562in}{2.718280in}}{\pgfqpoint{3.845198in}{2.709319in}}{\pgfqpoint{3.867754in}{2.709319in}}%
\pgfpathlineto{\pgfqpoint{3.867754in}{2.709319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138486in}{2.212159in}}%
\pgfpathcurveto{\pgfqpoint{4.161042in}{2.212159in}}{\pgfqpoint{4.182678in}{2.221120in}}{\pgfqpoint{4.198627in}{2.237070in}}%
\pgfpathcurveto{\pgfqpoint{4.214577in}{2.253019in}}{\pgfqpoint{4.223538in}{2.274654in}}{\pgfqpoint{4.223538in}{2.297210in}}%
\pgfpathcurveto{\pgfqpoint{4.223538in}{2.319766in}}{\pgfqpoint{4.214577in}{2.341402in}}{\pgfqpoint{4.198627in}{2.357351in}}%
\pgfpathcurveto{\pgfqpoint{4.182678in}{2.373301in}}{\pgfqpoint{4.161042in}{2.382262in}}{\pgfqpoint{4.138486in}{2.382262in}}%
\pgfpathcurveto{\pgfqpoint{4.115931in}{2.382262in}}{\pgfqpoint{4.094295in}{2.373301in}}{\pgfqpoint{4.078346in}{2.357351in}}%
\pgfpathcurveto{\pgfqpoint{4.062396in}{2.341402in}}{\pgfqpoint{4.053435in}{2.319766in}}{\pgfqpoint{4.053435in}{2.297210in}}%
\pgfpathcurveto{\pgfqpoint{4.053435in}{2.274654in}}{\pgfqpoint{4.062396in}{2.253019in}}{\pgfqpoint{4.078346in}{2.237070in}}%
\pgfpathcurveto{\pgfqpoint{4.094295in}{2.221120in}}{\pgfqpoint{4.115931in}{2.212159in}}{\pgfqpoint{4.138486in}{2.212159in}}%
\pgfpathlineto{\pgfqpoint{4.138486in}{2.212159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816657in}{2.421180in}}%
\pgfpathcurveto{\pgfqpoint{3.839213in}{2.421180in}}{\pgfqpoint{3.860848in}{2.430142in}}{\pgfqpoint{3.876798in}{2.446091in}}%
\pgfpathcurveto{\pgfqpoint{3.892747in}{2.462041in}}{\pgfqpoint{3.901709in}{2.483676in}}{\pgfqpoint{3.901709in}{2.506232in}}%
\pgfpathcurveto{\pgfqpoint{3.901709in}{2.528788in}}{\pgfqpoint{3.892747in}{2.550423in}}{\pgfqpoint{3.876798in}{2.566373in}}%
\pgfpathcurveto{\pgfqpoint{3.860848in}{2.582322in}}{\pgfqpoint{3.839213in}{2.591284in}}{\pgfqpoint{3.816657in}{2.591284in}}%
\pgfpathcurveto{\pgfqpoint{3.794101in}{2.591284in}}{\pgfqpoint{3.772466in}{2.582322in}}{\pgfqpoint{3.756516in}{2.566373in}}%
\pgfpathcurveto{\pgfqpoint{3.740567in}{2.550423in}}{\pgfqpoint{3.731605in}{2.528788in}}{\pgfqpoint{3.731605in}{2.506232in}}%
\pgfpathcurveto{\pgfqpoint{3.731605in}{2.483676in}}{\pgfqpoint{3.740567in}{2.462041in}}{\pgfqpoint{3.756516in}{2.446091in}}%
\pgfpathcurveto{\pgfqpoint{3.772466in}{2.430142in}}{\pgfqpoint{3.794101in}{2.421180in}}{\pgfqpoint{3.816657in}{2.421180in}}%
\pgfpathlineto{\pgfqpoint{3.816657in}{2.421180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934429in}{3.139505in}}%
\pgfpathcurveto{\pgfqpoint{2.956985in}{3.139505in}}{\pgfqpoint{2.978620in}{3.148467in}}{\pgfqpoint{2.994569in}{3.164416in}}%
\pgfpathcurveto{\pgfqpoint{3.010519in}{3.180366in}}{\pgfqpoint{3.019480in}{3.202001in}}{\pgfqpoint{3.019480in}{3.224557in}}%
\pgfpathcurveto{\pgfqpoint{3.019480in}{3.247113in}}{\pgfqpoint{3.010519in}{3.268748in}}{\pgfqpoint{2.994569in}{3.284698in}}%
\pgfpathcurveto{\pgfqpoint{2.978620in}{3.300647in}}{\pgfqpoint{2.956985in}{3.309609in}}{\pgfqpoint{2.934429in}{3.309609in}}%
\pgfpathcurveto{\pgfqpoint{2.911873in}{3.309609in}}{\pgfqpoint{2.890238in}{3.300647in}}{\pgfqpoint{2.874288in}{3.284698in}}%
\pgfpathcurveto{\pgfqpoint{2.858339in}{3.268748in}}{\pgfqpoint{2.849377in}{3.247113in}}{\pgfqpoint{2.849377in}{3.224557in}}%
\pgfpathcurveto{\pgfqpoint{2.849377in}{3.202001in}}{\pgfqpoint{2.858339in}{3.180366in}}{\pgfqpoint{2.874288in}{3.164416in}}%
\pgfpathcurveto{\pgfqpoint{2.890238in}{3.148467in}}{\pgfqpoint{2.911873in}{3.139505in}}{\pgfqpoint{2.934429in}{3.139505in}}%
\pgfpathlineto{\pgfqpoint{2.934429in}{3.139505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.494118,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.494118,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077479in}{2.188300in}}%
\pgfpathcurveto{\pgfqpoint{7.100035in}{2.188300in}}{\pgfqpoint{7.121671in}{2.197261in}}{\pgfqpoint{7.137620in}{2.213211in}}%
\pgfpathcurveto{\pgfqpoint{7.153569in}{2.229160in}}{\pgfqpoint{7.162531in}{2.250796in}}{\pgfqpoint{7.162531in}{2.273352in}}%
\pgfpathcurveto{\pgfqpoint{7.162531in}{2.295907in}}{\pgfqpoint{7.153569in}{2.317543in}}{\pgfqpoint{7.137620in}{2.333492in}}%
\pgfpathcurveto{\pgfqpoint{7.121671in}{2.349442in}}{\pgfqpoint{7.100035in}{2.358403in}}{\pgfqpoint{7.077479in}{2.358403in}}%
\pgfpathcurveto{\pgfqpoint{7.054923in}{2.358403in}}{\pgfqpoint{7.033288in}{2.349442in}}{\pgfqpoint{7.017339in}{2.333492in}}%
\pgfpathcurveto{\pgfqpoint{7.001389in}{2.317543in}}{\pgfqpoint{6.992428in}{2.295907in}}{\pgfqpoint{6.992428in}{2.273352in}}%
\pgfpathcurveto{\pgfqpoint{6.992428in}{2.250796in}}{\pgfqpoint{7.001389in}{2.229160in}}{\pgfqpoint{7.017339in}{2.213211in}}%
\pgfpathcurveto{\pgfqpoint{7.033288in}{2.197261in}}{\pgfqpoint{7.054923in}{2.188300in}}{\pgfqpoint{7.077479in}{2.188300in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{2.188300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361894in}{2.684564in}}%
\pgfpathcurveto{\pgfqpoint{4.384450in}{2.684564in}}{\pgfqpoint{4.406085in}{2.693526in}}{\pgfqpoint{4.422035in}{2.709475in}}%
\pgfpathcurveto{\pgfqpoint{4.437984in}{2.725425in}}{\pgfqpoint{4.446946in}{2.747060in}}{\pgfqpoint{4.446946in}{2.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.446946in}{2.792172in}}{\pgfqpoint{4.437984in}{2.813807in}}{\pgfqpoint{4.422035in}{2.829757in}}%
\pgfpathcurveto{\pgfqpoint{4.406085in}{2.845706in}}{\pgfqpoint{4.384450in}{2.854668in}}{\pgfqpoint{4.361894in}{2.854668in}}%
\pgfpathcurveto{\pgfqpoint{4.339338in}{2.854668in}}{\pgfqpoint{4.317703in}{2.845706in}}{\pgfqpoint{4.301753in}{2.829757in}}%
\pgfpathcurveto{\pgfqpoint{4.285804in}{2.813807in}}{\pgfqpoint{4.276842in}{2.792172in}}{\pgfqpoint{4.276842in}{2.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.276842in}{2.747060in}}{\pgfqpoint{4.285804in}{2.725425in}}{\pgfqpoint{4.301753in}{2.709475in}}%
\pgfpathcurveto{\pgfqpoint{4.317703in}{2.693526in}}{\pgfqpoint{4.339338in}{2.684564in}}{\pgfqpoint{4.361894in}{2.684564in}}%
\pgfpathlineto{\pgfqpoint{4.361894in}{2.684564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944414in}{2.165076in}}%
\pgfpathcurveto{\pgfqpoint{5.966970in}{2.165076in}}{\pgfqpoint{5.988605in}{2.174038in}}{\pgfqpoint{6.004554in}{2.189987in}}%
\pgfpathcurveto{\pgfqpoint{6.020504in}{2.205937in}}{\pgfqpoint{6.029465in}{2.227572in}}{\pgfqpoint{6.029465in}{2.250128in}}%
\pgfpathcurveto{\pgfqpoint{6.029465in}{2.272684in}}{\pgfqpoint{6.020504in}{2.294319in}}{\pgfqpoint{6.004554in}{2.310269in}}%
\pgfpathcurveto{\pgfqpoint{5.988605in}{2.326218in}}{\pgfqpoint{5.966970in}{2.335180in}}{\pgfqpoint{5.944414in}{2.335180in}}%
\pgfpathcurveto{\pgfqpoint{5.921858in}{2.335180in}}{\pgfqpoint{5.900223in}{2.326218in}}{\pgfqpoint{5.884273in}{2.310269in}}%
\pgfpathcurveto{\pgfqpoint{5.868324in}{2.294319in}}{\pgfqpoint{5.859362in}{2.272684in}}{\pgfqpoint{5.859362in}{2.250128in}}%
\pgfpathcurveto{\pgfqpoint{5.859362in}{2.227572in}}{\pgfqpoint{5.868324in}{2.205937in}}{\pgfqpoint{5.884273in}{2.189987in}}%
\pgfpathcurveto{\pgfqpoint{5.900223in}{2.174038in}}{\pgfqpoint{5.921858in}{2.165076in}}{\pgfqpoint{5.944414in}{2.165076in}}%
\pgfpathlineto{\pgfqpoint{5.944414in}{2.165076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432161in}{2.976723in}}%
\pgfpathcurveto{\pgfqpoint{4.454717in}{2.976723in}}{\pgfqpoint{4.476352in}{2.985685in}}{\pgfqpoint{4.492302in}{3.001634in}}%
\pgfpathcurveto{\pgfqpoint{4.508251in}{3.017584in}}{\pgfqpoint{4.517213in}{3.039219in}}{\pgfqpoint{4.517213in}{3.061775in}}%
\pgfpathcurveto{\pgfqpoint{4.517213in}{3.084331in}}{\pgfqpoint{4.508251in}{3.105966in}}{\pgfqpoint{4.492302in}{3.121916in}}%
\pgfpathcurveto{\pgfqpoint{4.476352in}{3.137865in}}{\pgfqpoint{4.454717in}{3.146827in}}{\pgfqpoint{4.432161in}{3.146827in}}%
\pgfpathcurveto{\pgfqpoint{4.409605in}{3.146827in}}{\pgfqpoint{4.387970in}{3.137865in}}{\pgfqpoint{4.372021in}{3.121916in}}%
\pgfpathcurveto{\pgfqpoint{4.356071in}{3.105966in}}{\pgfqpoint{4.347110in}{3.084331in}}{\pgfqpoint{4.347110in}{3.061775in}}%
\pgfpathcurveto{\pgfqpoint{4.347110in}{3.039219in}}{\pgfqpoint{4.356071in}{3.017584in}}{\pgfqpoint{4.372021in}{3.001634in}}%
\pgfpathcurveto{\pgfqpoint{4.387970in}{2.985685in}}{\pgfqpoint{4.409605in}{2.976723in}}{\pgfqpoint{4.432161in}{2.976723in}}%
\pgfpathlineto{\pgfqpoint{4.432161in}{2.976723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.321569,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.321569,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739651in}{1.103702in}}%
\pgfpathcurveto{\pgfqpoint{5.762207in}{1.103702in}}{\pgfqpoint{5.783842in}{1.112664in}}{\pgfqpoint{5.799791in}{1.128613in}}%
\pgfpathcurveto{\pgfqpoint{5.815741in}{1.144563in}}{\pgfqpoint{5.824702in}{1.166198in}}{\pgfqpoint{5.824702in}{1.188754in}}%
\pgfpathcurveto{\pgfqpoint{5.824702in}{1.211310in}}{\pgfqpoint{5.815741in}{1.232945in}}{\pgfqpoint{5.799791in}{1.248895in}}%
\pgfpathcurveto{\pgfqpoint{5.783842in}{1.264844in}}{\pgfqpoint{5.762207in}{1.273806in}}{\pgfqpoint{5.739651in}{1.273806in}}%
\pgfpathcurveto{\pgfqpoint{5.717095in}{1.273806in}}{\pgfqpoint{5.695460in}{1.264844in}}{\pgfqpoint{5.679510in}{1.248895in}}%
\pgfpathcurveto{\pgfqpoint{5.663561in}{1.232945in}}{\pgfqpoint{5.654599in}{1.211310in}}{\pgfqpoint{5.654599in}{1.188754in}}%
\pgfpathcurveto{\pgfqpoint{5.654599in}{1.166198in}}{\pgfqpoint{5.663561in}{1.144563in}}{\pgfqpoint{5.679510in}{1.128613in}}%
\pgfpathcurveto{\pgfqpoint{5.695460in}{1.112664in}}{\pgfqpoint{5.717095in}{1.103702in}}{\pgfqpoint{5.739651in}{1.103702in}}%
\pgfpathlineto{\pgfqpoint{5.739651in}{1.103702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062938in}{2.882739in}}%
\pgfpathcurveto{\pgfqpoint{4.085494in}{2.882739in}}{\pgfqpoint{4.107129in}{2.891701in}}{\pgfqpoint{4.123078in}{2.907650in}}%
\pgfpathcurveto{\pgfqpoint{4.139028in}{2.923600in}}{\pgfqpoint{4.147989in}{2.945235in}}{\pgfqpoint{4.147989in}{2.967791in}}%
\pgfpathcurveto{\pgfqpoint{4.147989in}{2.990347in}}{\pgfqpoint{4.139028in}{3.011982in}}{\pgfqpoint{4.123078in}{3.027931in}}%
\pgfpathcurveto{\pgfqpoint{4.107129in}{3.043881in}}{\pgfqpoint{4.085494in}{3.052842in}}{\pgfqpoint{4.062938in}{3.052842in}}%
\pgfpathcurveto{\pgfqpoint{4.040382in}{3.052842in}}{\pgfqpoint{4.018747in}{3.043881in}}{\pgfqpoint{4.002797in}{3.027931in}}%
\pgfpathcurveto{\pgfqpoint{3.986848in}{3.011982in}}{\pgfqpoint{3.977886in}{2.990347in}}{\pgfqpoint{3.977886in}{2.967791in}}%
\pgfpathcurveto{\pgfqpoint{3.977886in}{2.945235in}}{\pgfqpoint{3.986848in}{2.923600in}}{\pgfqpoint{4.002797in}{2.907650in}}%
\pgfpathcurveto{\pgfqpoint{4.018747in}{2.891701in}}{\pgfqpoint{4.040382in}{2.882739in}}{\pgfqpoint{4.062938in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{4.062938in}{2.882739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664528in}{2.764049in}}%
\pgfpathcurveto{\pgfqpoint{4.687084in}{2.764049in}}{\pgfqpoint{4.708719in}{2.773010in}}{\pgfqpoint{4.724668in}{2.788960in}}%
\pgfpathcurveto{\pgfqpoint{4.740618in}{2.804909in}}{\pgfqpoint{4.749579in}{2.826544in}}{\pgfqpoint{4.749579in}{2.849100in}}%
\pgfpathcurveto{\pgfqpoint{4.749579in}{2.871656in}}{\pgfqpoint{4.740618in}{2.893291in}}{\pgfqpoint{4.724668in}{2.909241in}}%
\pgfpathcurveto{\pgfqpoint{4.708719in}{2.925190in}}{\pgfqpoint{4.687084in}{2.934152in}}{\pgfqpoint{4.664528in}{2.934152in}}%
\pgfpathcurveto{\pgfqpoint{4.641972in}{2.934152in}}{\pgfqpoint{4.620336in}{2.925190in}}{\pgfqpoint{4.604387in}{2.909241in}}%
\pgfpathcurveto{\pgfqpoint{4.588437in}{2.893291in}}{\pgfqpoint{4.579476in}{2.871656in}}{\pgfqpoint{4.579476in}{2.849100in}}%
\pgfpathcurveto{\pgfqpoint{4.579476in}{2.826544in}}{\pgfqpoint{4.588437in}{2.804909in}}{\pgfqpoint{4.604387in}{2.788960in}}%
\pgfpathcurveto{\pgfqpoint{4.620336in}{2.773010in}}{\pgfqpoint{4.641972in}{2.764049in}}{\pgfqpoint{4.664528in}{2.764049in}}%
\pgfpathlineto{\pgfqpoint{4.664528in}{2.764049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416452in}{2.669095in}}%
\pgfpathcurveto{\pgfqpoint{4.439008in}{2.669095in}}{\pgfqpoint{4.460643in}{2.678056in}}{\pgfqpoint{4.476593in}{2.694006in}}%
\pgfpathcurveto{\pgfqpoint{4.492542in}{2.709955in}}{\pgfqpoint{4.501504in}{2.731590in}}{\pgfqpoint{4.501504in}{2.754146in}}%
\pgfpathcurveto{\pgfqpoint{4.501504in}{2.776702in}}{\pgfqpoint{4.492542in}{2.798337in}}{\pgfqpoint{4.476593in}{2.814287in}}%
\pgfpathcurveto{\pgfqpoint{4.460643in}{2.830236in}}{\pgfqpoint{4.439008in}{2.839198in}}{\pgfqpoint{4.416452in}{2.839198in}}%
\pgfpathcurveto{\pgfqpoint{4.393896in}{2.839198in}}{\pgfqpoint{4.372261in}{2.830236in}}{\pgfqpoint{4.356311in}{2.814287in}}%
\pgfpathcurveto{\pgfqpoint{4.340362in}{2.798337in}}{\pgfqpoint{4.331400in}{2.776702in}}{\pgfqpoint{4.331400in}{2.754146in}}%
\pgfpathcurveto{\pgfqpoint{4.331400in}{2.731590in}}{\pgfqpoint{4.340362in}{2.709955in}}{\pgfqpoint{4.356311in}{2.694006in}}%
\pgfpathcurveto{\pgfqpoint{4.372261in}{2.678056in}}{\pgfqpoint{4.393896in}{2.669095in}}{\pgfqpoint{4.416452in}{2.669095in}}%
\pgfpathlineto{\pgfqpoint{4.416452in}{2.669095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809105in}{2.758360in}}%
\pgfpathcurveto{\pgfqpoint{4.831661in}{2.758360in}}{\pgfqpoint{4.853297in}{2.767321in}}{\pgfqpoint{4.869246in}{2.783271in}}%
\pgfpathcurveto{\pgfqpoint{4.885195in}{2.799220in}}{\pgfqpoint{4.894157in}{2.820856in}}{\pgfqpoint{4.894157in}{2.843412in}}%
\pgfpathcurveto{\pgfqpoint{4.894157in}{2.865968in}}{\pgfqpoint{4.885195in}{2.887603in}}{\pgfqpoint{4.869246in}{2.903552in}}%
\pgfpathcurveto{\pgfqpoint{4.853297in}{2.919502in}}{\pgfqpoint{4.831661in}{2.928463in}}{\pgfqpoint{4.809105in}{2.928463in}}%
\pgfpathcurveto{\pgfqpoint{4.786549in}{2.928463in}}{\pgfqpoint{4.764914in}{2.919502in}}{\pgfqpoint{4.748965in}{2.903552in}}%
\pgfpathcurveto{\pgfqpoint{4.733015in}{2.887603in}}{\pgfqpoint{4.724054in}{2.865968in}}{\pgfqpoint{4.724054in}{2.843412in}}%
\pgfpathcurveto{\pgfqpoint{4.724054in}{2.820856in}}{\pgfqpoint{4.733015in}{2.799220in}}{\pgfqpoint{4.748965in}{2.783271in}}%
\pgfpathcurveto{\pgfqpoint{4.764914in}{2.767321in}}{\pgfqpoint{4.786549in}{2.758360in}}{\pgfqpoint{4.809105in}{2.758360in}}%
\pgfpathlineto{\pgfqpoint{4.809105in}{2.758360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649092in}{6.639119in}}%
\pgfpathcurveto{\pgfqpoint{3.671648in}{6.639119in}}{\pgfqpoint{3.693283in}{6.648080in}}{\pgfqpoint{3.709232in}{6.664030in}}%
\pgfpathcurveto{\pgfqpoint{3.725182in}{6.679979in}}{\pgfqpoint{3.734143in}{6.701615in}}{\pgfqpoint{3.734143in}{6.724171in}}%
\pgfpathcurveto{\pgfqpoint{3.734143in}{6.746726in}}{\pgfqpoint{3.725182in}{6.768362in}}{\pgfqpoint{3.709232in}{6.784311in}}%
\pgfpathcurveto{\pgfqpoint{3.693283in}{6.800261in}}{\pgfqpoint{3.671648in}{6.809222in}}{\pgfqpoint{3.649092in}{6.809222in}}%
\pgfpathcurveto{\pgfqpoint{3.626536in}{6.809222in}}{\pgfqpoint{3.604901in}{6.800261in}}{\pgfqpoint{3.588951in}{6.784311in}}%
\pgfpathcurveto{\pgfqpoint{3.573002in}{6.768362in}}{\pgfqpoint{3.564040in}{6.746726in}}{\pgfqpoint{3.564040in}{6.724171in}}%
\pgfpathcurveto{\pgfqpoint{3.564040in}{6.701615in}}{\pgfqpoint{3.573002in}{6.679979in}}{\pgfqpoint{3.588951in}{6.664030in}}%
\pgfpathcurveto{\pgfqpoint{3.604901in}{6.648080in}}{\pgfqpoint{3.626536in}{6.639119in}}{\pgfqpoint{3.649092in}{6.639119in}}%
\pgfpathlineto{\pgfqpoint{3.649092in}{6.639119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108592in}{3.134332in}}%
\pgfpathcurveto{\pgfqpoint{5.131148in}{3.134332in}}{\pgfqpoint{5.152783in}{3.143294in}}{\pgfqpoint{5.168733in}{3.159243in}}%
\pgfpathcurveto{\pgfqpoint{5.184682in}{3.175193in}}{\pgfqpoint{5.193644in}{3.196828in}}{\pgfqpoint{5.193644in}{3.219384in}}%
\pgfpathcurveto{\pgfqpoint{5.193644in}{3.241940in}}{\pgfqpoint{5.184682in}{3.263575in}}{\pgfqpoint{5.168733in}{3.279524in}}%
\pgfpathcurveto{\pgfqpoint{5.152783in}{3.295474in}}{\pgfqpoint{5.131148in}{3.304435in}}{\pgfqpoint{5.108592in}{3.304435in}}%
\pgfpathcurveto{\pgfqpoint{5.086036in}{3.304435in}}{\pgfqpoint{5.064401in}{3.295474in}}{\pgfqpoint{5.048452in}{3.279524in}}%
\pgfpathcurveto{\pgfqpoint{5.032502in}{3.263575in}}{\pgfqpoint{5.023541in}{3.241940in}}{\pgfqpoint{5.023541in}{3.219384in}}%
\pgfpathcurveto{\pgfqpoint{5.023541in}{3.196828in}}{\pgfqpoint{5.032502in}{3.175193in}}{\pgfqpoint{5.048452in}{3.159243in}}%
\pgfpathcurveto{\pgfqpoint{5.064401in}{3.143294in}}{\pgfqpoint{5.086036in}{3.134332in}}{\pgfqpoint{5.108592in}{3.134332in}}%
\pgfpathlineto{\pgfqpoint{5.108592in}{3.134332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287717in}{2.624127in}}%
\pgfpathcurveto{\pgfqpoint{4.310273in}{2.624127in}}{\pgfqpoint{4.331909in}{2.633088in}}{\pgfqpoint{4.347858in}{2.649038in}}%
\pgfpathcurveto{\pgfqpoint{4.363808in}{2.664987in}}{\pgfqpoint{4.372769in}{2.686622in}}{\pgfqpoint{4.372769in}{2.709178in}}%
\pgfpathcurveto{\pgfqpoint{4.372769in}{2.731734in}}{\pgfqpoint{4.363808in}{2.753369in}}{\pgfqpoint{4.347858in}{2.769319in}}%
\pgfpathcurveto{\pgfqpoint{4.331909in}{2.785268in}}{\pgfqpoint{4.310273in}{2.794230in}}{\pgfqpoint{4.287717in}{2.794230in}}%
\pgfpathcurveto{\pgfqpoint{4.265161in}{2.794230in}}{\pgfqpoint{4.243526in}{2.785268in}}{\pgfqpoint{4.227577in}{2.769319in}}%
\pgfpathcurveto{\pgfqpoint{4.211627in}{2.753369in}}{\pgfqpoint{4.202666in}{2.731734in}}{\pgfqpoint{4.202666in}{2.709178in}}%
\pgfpathcurveto{\pgfqpoint{4.202666in}{2.686622in}}{\pgfqpoint{4.211627in}{2.664987in}}{\pgfqpoint{4.227577in}{2.649038in}}%
\pgfpathcurveto{\pgfqpoint{4.243526in}{2.633088in}}{\pgfqpoint{4.265161in}{2.624127in}}{\pgfqpoint{4.287717in}{2.624127in}}%
\pgfpathlineto{\pgfqpoint{4.287717in}{2.624127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042695in}{2.920627in}}%
\pgfpathcurveto{\pgfqpoint{5.065251in}{2.920627in}}{\pgfqpoint{5.086886in}{2.929589in}}{\pgfqpoint{5.102835in}{2.945538in}}%
\pgfpathcurveto{\pgfqpoint{5.118785in}{2.961488in}}{\pgfqpoint{5.127746in}{2.983123in}}{\pgfqpoint{5.127746in}{3.005679in}}%
\pgfpathcurveto{\pgfqpoint{5.127746in}{3.028235in}}{\pgfqpoint{5.118785in}{3.049870in}}{\pgfqpoint{5.102835in}{3.065819in}}%
\pgfpathcurveto{\pgfqpoint{5.086886in}{3.081769in}}{\pgfqpoint{5.065251in}{3.090731in}}{\pgfqpoint{5.042695in}{3.090731in}}%
\pgfpathcurveto{\pgfqpoint{5.020139in}{3.090731in}}{\pgfqpoint{4.998503in}{3.081769in}}{\pgfqpoint{4.982554in}{3.065819in}}%
\pgfpathcurveto{\pgfqpoint{4.966604in}{3.049870in}}{\pgfqpoint{4.957643in}{3.028235in}}{\pgfqpoint{4.957643in}{3.005679in}}%
\pgfpathcurveto{\pgfqpoint{4.957643in}{2.983123in}}{\pgfqpoint{4.966604in}{2.961488in}}{\pgfqpoint{4.982554in}{2.945538in}}%
\pgfpathcurveto{\pgfqpoint{4.998503in}{2.929589in}}{\pgfqpoint{5.020139in}{2.920627in}}{\pgfqpoint{5.042695in}{2.920627in}}%
\pgfpathlineto{\pgfqpoint{5.042695in}{2.920627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301081in}{2.121775in}}%
\pgfpathcurveto{\pgfqpoint{4.323637in}{2.121775in}}{\pgfqpoint{4.345273in}{2.130736in}}{\pgfqpoint{4.361222in}{2.146686in}}%
\pgfpathcurveto{\pgfqpoint{4.377172in}{2.162635in}}{\pgfqpoint{4.386133in}{2.184271in}}{\pgfqpoint{4.386133in}{2.206827in}}%
\pgfpathcurveto{\pgfqpoint{4.386133in}{2.229383in}}{\pgfqpoint{4.377172in}{2.251018in}}{\pgfqpoint{4.361222in}{2.266967in}}%
\pgfpathcurveto{\pgfqpoint{4.345273in}{2.282917in}}{\pgfqpoint{4.323637in}{2.291878in}}{\pgfqpoint{4.301081in}{2.291878in}}%
\pgfpathcurveto{\pgfqpoint{4.278525in}{2.291878in}}{\pgfqpoint{4.256890in}{2.282917in}}{\pgfqpoint{4.240941in}{2.266967in}}%
\pgfpathcurveto{\pgfqpoint{4.224991in}{2.251018in}}{\pgfqpoint{4.216030in}{2.229383in}}{\pgfqpoint{4.216030in}{2.206827in}}%
\pgfpathcurveto{\pgfqpoint{4.216030in}{2.184271in}}{\pgfqpoint{4.224991in}{2.162635in}}{\pgfqpoint{4.240941in}{2.146686in}}%
\pgfpathcurveto{\pgfqpoint{4.256890in}{2.130736in}}{\pgfqpoint{4.278525in}{2.121775in}}{\pgfqpoint{4.301081in}{2.121775in}}%
\pgfpathlineto{\pgfqpoint{4.301081in}{2.121775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/20260217-BROD-S2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645937in}{3.000446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118269in}{3.229466in}}{\pgfqpoint{3.604846in}{3.452304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644749in}{3.404704in}}%
\pgfpathlineto{\pgfqpoint{3.604846in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{3.666868in}{3.455667in}}%
\pgfpathlineto{\pgfqpoint{3.644749in}{3.404704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664180in}{3.027038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279281in}{3.416227in}}{\pgfqpoint{3.905300in}{3.794375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924615in}{3.735341in}}%
\pgfpathlineto{\pgfqpoint{3.905300in}{3.794375in}}%
\pgfpathlineto{\pgfqpoint{3.964116in}{3.774407in}}%
\pgfpathlineto{\pgfqpoint{3.924615in}{3.735341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687149in}{3.043218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480184in}{3.473937in}}{\pgfqpoint{4.279944in}{3.890659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278968in}{3.828554in}}%
\pgfpathlineto{\pgfqpoint{4.279944in}{3.890659in}}%
\pgfpathlineto{\pgfqpoint{4.329043in}{3.852615in}}%
\pgfpathlineto{\pgfqpoint{4.278968in}{3.828554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777833in}{3.032386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829567in}{3.095603in}}{\pgfqpoint{4.871466in}{3.146802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814785in}{3.121400in}}%
\pgfpathlineto{\pgfqpoint{4.871466in}{3.146802in}}%
\pgfpathlineto{\pgfqpoint{4.857779in}{3.086216in}}%
\pgfpathlineto{\pgfqpoint{4.814785in}{3.121400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804532in}{2.993931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.993681in}{3.058163in}}{\pgfqpoint{5.168127in}{3.117402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106590in}{3.125841in}}%
\pgfpathlineto{\pgfqpoint{5.168127in}{3.117402in}}%
\pgfpathlineto{\pgfqpoint{5.124454in}{3.073235in}}%
\pgfpathlineto{\pgfqpoint{5.106590in}{3.125841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665241in}{2.905078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825025in}{2.025354in}}{\pgfqpoint{2.995535in}{1.156860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053994in}{1.177850in}}%
\pgfpathlineto{\pgfqpoint{2.995535in}{1.156860in}}%
\pgfpathlineto{\pgfqpoint{3.013818in}{1.216221in}}%
\pgfpathlineto{\pgfqpoint{3.053994in}{1.177850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649197in}{3.007108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050406in}{3.331667in}}{\pgfqpoint{3.465267in}{3.648827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500872in}{3.597932in}}%
\pgfpathlineto{\pgfqpoint{3.465267in}{3.648827in}}%
\pgfpathlineto{\pgfqpoint{3.527346in}{3.646774in}}%
\pgfpathlineto{\pgfqpoint{3.500872in}{3.597932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534639in}{2.923279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.532985in}{2.937044in}}{\pgfqpoint{6.533183in}{2.935392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512231in}{2.876919in}}%
\pgfpathlineto{\pgfqpoint{6.533183in}{2.935392in}}%
\pgfpathlineto{\pgfqpoint{6.567390in}{2.883546in}}%
\pgfpathlineto{\pgfqpoint{6.512231in}{2.876919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464233in}{2.866242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259490in}{2.935916in}}{\pgfqpoint{6.069447in}{3.000588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113092in}{2.956394in}}%
\pgfpathlineto{\pgfqpoint{6.069447in}{3.000588in}}%
\pgfpathlineto{\pgfqpoint{6.130990in}{3.008988in}}%
\pgfpathlineto{\pgfqpoint{6.113092in}{2.956394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628785in}{2.852287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.725784in}{2.867827in}}{\pgfqpoint{6.807450in}{2.880910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748199in}{2.899550in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.880910in}}%
\pgfpathlineto{\pgfqpoint{6.756988in}{2.844694in}}%
\pgfpathlineto{\pgfqpoint{6.748199in}{2.899550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600391in}{3.643013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.341651in}{3.653266in}}{\pgfqpoint{3.098427in}{3.662904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152840in}{3.632948in}}%
\pgfpathlineto{\pgfqpoint{3.098427in}{3.662904in}}%
\pgfpathlineto{\pgfqpoint{3.155039in}{3.688460in}}%
\pgfpathlineto{\pgfqpoint{3.152840in}{3.632948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600363in}{3.643158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492714in}{3.647607in}}{\pgfqpoint{3.400579in}{3.651414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454941in}{3.621366in}}%
\pgfpathlineto{\pgfqpoint{3.400579in}{3.651414in}}%
\pgfpathlineto{\pgfqpoint{3.457234in}{3.676874in}}%
\pgfpathlineto{\pgfqpoint{3.454941in}{3.621366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757630in}{3.684458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.960880in}{3.810473in}}{\pgfqpoint{4.150932in}{3.928305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089078in}{3.922639in}}%
\pgfpathlineto{\pgfqpoint{4.150932in}{3.928305in}}%
\pgfpathlineto{\pgfqpoint{4.118352in}{3.875423in}}%
\pgfpathlineto{\pgfqpoint{4.089078in}{3.922639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603021in}{3.618420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413726in}{3.569619in}}{\pgfqpoint{3.239468in}{3.524695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300199in}{3.511666in}}%
\pgfpathlineto{\pgfqpoint{3.239468in}{3.524695in}}%
\pgfpathlineto{\pgfqpoint{3.286330in}{3.565462in}}%
\pgfpathlineto{\pgfqpoint{3.300199in}{3.511666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672215in}{3.723661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.645058in}{3.897326in}}{\pgfqpoint{3.620300in}{4.055649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601439in}{3.996469in}}%
\pgfpathlineto{\pgfqpoint{3.620300in}{4.055649in}}%
\pgfpathlineto{\pgfqpoint{3.656327in}{4.005052in}}%
\pgfpathlineto{\pgfqpoint{3.601439in}{3.996469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700643in}{3.555957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761894in}{3.220689in}}{\pgfqpoint{3.820354in}{2.900697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837695in}{2.960340in}}%
\pgfpathlineto{\pgfqpoint{3.820354in}{2.900697in}}%
\pgfpathlineto{\pgfqpoint{3.783044in}{2.950356in}}%
\pgfpathlineto{\pgfqpoint{3.837695in}{2.960340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818802in}{3.569419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.899548in}{3.649110in}}{\pgfqpoint{2.969243in}{3.717893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910189in}{3.698639in}}%
\pgfpathlineto{\pgfqpoint{2.969243in}{3.717893in}}%
\pgfpathlineto{\pgfqpoint{2.949214in}{3.659098in}}%
\pgfpathlineto{\pgfqpoint{2.910189in}{3.698639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774224in}{3.426159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.812739in}{3.224480in}}{\pgfqpoint{2.848341in}{3.038053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865205in}{3.097833in}}%
\pgfpathlineto{\pgfqpoint{2.848341in}{3.038053in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{3.087412in}}%
\pgfpathlineto{\pgfqpoint{2.865205in}{3.097833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835568in}{3.545202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113010in}{3.672701in}}{\pgfqpoint{3.376343in}{3.793716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314264in}{3.795758in}}%
\pgfpathlineto{\pgfqpoint{3.376343in}{3.793716in}}%
\pgfpathlineto{\pgfqpoint{3.337462in}{3.745278in}}%
\pgfpathlineto{\pgfqpoint{3.314264in}{3.795758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137595in}{5.087153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458484in}{4.361072in}}{\pgfqpoint{3.773095in}{3.649194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776045in}{3.711237in}}%
\pgfpathlineto{\pgfqpoint{3.773095in}{3.649194in}}%
\pgfpathlineto{\pgfqpoint{3.725231in}{3.688780in}}%
\pgfpathlineto{\pgfqpoint{3.776045in}{3.711237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161610in}{5.103098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.019206in}{4.194788in}}{\pgfqpoint{4.866142in}{3.297769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848199in}{3.357235in}}%
\pgfpathlineto{\pgfqpoint{4.866142in}{3.297769in}}%
\pgfpathlineto{\pgfqpoint{4.807804in}{3.319095in}}%
\pgfpathlineto{\pgfqpoint{4.848199in}{3.357235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041620in}{5.223656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123898in}{6.098395in}}{\pgfqpoint{1.217416in}{6.962420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238464in}{6.903982in}}%
\pgfpathlineto{\pgfqpoint{1.217416in}{6.962420in}}%
\pgfpathlineto{\pgfqpoint{1.276795in}{6.944196in}}%
\pgfpathlineto{\pgfqpoint{1.238464in}{6.903982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460723in}{3.488267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572718in}{3.541919in}}{\pgfqpoint{3.670708in}{3.588861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608604in}{3.589911in}}%
\pgfpathlineto{\pgfqpoint{3.670708in}{3.588861in}}%
\pgfpathlineto{\pgfqpoint{3.632606in}{3.539808in}}%
\pgfpathlineto{\pgfqpoint{3.608604in}{3.589911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344077in}{3.526592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280214in}{3.646699in}}{\pgfqpoint{3.223641in}{3.753095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225197in}{3.691001in}}%
\pgfpathlineto{\pgfqpoint{3.223641in}{3.753095in}}%
\pgfpathlineto{\pgfqpoint{3.274250in}{3.717083in}}%
\pgfpathlineto{\pgfqpoint{3.225197in}{3.691001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351647in}{3.530150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.342030in}{3.553528in}}{\pgfqpoint{3.338320in}{3.562546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333768in}{3.500600in}}%
\pgfpathlineto{\pgfqpoint{3.338320in}{3.562546in}}%
\pgfpathlineto{\pgfqpoint{3.385145in}{3.521736in}}%
\pgfpathlineto{\pgfqpoint{3.333768in}{3.500600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383998in}{3.451512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.362505in}{3.482748in}}{\pgfqpoint{3.349815in}{3.501192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358423in}{3.439678in}}%
\pgfpathlineto{\pgfqpoint{3.349815in}{3.501192in}}%
\pgfpathlineto{\pgfqpoint{3.404190in}{3.471170in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{3.439678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401672in}{3.368281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420432in}{3.279935in}}{\pgfqpoint{3.435967in}{3.206779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451599in}{3.266893in}}%
\pgfpathlineto{\pgfqpoint{3.435967in}{3.206779in}}%
\pgfpathlineto{\pgfqpoint{3.397255in}{3.255353in}}%
\pgfpathlineto{\pgfqpoint{3.451599in}{3.266893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299163in}{3.445444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.270632in}{3.443403in}}{\pgfqpoint{3.257590in}{3.442470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314985in}{3.418727in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{3.442470in}}%
\pgfpathlineto{\pgfqpoint{3.311022in}{3.474141in}}%
\pgfpathlineto{\pgfqpoint{3.314985in}{3.418727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986497in}{2.926393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.992117in}{2.928477in}}{\pgfqpoint{6.983177in}{2.925162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921429in}{2.931887in}}%
\pgfpathlineto{\pgfqpoint{6.983177in}{2.925162in}}%
\pgfpathlineto{\pgfqpoint{6.940749in}{2.879798in}}%
\pgfpathlineto{\pgfqpoint{6.921429in}{2.931887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.821754in}{2.898505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643477in}{2.902033in}}{\pgfqpoint{6.480725in}{2.905255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535720in}{2.876383in}}%
\pgfpathlineto{\pgfqpoint{6.480725in}{2.905255in}}%
\pgfpathlineto{\pgfqpoint{6.536820in}{2.931928in}}%
\pgfpathlineto{\pgfqpoint{6.535720in}{2.876383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353485in}{6.616347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336075in}{6.625586in}}{\pgfqpoint{1.332381in}{6.627546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368435in}{6.576968in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{6.627546in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{6.626042in}}%
\pgfpathlineto{\pgfqpoint{1.368435in}{6.576968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348378in}{6.604622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285045in}{6.626834in}}{\pgfqpoint{1.236366in}{6.643907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279597in}{6.599308in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{6.643907in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{6.651733in}}%
\pgfpathlineto{\pgfqpoint{1.279597in}{6.599308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383593in}{6.648657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.286600in}{6.804164in}}{\pgfqpoint{1.197824in}{6.946496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203656in}{6.884657in}}%
\pgfpathlineto{\pgfqpoint{1.197824in}{6.946496in}}%
\pgfpathlineto{\pgfqpoint{1.250794in}{6.914058in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{6.884657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455596in}{3.352410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347414in}{3.382464in}}{\pgfqpoint{3.254193in}{3.408362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300286in}{3.366727in}}%
\pgfpathlineto{\pgfqpoint{3.254193in}{3.408362in}}%
\pgfpathlineto{\pgfqpoint{3.315157in}{3.420256in}}%
\pgfpathlineto{\pgfqpoint{3.300286in}{3.366727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588108in}{3.398033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.649458in}{3.480978in}}{\pgfqpoint{3.701574in}{3.551439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646205in}{3.523292in}}%
\pgfpathlineto{\pgfqpoint{3.701574in}{3.551439in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{3.490255in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{3.523292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620083in}{3.309188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.705682in}{3.287974in}}{\pgfqpoint{3.776208in}{3.270495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728966in}{3.310821in}}%
\pgfpathlineto{\pgfqpoint{3.776208in}{3.270495in}}%
\pgfpathlineto{\pgfqpoint{3.715602in}{3.256897in}}%
\pgfpathlineto{\pgfqpoint{3.728966in}{3.310821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522560in}{3.413351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504482in}{3.514453in}}{\pgfqpoint{3.489137in}{3.600270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471572in}{3.540693in}}%
\pgfpathlineto{\pgfqpoint{3.489137in}{3.600270in}}%
\pgfpathlineto{\pgfqpoint{3.526260in}{3.550472in}}%
\pgfpathlineto{\pgfqpoint{3.471572in}{3.540693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100341in}{3.316943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255441in}{3.429499in}}{\pgfqpoint{3.397974in}{3.532935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336696in}{3.522787in}}%
\pgfpathlineto{\pgfqpoint{3.397974in}{3.532935in}}%
\pgfpathlineto{\pgfqpoint{3.369326in}{3.477824in}}%
\pgfpathlineto{\pgfqpoint{3.336696in}{3.522787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093755in}{3.324860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305591in}{3.521775in}}{\pgfqpoint{3.506053in}{3.708117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446450in}{3.690638in}}%
\pgfpathlineto{\pgfqpoint{3.506053in}{3.708117in}}%
\pgfpathlineto{\pgfqpoint{3.484274in}{3.649947in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{3.690638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993359in}{3.190924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949340in}{3.103110in}}{\pgfqpoint{2.912279in}{3.029178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962008in}{3.066395in}}%
\pgfpathlineto{\pgfqpoint{2.912279in}{3.029178in}}%
\pgfpathlineto{\pgfqpoint{2.912343in}{3.091291in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{3.066395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949969in}{3.242675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.920311in}{3.233835in}}{\pgfqpoint{2.905534in}{3.229431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966709in}{3.218679in}}%
\pgfpathlineto{\pgfqpoint{2.905534in}{3.229431in}}%
\pgfpathlineto{\pgfqpoint{2.950840in}{3.271920in}}%
\pgfpathlineto{\pgfqpoint{2.966709in}{3.218679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916897in}{2.853379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.911832in}{2.875101in}}{\pgfqpoint{6.910294in}{2.881699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895857in}{2.821287in}}%
\pgfpathlineto{\pgfqpoint{6.910294in}{2.881699in}}%
\pgfpathlineto{\pgfqpoint{6.949962in}{2.833903in}}%
\pgfpathlineto{\pgfqpoint{6.895857in}{2.821287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.987033in}{2.838742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006852in}{2.865342in}}{\pgfqpoint{7.017392in}{2.879489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961925in}{2.851535in}}%
\pgfpathlineto{\pgfqpoint{7.017392in}{2.879489in}}%
\pgfpathlineto{\pgfqpoint{7.006475in}{2.818343in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.851535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853642in}{2.790835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.658186in}{2.838890in}}{\pgfqpoint{6.477808in}{2.883239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525125in}{2.843000in}}%
\pgfpathlineto{\pgfqpoint{6.477808in}{2.883239in}}%
\pgfpathlineto{\pgfqpoint{6.538389in}{2.896949in}}%
\pgfpathlineto{\pgfqpoint{6.525125in}{2.843000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166200in}{3.983529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102022in}{3.862759in}}{\pgfqpoint{3.045130in}{3.755701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095730in}{3.791725in}}%
\pgfpathlineto{\pgfqpoint{3.045130in}{3.755701in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{3.817795in}}%
\pgfpathlineto{\pgfqpoint{3.095730in}{3.791725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288765in}{4.078612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405432in}{4.106814in}}{\pgfqpoint{3.507006in}{4.131368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446479in}{4.145314in}}%
\pgfpathlineto{\pgfqpoint{3.507006in}{4.131368in}}%
\pgfpathlineto{\pgfqpoint{3.459532in}{4.091314in}}%
\pgfpathlineto{\pgfqpoint{3.446479in}{4.145314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230029in}{3.976998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295055in}{3.755068in}}{\pgfqpoint{3.355715in}{3.548040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366751in}{3.609164in}}%
\pgfpathlineto{\pgfqpoint{3.355715in}{3.548040in}}%
\pgfpathlineto{\pgfqpoint{3.313437in}{3.593543in}}%
\pgfpathlineto{\pgfqpoint{3.366751in}{3.609164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901536in}{1.002722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.863388in}{0.876187in}}{\pgfqpoint{2.829723in}{0.764520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872354in}{0.809693in}}%
\pgfpathlineto{\pgfqpoint{2.829723in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{2.819164in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{2.872354in}{0.809693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008414in}{1.062719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.033242in}{1.056259in}}{\pgfqpoint{3.043042in}{1.053709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996272in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{3.043042in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{2.982282in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.996272in}{1.094581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867037in}{1.022942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801608in}{0.955126in}}{\pgfqpoint{2.746961in}{0.898486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805526in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{2.746961in}{0.898486in}}%
\pgfpathlineto{\pgfqpoint{2.765545in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{2.805526in}{0.919180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841796in}{1.072749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.800104in}{1.067114in}}{\pgfqpoint{2.773799in}{1.063559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832575in}{1.043473in}}%
\pgfpathlineto{\pgfqpoint{2.773799in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{2.825134in}{1.098528in}}%
\pgfpathlineto{\pgfqpoint{2.832575in}{1.043473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966351in}{1.159068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.023087in}{1.264634in}}{\pgfqpoint{3.072471in}{1.356521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021703in}{1.320736in}}%
\pgfpathlineto{\pgfqpoint{3.072471in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{3.021703in}{1.320736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809124in}{3.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797964in}{3.749090in}}{\pgfqpoint{3.791445in}{3.728278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834558in}{3.772991in}}%
\pgfpathlineto{\pgfqpoint{3.791445in}{3.728278in}}%
\pgfpathlineto{\pgfqpoint{3.781542in}{3.789596in}}%
\pgfpathlineto{\pgfqpoint{3.834558in}{3.772991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828840in}{3.781077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824158in}{3.711560in}}{\pgfqpoint{3.820520in}{3.657536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851968in}{3.711100in}}%
\pgfpathlineto{\pgfqpoint{3.820520in}{3.657536in}}%
\pgfpathlineto{\pgfqpoint{3.796538in}{3.714833in}}%
\pgfpathlineto{\pgfqpoint{3.851968in}{3.711100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754274in}{3.837778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707127in}{3.821257in}}{\pgfqpoint{3.674634in}{3.809871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736250in}{3.802028in}}%
\pgfpathlineto{\pgfqpoint{3.674634in}{3.809871in}}%
\pgfpathlineto{\pgfqpoint{3.717878in}{3.854458in}}%
\pgfpathlineto{\pgfqpoint{3.736250in}{3.802028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771937in}{3.808318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.609258in}{3.658694in}}{\pgfqpoint{3.458008in}{3.519582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517703in}{3.536746in}}%
\pgfpathlineto{\pgfqpoint{3.458008in}{3.519582in}}%
\pgfpathlineto{\pgfqpoint{3.480094in}{3.577636in}}%
\pgfpathlineto{\pgfqpoint{3.517703in}{3.536746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825226in}{0.749602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.863373in}{0.876136in}}{\pgfqpoint{2.897039in}{0.987804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854407in}{0.942631in}}%
\pgfpathlineto{\pgfqpoint{2.897039in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{2.907598in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{2.854407in}{0.942631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748289in}{0.735157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738917in}{0.747137in}}{\pgfqpoint{2.739113in}{0.746887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751463in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{2.739113in}{0.746887in}}%
\pgfpathlineto{\pgfqpoint{2.795221in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{2.751463in}{0.686014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679494in}{3.655242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479403in}{3.711304in}}{\pgfqpoint{3.294264in}{3.763176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340265in}{3.721440in}}%
\pgfpathlineto{\pgfqpoint{3.294264in}{3.763176in}}%
\pgfpathlineto{\pgfqpoint{3.355253in}{3.774936in}}%
\pgfpathlineto{\pgfqpoint{3.340265in}{3.721440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810052in}{3.562499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811906in}{3.559839in}}{\pgfqpoint{3.804879in}{3.569918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795889in}{3.631377in}}%
\pgfpathlineto{\pgfqpoint{3.804879in}{3.569918in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{3.599601in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{3.631377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840383in}{3.663878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.000290in}{3.727796in}}{\pgfqpoint{4.145777in}{3.785951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083880in}{3.791124in}}%
\pgfpathlineto{\pgfqpoint{4.145777in}{3.785951in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{3.739537in}}%
\pgfpathlineto{\pgfqpoint{4.083880in}{3.791124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761382in}{3.632299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723368in}{3.635972in}}{\pgfqpoint{3.700810in}{3.638152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753435in}{3.605159in}}%
\pgfpathlineto{\pgfqpoint{3.700810in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{3.758779in}{3.660457in}}%
\pgfpathlineto{\pgfqpoint{3.753435in}{3.605159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786812in}{3.713486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797972in}{3.749117in}}{\pgfqpoint{3.804491in}{3.769930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761377in}{3.725217in}}%
\pgfpathlineto{\pgfqpoint{3.804491in}{3.769930in}}%
\pgfpathlineto{\pgfqpoint{3.814393in}{3.708612in}}%
\pgfpathlineto{\pgfqpoint{3.761377in}{3.725217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680258in}{3.606715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.336877in}{3.498425in}}{\pgfqpoint{3.008306in}{3.394805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069644in}{3.385022in}}%
\pgfpathlineto{\pgfqpoint{3.008306in}{3.394805in}}%
\pgfpathlineto{\pgfqpoint{3.052935in}{3.438006in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{3.385022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828222in}{3.579712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.934157in}{3.496366in}}{\pgfqpoint{4.027889in}{3.422623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001402in}{3.478805in}}%
\pgfpathlineto{\pgfqpoint{4.027889in}{3.422623in}}%
\pgfpathlineto{\pgfqpoint{3.967051in}{3.435143in}}%
\pgfpathlineto{\pgfqpoint{4.001402in}{3.478805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112847in}{5.663028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126683in}{5.561622in}}{\pgfqpoint{4.138420in}{5.475602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158432in}{5.534403in}}%
\pgfpathlineto{\pgfqpoint{4.138420in}{5.475602in}}%
\pgfpathlineto{\pgfqpoint{4.103387in}{5.526892in}}%
\pgfpathlineto{\pgfqpoint{4.158432in}{5.534403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094143in}{5.662528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091096in}{5.626682in}}{\pgfqpoint{4.089364in}{5.606309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121747in}{5.659312in}}%
\pgfpathlineto{\pgfqpoint{4.089364in}{5.606309in}}%
\pgfpathlineto{\pgfqpoint{4.066392in}{5.664017in}}%
\pgfpathlineto{\pgfqpoint{4.121747in}{5.659312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123716in}{5.579495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.174399in}{5.666284in}}{\pgfqpoint{4.217250in}{5.739663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165247in}{5.705697in}}%
\pgfpathlineto{\pgfqpoint{4.217250in}{5.739663in}}%
\pgfpathlineto{\pgfqpoint{4.213221in}{5.677681in}}%
\pgfpathlineto{\pgfqpoint{4.165247in}{5.705697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088051in}{5.590856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091098in}{5.626702in}}{\pgfqpoint{4.092829in}{5.647076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060446in}{5.594072in}}%
\pgfpathlineto{\pgfqpoint{4.092829in}{5.647076in}}%
\pgfpathlineto{\pgfqpoint{4.115802in}{5.589367in}}%
\pgfpathlineto{\pgfqpoint{4.060446in}{5.594072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121663in}{5.431442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136841in}{5.403686in}}{\pgfqpoint{4.144569in}{5.389555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142285in}{5.451626in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{5.389555in}}%
\pgfpathlineto{\pgfqpoint{4.093542in}{5.424970in}}%
\pgfpathlineto{\pgfqpoint{4.142285in}{5.451626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066309in}{5.422281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.881971in}{4.359515in}}{\pgfqpoint{3.700285in}{3.312049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737149in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{3.700285in}{3.312049in}}%
\pgfpathlineto{\pgfqpoint{3.682411in}{3.371534in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{3.362040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167827in}{3.930915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.998876in}{3.806786in}}{\pgfqpoint{3.842439in}{3.691851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903656in}{3.702359in}}%
\pgfpathlineto{\pgfqpoint{3.842439in}{3.691851in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.747130in}}%
\pgfpathlineto{\pgfqpoint{3.903656in}{3.702359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162088in}{3.939964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.033453in}{3.868418in}}{\pgfqpoint{3.918388in}{3.804420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980441in}{3.807148in}}%
\pgfpathlineto{\pgfqpoint{3.918388in}{3.804420in}}%
\pgfpathlineto{\pgfqpoint{3.953437in}{3.855699in}}%
\pgfpathlineto{\pgfqpoint{3.980441in}{3.807148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059987in}{3.535244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.226219in}{3.601524in}}{\pgfqpoint{3.378028in}{3.662052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316135in}{3.667279in}}%
\pgfpathlineto{\pgfqpoint{3.378028in}{3.662052in}}%
\pgfpathlineto{\pgfqpoint{3.336711in}{3.615674in}}%
\pgfpathlineto{\pgfqpoint{3.316135in}{3.667279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059554in}{3.471273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.310862in}{3.367393in}}{\pgfqpoint{3.547820in}{3.269445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507089in}{3.316339in}}%
\pgfpathlineto{\pgfqpoint{3.547820in}{3.269445in}}%
\pgfpathlineto{\pgfqpoint{3.485866in}{3.264997in}}%
\pgfpathlineto{\pgfqpoint{3.507089in}{3.316339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038271in}{3.566615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.040814in}{3.569406in}}{\pgfqpoint{3.032898in}{3.560718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974949in}{3.538360in}}%
\pgfpathlineto{\pgfqpoint{3.032898in}{3.560718in}}%
\pgfpathlineto{\pgfqpoint{3.016015in}{3.500944in}}%
\pgfpathlineto{\pgfqpoint{2.974949in}{3.538360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433060in}{6.357752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.329683in}{6.514314in}}{\pgfqpoint{1.241791in}{6.669722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295131in}{6.637897in}}%
\pgfpathlineto{\pgfqpoint{1.241791in}{6.669722in}}%
\pgfpathlineto{\pgfqpoint{1.299255in}{6.693300in}}%
\pgfpathlineto{\pgfqpoint{1.295131in}{6.637897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602658in}{6.358718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.770674in}{6.373151in}}{\pgfqpoint{5.923218in}{6.386254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865489in}{6.409176in}}%
\pgfpathlineto{\pgfqpoint{5.923218in}{6.386254in}}%
\pgfpathlineto{\pgfqpoint{5.870244in}{6.353824in}}%
\pgfpathlineto{\pgfqpoint{5.865489in}{6.409176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599382in}{6.375915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.907556in}{6.468496in}}{\pgfqpoint{6.200859in}{6.556609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139661in}{6.567228in}}%
\pgfpathlineto{\pgfqpoint{6.200859in}{6.556609in}}%
\pgfpathlineto{\pgfqpoint{6.155645in}{6.514022in}}%
\pgfpathlineto{\pgfqpoint{6.139661in}{6.567228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595514in}{6.386218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.742147in}{6.451930in}}{\pgfqpoint{5.874610in}{6.511292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812553in}{6.513921in}}%
\pgfpathlineto{\pgfqpoint{5.874610in}{6.511292in}}%
\pgfpathlineto{\pgfqpoint{5.835272in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{5.812553in}{6.513921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173212in}{5.458293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.209984in}{5.601198in}}{\pgfqpoint{4.242886in}{5.729065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202140in}{5.682184in}}%
\pgfpathlineto{\pgfqpoint{4.242886in}{5.729065in}}%
\pgfpathlineto{\pgfqpoint{4.255943in}{5.668340in}}%
\pgfpathlineto{\pgfqpoint{4.202140in}{5.682184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140521in}{5.460206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126685in}{5.561611in}}{\pgfqpoint{4.114948in}{5.647631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094936in}{5.588830in}}%
\pgfpathlineto{\pgfqpoint{4.114948in}{5.647631in}}%
\pgfpathlineto{\pgfqpoint{4.149981in}{5.596341in}}%
\pgfpathlineto{\pgfqpoint{4.094936in}{5.588830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111202in}{5.450571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096023in}{5.478326in}}{\pgfqpoint{4.088295in}{5.492458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090580in}{5.430387in}}%
\pgfpathlineto{\pgfqpoint{4.088295in}{5.492458in}}%
\pgfpathlineto{\pgfqpoint{4.139323in}{5.457042in}}%
\pgfpathlineto{\pgfqpoint{4.090580in}{5.430387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133505in}{5.292933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.903686in}{4.262702in}}{\pgfqpoint{3.677249in}{3.247626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716456in}{3.295801in}}%
\pgfpathlineto{\pgfqpoint{3.677249in}{3.247626in}}%
\pgfpathlineto{\pgfqpoint{3.662233in}{3.307897in}}%
\pgfpathlineto{\pgfqpoint{3.716456in}{3.295801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125722in}{5.295079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.917227in}{4.654059in}}{\pgfqpoint{3.713536in}{4.027806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757135in}{4.072046in}}%
\pgfpathlineto{\pgfqpoint{3.713536in}{4.027806in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{4.089229in}}%
\pgfpathlineto{\pgfqpoint{3.757135in}{4.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997750in}{2.930567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.992130in}{2.928482in}}{\pgfqpoint{7.001070in}{2.931798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062817in}{2.925073in}}%
\pgfpathlineto{\pgfqpoint{7.001070in}{2.931798in}}%
\pgfpathlineto{\pgfqpoint{7.043498in}{2.977161in}}%
\pgfpathlineto{\pgfqpoint{7.062817in}{2.925073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026661in}{2.891929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006843in}{2.865329in}}{\pgfqpoint{6.996302in}{2.851182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051769in}{2.879136in}}%
\pgfpathlineto{\pgfqpoint{6.996302in}{2.851182in}}%
\pgfpathlineto{\pgfqpoint{7.007219in}{2.912328in}}%
\pgfpathlineto{\pgfqpoint{7.051769in}{2.879136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817886in}{3.507934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807230in}{3.531389in}}{\pgfqpoint{3.802996in}{3.540707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800687in}{3.478637in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{3.540707in}}%
\pgfpathlineto{\pgfqpoint{3.851267in}{3.501617in}}%
\pgfpathlineto{\pgfqpoint{3.800687in}{3.478637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889570in}{3.507350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942960in}{3.619709in}}{\pgfqpoint{3.989686in}{3.718042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940753in}{3.679785in}}%
\pgfpathlineto{\pgfqpoint{3.989686in}{3.718042in}}%
\pgfpathlineto{\pgfqpoint{3.990932in}{3.655941in}}%
\pgfpathlineto{\pgfqpoint{3.940753in}{3.679785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772059in}{3.404623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.695289in}{3.380081in}}{\pgfqpoint{3.633310in}{3.360268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694686in}{3.350726in}}%
\pgfpathlineto{\pgfqpoint{3.633310in}{3.360268in}}%
\pgfpathlineto{\pgfqpoint{3.677769in}{3.403643in}}%
\pgfpathlineto{\pgfqpoint{3.694686in}{3.350726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851082in}{3.345517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845743in}{3.116179in}}{\pgfqpoint{3.840766in}{2.902365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869829in}{2.957259in}}%
\pgfpathlineto{\pgfqpoint{3.840766in}{2.902365in}}%
\pgfpathlineto{\pgfqpoint{3.814289in}{2.958552in}}%
\pgfpathlineto{\pgfqpoint{3.869829in}{2.957259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673019in}{3.522355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.550302in}{3.508040in}}{\pgfqpoint{3.412059in}{3.493978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356964in}{3.522658in}}%
\pgfpathlineto{\pgfqpoint{3.412059in}{3.493978in}}%
\pgfpathlineto{\pgfqpoint{3.356058in}{3.467110in}}%
\pgfpathlineto{\pgfqpoint{3.356964in}{3.522658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670105in}{3.501587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.530998in}{3.269284in}}{\pgfqpoint{3.376899in}{3.041026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330498in}{3.082318in}}%
\pgfpathlineto{\pgfqpoint{3.376899in}{3.041026in}}%
\pgfpathlineto{\pgfqpoint{3.316025in}{3.028681in}}%
\pgfpathlineto{\pgfqpoint{3.330498in}{3.082318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672989in}{3.520244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720528in}{3.477130in}}{\pgfqpoint{3.752552in}{3.434654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698186in}{3.464693in}}%
\pgfpathlineto{\pgfqpoint{3.752552in}{3.434654in}}%
\pgfpathlineto{\pgfqpoint{3.695902in}{3.409184in}}%
\pgfpathlineto{\pgfqpoint{3.698186in}{3.464693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672227in}{3.511732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.614388in}{3.377386in}}{\pgfqpoint{3.541176in}{3.245232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490098in}{3.280575in}}%
\pgfpathlineto{\pgfqpoint{3.541176in}{3.245232in}}%
\pgfpathlineto{\pgfqpoint{3.482255in}{3.225575in}}%
\pgfpathlineto{\pgfqpoint{3.490098in}{3.280575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672089in}{3.536549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711267in}{3.694824in}}{\pgfqpoint{3.735094in}{3.850761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675990in}{3.869857in}}%
\pgfpathlineto{\pgfqpoint{3.735094in}{3.850761in}}%
\pgfpathlineto{\pgfqpoint{3.684355in}{3.814935in}}%
\pgfpathlineto{\pgfqpoint{3.675990in}{3.869857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672810in}{3.530152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.470490in}{3.590447in}}{\pgfqpoint{3.252687in}{3.649571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195195in}{3.673082in}}%
\pgfpathlineto{\pgfqpoint{3.252687in}{3.649571in}}%
\pgfpathlineto{\pgfqpoint{3.199383in}{3.617685in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{3.673082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672695in}{3.531636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.529726in}{3.611519in}}{\pgfqpoint{3.371297in}{3.689960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{3.712462in}}%
\pgfpathlineto{\pgfqpoint{3.371297in}{3.689960in}}%
\pgfpathlineto{\pgfqpoint{3.318559in}{3.657146in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{3.712462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582854in}{3.724392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420483in}{3.771337in}}{\pgfqpoint{3.273028in}{3.813968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318683in}{3.771853in}}%
\pgfpathlineto{\pgfqpoint{3.273028in}{3.813968in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{3.825223in}}%
\pgfpathlineto{\pgfqpoint{3.318683in}{3.771853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746175in}{3.724719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.848728in}{3.754828in}}{\pgfqpoint{3.936381in}{3.780563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875250in}{3.791565in}}%
\pgfpathlineto{\pgfqpoint{3.936381in}{3.780563in}}%
\pgfpathlineto{\pgfqpoint{3.890901in}{3.738260in}}%
\pgfpathlineto{\pgfqpoint{3.875250in}{3.791565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601184in}{3.757453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.590465in}{3.767037in}}{\pgfqpoint{3.591323in}{3.766271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614221in}{3.708532in}}%
\pgfpathlineto{\pgfqpoint{3.591323in}{3.766271in}}%
\pgfpathlineto{\pgfqpoint{3.651252in}{3.749946in}}%
\pgfpathlineto{\pgfqpoint{3.614221in}{3.708532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590080in}{3.659753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460120in}{3.588216in}}{\pgfqpoint{3.343764in}{3.524166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405828in}{3.526622in}}%
\pgfpathlineto{\pgfqpoint{3.343764in}{3.524166in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{3.575291in}}%
\pgfpathlineto{\pgfqpoint{3.405828in}{3.526622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653479in}{3.785073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.634672in}{3.927882in}}{\pgfqpoint{3.617893in}{4.055296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597607in}{3.996589in}}%
\pgfpathlineto{\pgfqpoint{3.617893in}{4.055296in}}%
\pgfpathlineto{\pgfqpoint{3.652687in}{4.003843in}}%
\pgfpathlineto{\pgfqpoint{3.597607in}{3.996589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663157in}{3.615728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.659962in}{3.425083in}}{\pgfqpoint{3.657028in}{3.249965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685732in}{3.305048in}}%
\pgfpathlineto{\pgfqpoint{3.657028in}{3.249965in}}%
\pgfpathlineto{\pgfqpoint{3.630185in}{3.305978in}}%
\pgfpathlineto{\pgfqpoint{3.685732in}{3.305048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667809in}{3.615764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673841in}{3.456876in}}{\pgfqpoint{3.679284in}{3.313506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704934in}{3.370075in}}%
\pgfpathlineto{\pgfqpoint{3.679284in}{3.313506in}}%
\pgfpathlineto{\pgfqpoint{3.649419in}{3.367967in}}%
\pgfpathlineto{\pgfqpoint{3.704934in}{3.370075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389038in}{3.955192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439854in}{3.764855in}}{\pgfqpoint{3.486663in}{3.589520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499171in}{3.650361in}}%
\pgfpathlineto{\pgfqpoint{3.486663in}{3.589520in}}%
\pgfpathlineto{\pgfqpoint{3.445496in}{3.636031in}}%
\pgfpathlineto{\pgfqpoint{3.499171in}{3.650361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299481in}{3.985827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.203948in}{3.912959in}}{\pgfqpoint{3.120761in}{3.849508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181780in}{3.861115in}}%
\pgfpathlineto{\pgfqpoint{3.120761in}{3.849508in}}%
\pgfpathlineto{\pgfqpoint{3.148088in}{3.905287in}}%
\pgfpathlineto{\pgfqpoint{3.181780in}{3.861115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447733in}{4.010479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524725in}{3.984779in}}{\pgfqpoint{3.586988in}{3.963995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543086in}{4.007934in}}%
\pgfpathlineto{\pgfqpoint{3.586988in}{3.963995in}}%
\pgfpathlineto{\pgfqpoint{3.525496in}{3.955237in}}%
\pgfpathlineto{\pgfqpoint{3.543086in}{4.007934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231457in}{6.596973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360512in}{6.611845in}}{\pgfqpoint{1.474140in}{6.624938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415770in}{6.646174in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{6.624938in}}%
\pgfpathlineto{\pgfqpoint{1.422130in}{6.590983in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{6.646174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227017in}{6.558578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.256373in}{6.548069in}}{\pgfqpoint{1.271109in}{6.542793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228166in}{6.587671in}}%
\pgfpathlineto{\pgfqpoint{1.271109in}{6.542793in}}%
\pgfpathlineto{\pgfqpoint{1.209441in}{6.535366in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{6.587671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231987in}{6.583990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.287791in}{6.581859in}}{\pgfqpoint{1.328079in}{6.580321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273623in}{6.610198in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{6.580321in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{6.554683in}}%
\pgfpathlineto{\pgfqpoint{1.273623in}{6.610198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068691in}{6.620435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.909766in}{6.687842in}}{\pgfqpoint{0.765136in}{6.749185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805435in}{6.701920in}}%
\pgfpathlineto{\pgfqpoint{0.765136in}{6.749185in}}%
\pgfpathlineto{\pgfqpoint{0.827128in}{6.753065in}}%
\pgfpathlineto{\pgfqpoint{0.805435in}{6.701920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210022in}{6.644357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.226771in}{6.659529in}}{\pgfqpoint{1.232011in}{6.664275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172188in}{6.647566in}}%
\pgfpathlineto{\pgfqpoint{1.232011in}{6.664275in}}%
\pgfpathlineto{\pgfqpoint{1.209485in}{6.606391in}}%
\pgfpathlineto{\pgfqpoint{1.172188in}{6.647566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230118in}{6.605152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.303713in}{6.621007in}}{\pgfqpoint{1.362128in}{6.633592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301968in}{6.649046in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{6.633592in}}%
\pgfpathlineto{\pgfqpoint{1.313669in}{6.594737in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{6.649046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062121in}{6.581665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047140in}{6.580682in}}{\pgfqpoint{1.047654in}{6.580715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104910in}{6.556638in}}%
\pgfpathlineto{\pgfqpoint{1.047654in}{6.580715in}}%
\pgfpathlineto{\pgfqpoint{1.101270in}{6.612074in}}%
\pgfpathlineto{\pgfqpoint{1.104910in}{6.556638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721265in}{0.898806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.811076in}{1.046751in}}{\pgfqpoint{2.892828in}{1.181422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840254in}{1.148346in}}%
\pgfpathlineto{\pgfqpoint{2.892828in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.119517in}}%
\pgfpathlineto{\pgfqpoint{2.840254in}{1.148346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729528in}{0.759139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738900in}{0.747159in}}{\pgfqpoint{2.738704in}{0.747409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726353in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{2.738704in}{0.747409in}}%
\pgfpathlineto{\pgfqpoint{2.682595in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{2.726353in}{0.808282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376373in}{6.667505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374995in}{6.667714in}}{\pgfqpoint{1.388970in}{6.665598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439741in}{6.629815in}}%
\pgfpathlineto{\pgfqpoint{1.388970in}{6.665598in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{6.684745in}}%
\pgfpathlineto{\pgfqpoint{1.439741in}{6.629815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376667in}{6.640088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.246320in}{6.617239in}}{\pgfqpoint{1.131268in}{6.597071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190785in}{6.579303in}}%
\pgfpathlineto{\pgfqpoint{1.131268in}{6.597071in}}%
\pgfpathlineto{\pgfqpoint{1.181193in}{6.634024in}}%
\pgfpathlineto{\pgfqpoint{1.190785in}{6.579303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544437in}{6.641237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559267in}{6.638847in}}{\pgfqpoint{1.558767in}{6.638927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508339in}{6.675192in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{6.638927in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{6.620344in}}%
\pgfpathlineto{\pgfqpoint{1.508339in}{6.675192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405835in}{6.719970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302534in}{6.843289in}}{\pgfqpoint{1.209203in}{6.954705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223584in}{6.894280in}}%
\pgfpathlineto{\pgfqpoint{1.209203in}{6.954705in}}%
\pgfpathlineto{\pgfqpoint{1.266172in}{6.929955in}}%
\pgfpathlineto{\pgfqpoint{1.223584in}{6.894280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412075in}{6.580235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.413103in}{6.581818in}}{\pgfqpoint{1.405677in}{6.570375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352133in}{6.538895in}}%
\pgfpathlineto{\pgfqpoint{1.405677in}{6.570375in}}%
\pgfpathlineto{\pgfqpoint{1.398735in}{6.508652in}}%
\pgfpathlineto{\pgfqpoint{1.352133in}{6.538895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332641in}{6.587255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255191in}{6.770369in}}{\pgfqpoint{1.183789in}{6.939181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179848in}{6.877193in}}%
\pgfpathlineto{\pgfqpoint{1.183789in}{6.939181in}}%
\pgfpathlineto{\pgfqpoint{1.231014in}{6.898835in}}%
\pgfpathlineto{\pgfqpoint{1.179848in}{6.877193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423671in}{6.571170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.426140in}{6.573826in}}{\pgfqpoint{1.418037in}{6.565110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359866in}{6.543334in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{6.565110in}}%
\pgfpathlineto{\pgfqpoint{1.400555in}{6.505508in}}%
\pgfpathlineto{\pgfqpoint{1.359866in}{6.543334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263325in}{3.548607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169457in}{3.590442in}}{\pgfqpoint{3.089771in}{3.625956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129208in}{3.577969in}}%
\pgfpathlineto{\pgfqpoint{3.089771in}{3.625956in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.628713in}}%
\pgfpathlineto{\pgfqpoint{3.129208in}{3.577969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426021in}{3.510756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517338in}{3.507289in}}{\pgfqpoint{3.593137in}{3.504411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538675in}{3.534277in}}%
\pgfpathlineto{\pgfqpoint{3.593137in}{3.504411in}}%
\pgfpathlineto{\pgfqpoint{3.536568in}{3.478761in}}%
\pgfpathlineto{\pgfqpoint{3.538675in}{3.534277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389967in}{3.583543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406226in}{3.606645in}}{\pgfqpoint{3.413548in}{3.617049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358857in}{3.587604in}}%
\pgfpathlineto{\pgfqpoint{3.413548in}{3.617049in}}%
\pgfpathlineto{\pgfqpoint{3.404289in}{3.555629in}}%
\pgfpathlineto{\pgfqpoint{3.358857in}{3.587604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415323in}{3.472637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509249in}{3.420377in}}{\pgfqpoint{3.589605in}{3.375666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554564in}{3.426951in}}%
\pgfpathlineto{\pgfqpoint{3.589605in}{3.375666in}}%
\pgfpathlineto{\pgfqpoint{3.527552in}{3.378405in}}%
\pgfpathlineto{\pgfqpoint{3.554564in}{3.426951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404883in}{3.457784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512050in}{3.363486in}}{\pgfqpoint{3.607560in}{3.279446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584202in}{3.336999in}}%
\pgfpathlineto{\pgfqpoint{3.607560in}{3.279446in}}%
\pgfpathlineto{\pgfqpoint{3.547503in}{3.295291in}}%
\pgfpathlineto{\pgfqpoint{3.584202in}{3.336999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307666in}{3.647248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.144603in}{3.530633in}}{\pgfqpoint{2.994171in}{3.423051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055518in}{3.432774in}}%
\pgfpathlineto{\pgfqpoint{2.994171in}{3.423051in}}%
\pgfpathlineto{\pgfqpoint{3.023201in}{3.477963in}}%
\pgfpathlineto{\pgfqpoint{3.055518in}{3.432774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436732in}{3.636330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520682in}{3.551613in}}{\pgfqpoint{3.593701in}{3.477925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574328in}{3.536940in}}%
\pgfpathlineto{\pgfqpoint{3.593701in}{3.477925in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{3.497835in}}%
\pgfpathlineto{\pgfqpoint{3.574328in}{3.536940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301474in}{3.736054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.287160in}{3.743518in}}{\pgfqpoint{3.286615in}{3.743802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323032in}{3.693486in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{3.743802in}}%
\pgfpathlineto{\pgfqpoint{3.348719in}{3.742747in}}%
\pgfpathlineto{\pgfqpoint{3.323032in}{3.693486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414746in}{3.772902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490821in}{3.925879in}}{\pgfqpoint{3.559982in}{4.064951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510373in}{4.027576in}}%
\pgfpathlineto{\pgfqpoint{3.559982in}{4.064951in}}%
\pgfpathlineto{\pgfqpoint{3.560117in}{4.002838in}}%
\pgfpathlineto{\pgfqpoint{3.510373in}{4.027576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385555in}{3.612122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402788in}{3.444206in}}{\pgfqpoint{3.418436in}{3.291737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440397in}{3.349838in}}%
\pgfpathlineto{\pgfqpoint{3.418436in}{3.291737in}}%
\pgfpathlineto{\pgfqpoint{3.385132in}{3.344167in}}%
\pgfpathlineto{\pgfqpoint{3.440397in}{3.349838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750793in}{6.755269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.909718in}{6.687862in}}{\pgfqpoint{1.054348in}{6.626519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014049in}{6.673784in}}%
\pgfpathlineto{\pgfqpoint{1.054348in}{6.626519in}}%
\pgfpathlineto{\pgfqpoint{0.992356in}{6.622639in}}%
\pgfpathlineto{\pgfqpoint{1.014049in}{6.673784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686763in}{4.132448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.920567in}{4.068149in}}{\pgfqpoint{4.139399in}{4.007967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093198in}{4.049482in}}%
\pgfpathlineto{\pgfqpoint{4.139399in}{4.007967in}}%
\pgfpathlineto{\pgfqpoint{4.078467in}{3.995915in}}%
\pgfpathlineto{\pgfqpoint{4.093198in}{4.049482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538503in}{4.101701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.301360in}{3.910952in}}{\pgfqpoint{3.076318in}{3.729936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137017in}{3.743111in}}%
\pgfpathlineto{\pgfqpoint{3.076318in}{3.729936in}}%
\pgfpathlineto{\pgfqpoint{3.102197in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{3.137017in}{3.743111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217945in}{3.633459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029169in}{3.582626in}}{\pgfqpoint{2.855388in}{3.535832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916255in}{3.523454in}}%
\pgfpathlineto{\pgfqpoint{2.855388in}{3.535832in}}%
\pgfpathlineto{\pgfqpoint{2.901810in}{3.577099in}}%
\pgfpathlineto{\pgfqpoint{2.916255in}{3.523454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378798in}{3.623522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576547in}{3.543046in}}{\pgfqpoint{3.759913in}{3.468424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718926in}{3.515094in}}%
\pgfpathlineto{\pgfqpoint{3.759913in}{3.468424in}}%
\pgfpathlineto{\pgfqpoint{3.697985in}{3.463636in}}%
\pgfpathlineto{\pgfqpoint{3.718926in}{3.515094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348909in}{3.585967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477690in}{3.402508in}}{\pgfqpoint{3.597550in}{3.231758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588367in}{3.293188in}}%
\pgfpathlineto{\pgfqpoint{3.597550in}{3.231758in}}%
\pgfpathlineto{\pgfqpoint{3.542896in}{3.261270in}}%
\pgfpathlineto{\pgfqpoint{3.588367in}{3.293188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314758in}{3.739326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.333568in}{3.846463in}}{\pgfqpoint{3.349694in}{3.938307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312727in}{3.888392in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{3.938307in}}%
\pgfpathlineto{\pgfqpoint{3.367446in}{3.878784in}}%
\pgfpathlineto{\pgfqpoint{3.312727in}{3.888392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379164in}{3.686701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.567293in}{3.760735in}}{\pgfqpoint{3.740972in}{3.829082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679104in}{3.834587in}}%
\pgfpathlineto{\pgfqpoint{3.740972in}{3.829082in}}%
\pgfpathlineto{\pgfqpoint{3.699448in}{3.782890in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{3.834587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569970in}{3.183822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.548804in}{3.169702in}}{\pgfqpoint{3.540556in}{3.164199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602187in}{3.171922in}}%
\pgfpathlineto{\pgfqpoint{3.540556in}{3.164199in}}%
\pgfpathlineto{\pgfqpoint{3.571356in}{3.218138in}}%
\pgfpathlineto{\pgfqpoint{3.602187in}{3.171922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657118in}{3.314516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.667183in}{3.365829in}}{\pgfqpoint{3.674259in}{3.401904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636307in}{3.352734in}}%
\pgfpathlineto{\pgfqpoint{3.674259in}{3.401904in}}%
\pgfpathlineto{\pgfqpoint{3.690824in}{3.342040in}}%
\pgfpathlineto{\pgfqpoint{3.636307in}{3.352734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671250in}{3.310413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.674389in}{3.318579in}}{\pgfqpoint{3.671957in}{3.312251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626098in}{3.270359in}}%
\pgfpathlineto{\pgfqpoint{3.671957in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{3.677955in}{3.250429in}}%
\pgfpathlineto{\pgfqpoint{3.626098in}{3.270359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576212in}{3.286450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512379in}{3.341266in}}{\pgfqpoint{3.460327in}{3.385965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484378in}{3.328697in}}%
\pgfpathlineto{\pgfqpoint{3.460327in}{3.385965in}}%
\pgfpathlineto{\pgfqpoint{3.520572in}{3.370845in}}%
\pgfpathlineto{\pgfqpoint{3.484378in}{3.328697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579232in}{3.289803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558379in}{3.309725in}}{\pgfqpoint{3.548755in}{3.318921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569735in}{3.260459in}}%
\pgfpathlineto{\pgfqpoint{3.548755in}{3.318921in}}%
\pgfpathlineto{\pgfqpoint{3.608113in}{3.300628in}}%
\pgfpathlineto{\pgfqpoint{3.569735in}{3.260459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800202in}{3.203677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673914in}{3.130564in}}{\pgfqpoint{3.561064in}{3.065231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623061in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{3.561064in}{3.065231in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{3.117105in}}%
\pgfpathlineto{\pgfqpoint{3.623061in}{3.069026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788817in}{3.248388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452651in}{3.256636in}}{\pgfqpoint{3.132009in}{3.264503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186867in}{3.235371in}}%
\pgfpathlineto{\pgfqpoint{3.132009in}{3.264503in}}%
\pgfpathlineto{\pgfqpoint{3.188230in}{3.290910in}}%
\pgfpathlineto{\pgfqpoint{3.186867in}{3.235371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919341in}{3.318179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.056509in}{3.534802in}}{\pgfqpoint{4.185370in}{3.738305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132180in}{3.706229in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{3.738305in}}%
\pgfpathlineto{\pgfqpoint{4.179117in}{3.676508in}}%
\pgfpathlineto{\pgfqpoint{4.132180in}{3.706229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379929in}{3.144565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184631in}{3.236452in}}{\pgfqpoint{3.003384in}{3.321727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041828in}{3.272941in}}%
\pgfpathlineto{\pgfqpoint{3.003384in}{3.321727in}}%
\pgfpathlineto{\pgfqpoint{3.065480in}{3.323210in}}%
\pgfpathlineto{\pgfqpoint{3.041828in}{3.272941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536181in}{3.139121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.781904in}{3.234393in}}{\pgfqpoint{4.013149in}{3.324051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951309in}{3.329867in}}%
\pgfpathlineto{\pgfqpoint{4.013149in}{3.324051in}}%
\pgfpathlineto{\pgfqpoint{3.971392in}{3.278069in}}%
\pgfpathlineto{\pgfqpoint{3.951309in}{3.329867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416006in}{3.182953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.356257in}{3.292024in}}{\pgfqpoint{3.303969in}{3.387477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306298in}{3.325407in}}%
\pgfpathlineto{\pgfqpoint{3.303969in}{3.387477in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{3.352098in}}%
\pgfpathlineto{\pgfqpoint{3.306298in}{3.325407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429626in}{3.188958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429165in}{3.190321in}}{\pgfqpoint{3.433677in}{3.176973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425149in}{3.115448in}}%
\pgfpathlineto{\pgfqpoint{3.433677in}{3.176973in}}%
\pgfpathlineto{\pgfqpoint{3.477780in}{3.133237in}}%
\pgfpathlineto{\pgfqpoint{3.425149in}{3.115448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058362in}{3.020585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252772in}{2.991904in}}{\pgfqpoint{6.431820in}{2.965490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380913in}{3.001078in}}%
\pgfpathlineto{\pgfqpoint{6.431820in}{2.965490in}}%
\pgfpathlineto{\pgfqpoint{6.372805in}{2.946118in}}%
\pgfpathlineto{\pgfqpoint{6.380913in}{3.001078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055449in}{3.007833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.177198in}{2.970119in}}{\pgfqpoint{6.284114in}{2.936999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239265in}{2.979972in}}%
\pgfpathlineto{\pgfqpoint{6.284114in}{2.936999in}}%
\pgfpathlineto{\pgfqpoint{6.222826in}{2.926904in}}%
\pgfpathlineto{\pgfqpoint{6.239265in}{2.979972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974201in}{3.033001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950000in}{3.008594in}}{\pgfqpoint{5.936732in}{2.995213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995574in}{3.015104in}}%
\pgfpathlineto{\pgfqpoint{5.936732in}{2.995213in}}%
\pgfpathlineto{\pgfqpoint{5.956124in}{3.054221in}}%
\pgfpathlineto{\pgfqpoint{5.995574in}{3.015104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845664in}{3.729797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.552973in}{3.778824in}}{\pgfqpoint{3.275597in}{3.825286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325800in}{3.788712in}}%
\pgfpathlineto{\pgfqpoint{3.275597in}{3.825286in}}%
\pgfpathlineto{\pgfqpoint{3.334978in}{3.843505in}}%
\pgfpathlineto{\pgfqpoint{3.325800in}{3.788712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892484in}{3.639182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792447in}{3.432582in}}{\pgfqpoint{3.699178in}{3.239957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748390in}{3.277854in}}%
\pgfpathlineto{\pgfqpoint{3.699178in}{3.239957in}}%
\pgfpathlineto{\pgfqpoint{3.698388in}{3.302065in}}%
\pgfpathlineto{\pgfqpoint{3.748390in}{3.277854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884072in}{3.787637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.882053in}{3.790829in}}{\pgfqpoint{3.888336in}{3.780897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894564in}{3.719097in}}%
\pgfpathlineto{\pgfqpoint{3.888336in}{3.780897in}}%
\pgfpathlineto{\pgfqpoint{3.941513in}{3.748799in}}%
\pgfpathlineto{\pgfqpoint{3.894564in}{3.719097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494761in}{3.779664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388578in}{3.783465in}}{\pgfqpoint{3.297913in}{3.786711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352440in}{3.756963in}}%
\pgfpathlineto{\pgfqpoint{3.297913in}{3.786711in}}%
\pgfpathlineto{\pgfqpoint{3.354427in}{3.812483in}}%
\pgfpathlineto{\pgfqpoint{3.352440in}{3.756963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664551in}{3.782623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.909446in}{3.799953in}}{\pgfqpoint{4.138851in}{3.816188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081474in}{3.839974in}}%
\pgfpathlineto{\pgfqpoint{4.138851in}{3.816188in}}%
\pgfpathlineto{\pgfqpoint{4.085395in}{3.784557in}}%
\pgfpathlineto{\pgfqpoint{4.081474in}{3.839974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571751in}{3.691968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558639in}{3.553157in}}{\pgfqpoint{3.546988in}{3.429805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579867in}{3.482502in}}%
\pgfpathlineto{\pgfqpoint{3.546988in}{3.429805in}}%
\pgfpathlineto{\pgfqpoint{3.524557in}{3.487727in}}%
\pgfpathlineto{\pgfqpoint{3.579867in}{3.482502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502381in}{3.741363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280367in}{3.640183in}}{\pgfqpoint{3.072483in}{3.545443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134556in}{3.543206in}}%
\pgfpathlineto{\pgfqpoint{3.072483in}{3.545443in}}%
\pgfpathlineto{\pgfqpoint{3.111517in}{3.593759in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{3.543206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165958in}{3.779977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966386in}{3.661934in}}{\pgfqpoint{3.780180in}{3.551797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842139in}{3.556171in}}%
\pgfpathlineto{\pgfqpoint{3.780180in}{3.551797in}}%
\pgfpathlineto{\pgfqpoint{3.813856in}{3.603988in}}%
\pgfpathlineto{\pgfqpoint{3.842139in}{3.556171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155688in}{3.839612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.960780in}{3.877718in}}{\pgfqpoint{3.781111in}{3.912845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830305in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{3.781111in}{3.912845in}}%
\pgfpathlineto{\pgfqpoint{3.840964in}{3.929447in}}%
\pgfpathlineto{\pgfqpoint{3.830305in}{3.874923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815516in}{1.124491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.851699in}{1.164417in}}{\pgfqpoint{2.877454in}{1.192837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819565in}{1.170324in}}%
\pgfpathlineto{\pgfqpoint{2.877454in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{2.860730in}{1.133018in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{1.170324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843385in}{1.058167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.908234in}{1.055639in}}{\pgfqpoint{2.957565in}{1.053716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903134in}{1.083637in}}%
\pgfpathlineto{\pgfqpoint{2.957565in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{2.900970in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{2.903134in}{1.083637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730642in}{0.981061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717769in}{0.943781in}}{\pgfqpoint{2.709964in}{0.921178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754353in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{2.709964in}{0.921178in}}%
\pgfpathlineto{\pgfqpoint{2.701840in}{0.982758in}}%
\pgfpathlineto{\pgfqpoint{2.754353in}{0.964625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805131in}{0.990420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.814529in}{0.976127in}}{\pgfqpoint{2.815395in}{0.974809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808085in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{2.815395in}{0.974809in}}%
\pgfpathlineto{\pgfqpoint{2.761664in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{2.808085in}{1.036490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182785in}{3.122380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.993636in}{3.058147in}}{\pgfqpoint{4.819190in}{2.998908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880727in}{2.990470in}}%
\pgfpathlineto{\pgfqpoint{4.819190in}{2.998908in}}%
\pgfpathlineto{\pgfqpoint{4.862863in}{3.043075in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{2.990470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180458in}{3.168657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.099271in}{3.187191in}}{\pgfqpoint{5.033223in}{3.202269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081203in}{3.162824in}}%
\pgfpathlineto{\pgfqpoint{5.033223in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{5.093567in}{3.216986in}}%
\pgfpathlineto{\pgfqpoint{5.081203in}{3.162824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891056in}{3.177790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.141557in}{3.107761in}}{\pgfqpoint{3.377103in}{3.041913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331077in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{3.377103in}{3.041913in}}%
\pgfpathlineto{\pgfqpoint{3.316120in}{3.030118in}}%
\pgfpathlineto{\pgfqpoint{3.331077in}{3.083622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890224in}{3.226231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.956816in}{3.247199in}}{\pgfqpoint{3.008597in}{3.263503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947264in}{3.273313in}}%
\pgfpathlineto{\pgfqpoint{3.008597in}{3.263503in}}%
\pgfpathlineto{\pgfqpoint{2.963949in}{3.220322in}}%
\pgfpathlineto{\pgfqpoint{2.947264in}{3.273313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856504in}{3.271295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.954870in}{3.417865in}}{\pgfqpoint{3.044582in}{3.551541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990558in}{3.520891in}}%
\pgfpathlineto{\pgfqpoint{3.044582in}{3.551541in}}%
\pgfpathlineto{\pgfqpoint{3.036688in}{3.489932in}}%
\pgfpathlineto{\pgfqpoint{2.990558in}{3.520891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802843in}{2.879045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739572in}{3.016434in}}{\pgfqpoint{3.682797in}{3.139718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680805in}{3.077637in}}%
\pgfpathlineto{\pgfqpoint{3.682797in}{3.139718in}}%
\pgfpathlineto{\pgfqpoint{3.731266in}{3.100876in}}%
\pgfpathlineto{\pgfqpoint{3.680805in}{3.077637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798800in}{2.877024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.746886in}{2.975600in}}{\pgfqpoint{3.702208in}{3.060437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703517in}{2.998338in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{3.060437in}}%
\pgfpathlineto{\pgfqpoint{3.752673in}{3.024225in}}%
\pgfpathlineto{\pgfqpoint{3.703517in}{2.998338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024680in}{3.224702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.920534in}{3.336109in}}{\pgfqpoint{2.826991in}{3.436172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844638in}{3.376619in}}%
\pgfpathlineto{\pgfqpoint{2.826991in}{3.436172in}}%
\pgfpathlineto{\pgfqpoint{2.885222in}{3.414558in}}%
\pgfpathlineto{\pgfqpoint{2.844638in}{3.376619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097519in}{3.246367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112434in}{3.331109in}}{\pgfqpoint{3.124656in}{3.400558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087670in}{3.350658in}}%
\pgfpathlineto{\pgfqpoint{3.124656in}{3.400558in}}%
\pgfpathlineto{\pgfqpoint{3.142384in}{3.341029in}}%
\pgfpathlineto{\pgfqpoint{3.087670in}{3.350658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998558in}{3.174297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.945950in}{3.181628in}}{\pgfqpoint{2.908722in}{3.186816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959912in}{3.151636in}}%
\pgfpathlineto{\pgfqpoint{2.908722in}{3.186816in}}%
\pgfpathlineto{\pgfqpoint{2.967579in}{3.206660in}}%
\pgfpathlineto{\pgfqpoint{2.959912in}{3.151636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166932in}{3.150370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.269799in}{3.135468in}}{\pgfqpoint{3.357298in}{3.122792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306299in}{3.158248in}}%
\pgfpathlineto{\pgfqpoint{3.357298in}{3.122792in}}%
\pgfpathlineto{\pgfqpoint{3.298334in}{3.103266in}}%
\pgfpathlineto{\pgfqpoint{3.306299in}{3.158248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257955in}{3.236998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523358in}{3.241007in}}{\pgfqpoint{3.773236in}{3.244782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717267in}{3.271718in}}%
\pgfpathlineto{\pgfqpoint{3.773236in}{3.244782in}}%
\pgfpathlineto{\pgfqpoint{3.718106in}{3.216168in}}%
\pgfpathlineto{\pgfqpoint{3.717267in}{3.271718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197600in}{3.317127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.236501in}{3.445633in}}{\pgfqpoint{3.270903in}{3.559277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228220in}{3.514152in}}%
\pgfpathlineto{\pgfqpoint{3.270903in}{3.559277in}}%
\pgfpathlineto{\pgfqpoint{3.281393in}{3.498056in}}%
\pgfpathlineto{\pgfqpoint{3.228220in}{3.514152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729484in}{3.568513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405836in}{3.612035in}}{\pgfqpoint{3.097578in}{3.653487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148936in}{3.618553in}}%
\pgfpathlineto{\pgfqpoint{3.097578in}{3.653487in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{3.673613in}}%
\pgfpathlineto{\pgfqpoint{3.148936in}{3.618553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752068in}{3.498621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621225in}{3.374425in}}{\pgfqpoint{3.501644in}{3.260918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561061in}{3.279018in}}%
\pgfpathlineto{\pgfqpoint{3.501644in}{3.260918in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{3.319312in}}%
\pgfpathlineto{\pgfqpoint{3.561061in}{3.279018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573672in}{3.173074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.283887in}{3.256979in}}{\pgfqpoint{3.009018in}{3.336565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054656in}{3.294432in}}%
\pgfpathlineto{\pgfqpoint{3.009018in}{3.336565in}}%
\pgfpathlineto{\pgfqpoint{3.070107in}{3.347796in}}%
\pgfpathlineto{\pgfqpoint{3.054656in}{3.294432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686139in}{3.228693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734550in}{3.353299in}}{\pgfqpoint{3.777338in}{3.463431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731327in}{3.421706in}}%
\pgfpathlineto{\pgfqpoint{3.777338in}{3.463431in}}%
\pgfpathlineto{\pgfqpoint{3.783111in}{3.401587in}}%
\pgfpathlineto{\pgfqpoint{3.731327in}{3.421706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608818in}{3.220596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.596434in}{3.239539in}}{\pgfqpoint{3.592547in}{3.245484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599696in}{3.183784in}}%
\pgfpathlineto{\pgfqpoint{3.592547in}{3.245484in}}%
\pgfpathlineto{\pgfqpoint{3.646197in}{3.214183in}}%
\pgfpathlineto{\pgfqpoint{3.599696in}{3.183784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571709in}{3.165021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.542016in}{3.170557in}}{\pgfqpoint{3.527587in}{3.173247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577110in}{3.135757in}}%
\pgfpathlineto{\pgfqpoint{3.527587in}{3.173247in}}%
\pgfpathlineto{\pgfqpoint{3.587293in}{3.190371in}}%
\pgfpathlineto{\pgfqpoint{3.577110in}{3.135757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958602in}{6.622397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.852352in}{6.684076in}}{\pgfqpoint{0.759531in}{6.737958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793632in}{6.686044in}}%
\pgfpathlineto{\pgfqpoint{0.759531in}{6.737958in}}%
\pgfpathlineto{\pgfqpoint{0.821523in}{6.734090in}}%
\pgfpathlineto{\pgfqpoint{0.793632in}{6.686044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095648in}{6.636322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118559in}{6.656756in}}{\pgfqpoint{1.129882in}{6.666854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069931in}{6.650607in}}%
\pgfpathlineto{\pgfqpoint{1.129882in}{6.666854in}}%
\pgfpathlineto{\pgfqpoint{1.106909in}{6.609145in}}%
\pgfpathlineto{\pgfqpoint{1.069931in}{6.650607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117001in}{6.585269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131982in}{6.586253in}}{\pgfqpoint{1.131469in}{6.586219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074212in}{6.610297in}}%
\pgfpathlineto{\pgfqpoint{1.131469in}{6.586219in}}%
\pgfpathlineto{\pgfqpoint{1.077853in}{6.554861in}}%
\pgfpathlineto{\pgfqpoint{1.074212in}{6.610297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116737in}{6.588556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.303112in}{6.608076in}}{\pgfqpoint{1.474043in}{6.625978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415896in}{6.647817in}}%
\pgfpathlineto{\pgfqpoint{1.474043in}{6.625978in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{6.592564in}}%
\pgfpathlineto{\pgfqpoint{1.415896in}{6.647817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117189in}{6.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230379in}{6.578090in}}{\pgfqpoint{1.328042in}{6.577298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272714in}{6.605526in}}%
\pgfpathlineto{\pgfqpoint{1.328042in}{6.577298in}}%
\pgfpathlineto{\pgfqpoint{1.272263in}{6.549972in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{6.605526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172433in}{3.242458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289256in}{3.154275in}}{\pgfqpoint{3.393686in}{3.075448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366080in}{3.131089in}}%
\pgfpathlineto{\pgfqpoint{3.393686in}{3.075448in}}%
\pgfpathlineto{\pgfqpoint{3.332610in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{3.366080in}{3.131089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176988in}{3.338189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353179in}{3.446352in}}{\pgfqpoint{3.516137in}{3.546390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454259in}{3.540998in}}%
\pgfpathlineto{\pgfqpoint{3.516137in}{3.546390in}}%
\pgfpathlineto{\pgfqpoint{3.483324in}{3.493652in}}%
\pgfpathlineto{\pgfqpoint{3.454259in}{3.540998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090607in}{3.209790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086689in}{3.186176in}}{\pgfqpoint{3.085312in}{3.177881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121810in}{3.228140in}}%
\pgfpathlineto{\pgfqpoint{3.085312in}{3.177881in}}%
\pgfpathlineto{\pgfqpoint{3.067004in}{3.237235in}}%
\pgfpathlineto{\pgfqpoint{3.121810in}{3.228140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032382in}{3.338713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931415in}{3.401689in}}{\pgfqpoint{2.843623in}{3.456446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876061in}{3.403476in}}%
\pgfpathlineto{\pgfqpoint{2.843623in}{3.456446in}}%
\pgfpathlineto{\pgfqpoint{2.905462in}{3.450614in}}%
\pgfpathlineto{\pgfqpoint{2.876061in}{3.403476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166742in}{3.351656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.222765in}{3.403840in}}{\pgfqpoint{3.267426in}{3.445440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207841in}{3.427900in}}%
\pgfpathlineto{\pgfqpoint{3.267426in}{3.445440in}}%
\pgfpathlineto{\pgfqpoint{3.245707in}{3.387248in}}%
\pgfpathlineto{\pgfqpoint{3.207841in}{3.427900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177073in}{6.953158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217087in}{6.856208in}}{\pgfqpoint{1.251177in}{6.773612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255658in}{6.835563in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{6.773612in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{6.814367in}}%
\pgfpathlineto{\pgfqpoint{1.255658in}{6.835563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236248in}{5.475634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210202in}{5.643826in}}{\pgfqpoint{4.168856in}{5.809376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109383in}{5.827294in}}%
\pgfpathlineto{\pgfqpoint{4.168856in}{5.809376in}}%
\pgfpathlineto{\pgfqpoint{4.118837in}{5.772549in}}%
\pgfpathlineto{\pgfqpoint{4.109383in}{5.827294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210363in}{5.398875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129703in}{4.410767in}}{\pgfqpoint{4.038466in}{3.434028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020959in}{3.493623in}}%
\pgfpathlineto{\pgfqpoint{4.038466in}{3.434028in}}%
\pgfpathlineto{\pgfqpoint{3.980286in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{3.493623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212048in}{5.400542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.991430in}{4.608335in}}{\pgfqpoint{3.759922in}{3.827198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740761in}{3.886282in}}%
\pgfpathlineto{\pgfqpoint{3.759922in}{3.827198in}}%
\pgfpathlineto{\pgfqpoint{3.701158in}{3.847320in}}%
\pgfpathlineto{\pgfqpoint{3.740761in}{3.886282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207173in}{5.396091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918870in}{4.550419in}}{\pgfqpoint{3.620568in}{3.716627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606049in}{3.777019in}}%
\pgfpathlineto{\pgfqpoint{3.620568in}{3.716627in}}%
\pgfpathlineto{\pgfqpoint{3.563543in}{3.741247in}}%
\pgfpathlineto{\pgfqpoint{3.606049in}{3.777019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727994in}{3.395224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.855202in}{3.567832in}}{\pgfqpoint{3.973197in}{3.727939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917877in}{3.699696in}}%
\pgfpathlineto{\pgfqpoint{3.973197in}{3.727939in}}%
\pgfpathlineto{\pgfqpoint{3.962599in}{3.666737in}}%
\pgfpathlineto{\pgfqpoint{3.917877in}{3.699696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679655in}{3.411808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.681441in}{3.483216in}}{\pgfqpoint{3.682839in}{3.539101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653680in}{3.484257in}}%
\pgfpathlineto{\pgfqpoint{3.682839in}{3.539101in}}%
\pgfpathlineto{\pgfqpoint{3.709219in}{3.482868in}}%
\pgfpathlineto{\pgfqpoint{3.653680in}{3.484257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592648in}{3.321852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391060in}{3.310230in}}{\pgfqpoint{3.204973in}{3.299501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262036in}{3.274967in}}%
\pgfpathlineto{\pgfqpoint{3.204973in}{3.299501in}}%
\pgfpathlineto{\pgfqpoint{3.258838in}{3.330431in}}%
\pgfpathlineto{\pgfqpoint{3.262036in}{3.274967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617055in}{3.266900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.567181in}{3.217543in}}{\pgfqpoint{3.528344in}{3.179108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587371in}{3.198443in}}%
\pgfpathlineto{\pgfqpoint{3.528344in}{3.179108in}}%
\pgfpathlineto{\pgfqpoint{3.548292in}{3.237931in}}%
\pgfpathlineto{\pgfqpoint{3.587371in}{3.198443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593853in}{3.311650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425265in}{3.281234in}}{\pgfqpoint{3.271959in}{3.253575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331563in}{3.236103in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{3.253575in}}%
\pgfpathlineto{\pgfqpoint{3.321700in}{3.290776in}}%
\pgfpathlineto{\pgfqpoint{3.331563in}{3.236103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681690in}{3.241780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.682396in}{3.227378in}}{\pgfqpoint{3.682341in}{3.228486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707367in}{3.285334in}}%
\pgfpathlineto{\pgfqpoint{3.682341in}{3.228486in}}%
\pgfpathlineto{\pgfqpoint{3.651878in}{3.282616in}}%
\pgfpathlineto{\pgfqpoint{3.707367in}{3.285334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103096in}{3.730647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.340761in}{3.509795in}}{\pgfqpoint{3.567051in}{3.299513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545263in}{3.357679in}}%
\pgfpathlineto{\pgfqpoint{3.567051in}{3.299513in}}%
\pgfpathlineto{\pgfqpoint{3.507446in}{3.316982in}}%
\pgfpathlineto{\pgfqpoint{3.545263in}{3.357679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108420in}{3.840095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.203954in}{3.912963in}}{\pgfqpoint{3.287141in}{3.976414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226122in}{3.964808in}}%
\pgfpathlineto{\pgfqpoint{3.287141in}{3.976414in}}%
\pgfpathlineto{\pgfqpoint{3.259814in}{3.920635in}}%
\pgfpathlineto{\pgfqpoint{3.226122in}{3.964808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638819in}{3.859105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580883in}{3.762054in}}{\pgfqpoint{3.530906in}{3.678337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583234in}{3.711801in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{3.678337in}}%
\pgfpathlineto{\pgfqpoint{3.535532in}{3.740278in}}%
\pgfpathlineto{\pgfqpoint{3.583234in}{3.711801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746406in}{3.876113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.805976in}{3.823952in}}{\pgfqpoint{3.853864in}{3.782021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830366in}{3.839517in}}%
\pgfpathlineto{\pgfqpoint{3.853864in}{3.782021in}}%
\pgfpathlineto{\pgfqpoint{3.793768in}{3.797720in}}%
\pgfpathlineto{\pgfqpoint{3.830366in}{3.839517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601779in}{3.959058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524786in}{3.984758in}}{\pgfqpoint{3.462523in}{4.005542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506425in}{3.961603in}}%
\pgfpathlineto{\pgfqpoint{3.462523in}{4.005542in}}%
\pgfpathlineto{\pgfqpoint{3.524016in}{4.014300in}}%
\pgfpathlineto{\pgfqpoint{3.506425in}{3.961603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767119in}{3.939655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959409in}{3.956716in}}{\pgfqpoint{4.136231in}{3.972405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078438in}{3.995164in}}%
\pgfpathlineto{\pgfqpoint{4.136231in}{3.972405in}}%
\pgfpathlineto{\pgfqpoint{4.083348in}{3.939826in}}%
\pgfpathlineto{\pgfqpoint{4.078438in}{3.995164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616032in}{3.878995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.412253in}{3.715865in}}{\pgfqpoint{3.220596in}{3.562439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281326in}{3.575473in}}%
\pgfpathlineto{\pgfqpoint{3.220596in}{3.562439in}}%
\pgfpathlineto{\pgfqpoint{3.246607in}{3.618843in}}%
\pgfpathlineto{\pgfqpoint{3.281326in}{3.575473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625320in}{3.869125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576938in}{3.815731in}}{\pgfqpoint{3.538984in}{3.773844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596872in}{3.796361in}}%
\pgfpathlineto{\pgfqpoint{3.538984in}{3.773844in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{3.833665in}}%
\pgfpathlineto{\pgfqpoint{3.596872in}{3.796361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058657in}{3.726427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.087164in}{3.754379in}}{\pgfqpoint{3.104584in}{3.771459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045468in}{3.752398in}}%
\pgfpathlineto{\pgfqpoint{3.104584in}{3.771459in}}%
\pgfpathlineto{\pgfqpoint{3.084363in}{3.712729in}}%
\pgfpathlineto{\pgfqpoint{3.045468in}{3.752398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026207in}{3.747098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.033509in}{3.767812in}}{\pgfqpoint{3.035648in}{3.773881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990981in}{3.730719in}}%
\pgfpathlineto{\pgfqpoint{3.035648in}{3.773881in}}%
\pgfpathlineto{\pgfqpoint{3.043377in}{3.712250in}}%
\pgfpathlineto{\pgfqpoint{2.990981in}{3.730719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021291in}{3.585117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.051232in}{3.480304in}}{\pgfqpoint{3.076907in}{3.390422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088357in}{3.451470in}}%
\pgfpathlineto{\pgfqpoint{3.076907in}{3.390422in}}%
\pgfpathlineto{\pgfqpoint{3.034938in}{3.436211in}}%
\pgfpathlineto{\pgfqpoint{3.088357in}{3.451470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037843in}{3.741988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102021in}{3.862759in}}{\pgfqpoint{3.158913in}{3.969817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108313in}{3.933793in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{3.969817in}}%
\pgfpathlineto{\pgfqpoint{3.157372in}{3.907723in}}%
\pgfpathlineto{\pgfqpoint{3.108313in}{3.933793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068358in}{3.619135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.319353in}{3.448950in}}{\pgfqpoint{3.557495in}{3.287480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527102in}{3.341649in}}%
\pgfpathlineto{\pgfqpoint{3.557495in}{3.287480in}}%
\pgfpathlineto{\pgfqpoint{3.495924in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{3.527102in}{3.341649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465179in}{2.905563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643456in}{2.902034in}}{\pgfqpoint{6.806207in}{2.898812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751212in}{2.927684in}}%
\pgfpathlineto{\pgfqpoint{6.806207in}{2.898812in}}%
\pgfpathlineto{\pgfqpoint{6.750113in}{2.872139in}}%
\pgfpathlineto{\pgfqpoint{6.751212in}{2.927684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296330in}{2.921442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152971in}{2.945718in}}{\pgfqpoint{6.024922in}{2.967401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075060in}{2.930738in}}%
\pgfpathlineto{\pgfqpoint{6.024922in}{2.967401in}}%
\pgfpathlineto{\pgfqpoint{6.084335in}{2.985514in}}%
\pgfpathlineto{\pgfqpoint{6.075060in}{2.930738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621356in}{3.154465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578562in}{3.113913in}}{\pgfqpoint{3.547040in}{3.084041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606473in}{3.102092in}}%
\pgfpathlineto{\pgfqpoint{3.547040in}{3.084041in}}%
\pgfpathlineto{\pgfqpoint{3.568259in}{3.142418in}}%
\pgfpathlineto{\pgfqpoint{3.606473in}{3.102092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740376in}{3.275837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.961145in}{3.518136in}}{\pgfqpoint{4.171457in}{3.748958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113507in}{3.726601in}}%
\pgfpathlineto{\pgfqpoint{4.171457in}{3.748958in}}%
\pgfpathlineto{\pgfqpoint{4.154573in}{3.689184in}}%
\pgfpathlineto{\pgfqpoint{4.113507in}{3.726601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598129in}{3.216764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428036in}{3.224345in}}{\pgfqpoint{3.273456in}{3.231234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327719in}{3.201010in}}%
\pgfpathlineto{\pgfqpoint{3.273456in}{3.231234in}}%
\pgfpathlineto{\pgfqpoint{3.330193in}{3.256511in}}%
\pgfpathlineto{\pgfqpoint{3.327719in}{3.201010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616747in}{3.266157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.610306in}{3.271318in}}{\pgfqpoint{3.615983in}{3.266769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641962in}{3.210350in}}%
\pgfpathlineto{\pgfqpoint{3.615983in}{3.266769in}}%
\pgfpathlineto{\pgfqpoint{3.676706in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{3.641962in}{3.210350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537672in}{3.787271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.614559in}{3.734009in}}{\pgfqpoint{3.678681in}{3.689589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648830in}{3.744059in}}%
\pgfpathlineto{\pgfqpoint{3.678681in}{3.689589in}}%
\pgfpathlineto{\pgfqpoint{3.617194in}{3.698391in}}%
\pgfpathlineto{\pgfqpoint{3.648830in}{3.744059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415948in}{3.768199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249585in}{3.551313in}}{\pgfqpoint{3.092673in}{3.346748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148526in}{3.373923in}}%
\pgfpathlineto{\pgfqpoint{3.092673in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{3.104445in}{3.407735in}}%
\pgfpathlineto{\pgfqpoint{3.148526in}{3.373923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551294in}{3.851541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.852049in}{3.908501in}}{\pgfqpoint{4.137548in}{3.962572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077794in}{3.979526in}}%
\pgfpathlineto{\pgfqpoint{4.137548in}{3.962572in}}%
\pgfpathlineto{\pgfqpoint{4.088132in}{3.924941in}}%
\pgfpathlineto{\pgfqpoint{4.077794in}{3.979526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393103in}{3.794922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284194in}{3.735394in}}{\pgfqpoint{3.188912in}{3.683313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250983in}{3.685584in}}%
\pgfpathlineto{\pgfqpoint{3.188912in}{3.683313in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{3.734333in}}%
\pgfpathlineto{\pgfqpoint{3.250983in}{3.685584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421173in}{3.764498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399021in}{3.730619in}}{\pgfqpoint{3.385368in}{3.709737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439020in}{3.741034in}}%
\pgfpathlineto{\pgfqpoint{3.385368in}{3.709737in}}%
\pgfpathlineto{\pgfqpoint{3.392521in}{3.771437in}}%
\pgfpathlineto{\pgfqpoint{3.439020in}{3.741034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387562in}{3.864204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.304740in}{3.893632in}}{\pgfqpoint{3.236551in}{3.917861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279599in}{3.873086in}}%
\pgfpathlineto{\pgfqpoint{3.236551in}{3.917861in}}%
\pgfpathlineto{\pgfqpoint{3.298200in}{3.925435in}}%
\pgfpathlineto{\pgfqpoint{3.279599in}{3.873086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243520in}{6.674700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.266532in}{6.677677in}}{\pgfqpoint{1.274143in}{6.678661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215484in}{6.699083in}}%
\pgfpathlineto{\pgfqpoint{1.274143in}{6.678661in}}%
\pgfpathlineto{\pgfqpoint{1.222610in}{6.643986in}}%
\pgfpathlineto{\pgfqpoint{1.215484in}{6.699083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328231in}{6.666919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.352005in}{6.664735in}}{\pgfqpoint{1.360316in}{6.663972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307534in}{6.696715in}}%
\pgfpathlineto{\pgfqpoint{1.360316in}{6.663972in}}%
\pgfpathlineto{\pgfqpoint{1.302452in}{6.641392in}}%
\pgfpathlineto{\pgfqpoint{1.307534in}{6.696715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327980in}{6.664929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408782in}{6.655581in}}{\pgfqpoint{1.474159in}{6.648018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422164in}{6.681996in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{6.648018in}}%
\pgfpathlineto{\pgfqpoint{1.415780in}{6.626809in}}%
\pgfpathlineto{\pgfqpoint{1.422164in}{6.681996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490072in}{6.649507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.431837in}{6.658552in}}{\pgfqpoint{1.388947in}{6.665214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439581in}{6.629239in}}%
\pgfpathlineto{\pgfqpoint{1.388947in}{6.665214in}}%
\pgfpathlineto{\pgfqpoint{1.448108in}{6.684136in}}%
\pgfpathlineto{\pgfqpoint{1.439581in}{6.629239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489604in}{6.626720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360549in}{6.611849in}}{\pgfqpoint{1.246921in}{6.598755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305291in}{6.577520in}}%
\pgfpathlineto{\pgfqpoint{1.246921in}{6.598755in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{6.632710in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{6.577520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501548in}{6.592033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469943in}{6.572681in}}{\pgfqpoint{1.451582in}{6.561437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513466in}{6.566759in}}%
\pgfpathlineto{\pgfqpoint{1.451582in}{6.561437in}}%
\pgfpathlineto{\pgfqpoint{1.484455in}{6.614138in}}%
\pgfpathlineto{\pgfqpoint{1.513466in}{6.566759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193676in}{3.705311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.185191in}{3.513004in}}{\pgfqpoint{3.177389in}{3.336209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207589in}{3.390486in}}%
\pgfpathlineto{\pgfqpoint{3.177389in}{3.336209in}}%
\pgfpathlineto{\pgfqpoint{3.152088in}{3.392936in}}%
\pgfpathlineto{\pgfqpoint{3.207589in}{3.390486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282389in}{3.785638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513953in}{3.772908in}}{\pgfqpoint{3.730013in}{3.761030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676066in}{3.791816in}}%
\pgfpathlineto{\pgfqpoint{3.730013in}{3.761030in}}%
\pgfpathlineto{\pgfqpoint{3.673016in}{3.736344in}}%
\pgfpathlineto{\pgfqpoint{3.676066in}{3.791816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262036in}{3.735011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275218in}{3.723730in}}{\pgfqpoint{3.276601in}{3.722546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252456in}{3.779773in}}%
\pgfpathlineto{\pgfqpoint{3.276601in}{3.722546in}}%
\pgfpathlineto{\pgfqpoint{3.216332in}{3.737566in}}%
\pgfpathlineto{\pgfqpoint{3.252456in}{3.779773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245580in}{3.860435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282269in}{3.913867in}}{\pgfqpoint{3.310169in}{3.954498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255822in}{3.924424in}}%
\pgfpathlineto{\pgfqpoint{3.310169in}{3.954498in}}%
\pgfpathlineto{\pgfqpoint{3.301620in}{3.892976in}}%
\pgfpathlineto{\pgfqpoint{3.255822in}{3.924424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169672in}{3.870724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169597in}{3.870941in}}{\pgfqpoint{3.174589in}{3.856480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166456in}{3.794902in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{3.856480in}}%
\pgfpathlineto{\pgfqpoint{3.218972in}{3.813027in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{3.794902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582325in}{4.895755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709963in}{4.204967in}}{\pgfqpoint{3.834780in}{3.529450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852001in}{3.589128in}}%
\pgfpathlineto{\pgfqpoint{3.834780in}{3.529450in}}%
\pgfpathlineto{\pgfqpoint{3.797371in}{3.579033in}}%
\pgfpathlineto{\pgfqpoint{3.852001in}{3.589128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487891in}{5.010983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.335033in}{5.072163in}}{\pgfqpoint{3.196591in}{5.127573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237847in}{5.081141in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{5.127573in}}%
\pgfpathlineto{\pgfqpoint{3.258490in}{5.132719in}}%
\pgfpathlineto{\pgfqpoint{3.237847in}{5.081141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494975in}{5.024766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.299512in}{5.779537in}}{\pgfqpoint{1.117179in}{6.526019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149325in}{6.472872in}}%
\pgfpathlineto{\pgfqpoint{1.117179in}{6.526019in}}%
\pgfpathlineto{\pgfqpoint{1.178984in}{6.519848in}}%
\pgfpathlineto{\pgfqpoint{1.149325in}{6.472872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560320in}{4.894563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.497789in}{4.085516in}}{\pgfqpoint{3.436454in}{3.291952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468431in}{3.345201in}}%
\pgfpathlineto{\pgfqpoint{3.436454in}{3.291952in}}%
\pgfpathlineto{\pgfqpoint{3.413040in}{3.349483in}}%
\pgfpathlineto{\pgfqpoint{3.468431in}{3.345201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793923in}{3.678692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747463in}{3.580986in}}{\pgfqpoint{3.707672in}{3.497302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756615in}{3.535546in}}%
\pgfpathlineto{\pgfqpoint{3.707672in}{3.497302in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{3.559403in}}%
\pgfpathlineto{\pgfqpoint{3.756615in}{3.535546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823315in}{3.670725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822103in}{3.656324in}}{\pgfqpoint{3.822194in}{3.657397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854532in}{3.710428in}}%
\pgfpathlineto{\pgfqpoint{3.822194in}{3.657397in}}%
\pgfpathlineto{\pgfqpoint{3.799172in}{3.715086in}}%
\pgfpathlineto{\pgfqpoint{3.854532in}{3.710428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912701in}{3.777200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931666in}{3.782202in}}{\pgfqpoint{3.935615in}{3.783243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874813in}{3.795936in}}%
\pgfpathlineto{\pgfqpoint{3.935615in}{3.783243in}}%
\pgfpathlineto{\pgfqpoint{3.888980in}{3.742217in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{3.795936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757796in}{3.799709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.598774in}{3.896451in}}{\pgfqpoint{3.453019in}{3.985122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486044in}{3.932517in}}%
\pgfpathlineto{\pgfqpoint{3.453019in}{3.985122in}}%
\pgfpathlineto{\pgfqpoint{3.514918in}{3.979980in}}%
\pgfpathlineto{\pgfqpoint{3.486044in}{3.932517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{3.685459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683999in}{3.542594in}}{\pgfqpoint{3.594531in}{3.412523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648902in}{3.442553in}}%
\pgfpathlineto{\pgfqpoint{3.594531in}{3.412523in}}%
\pgfpathlineto{\pgfqpoint{3.603129in}{3.474038in}}%
\pgfpathlineto{\pgfqpoint{3.648902in}{3.442553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106896in}{1.361083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089072in}{1.247448in}}{\pgfqpoint{3.073654in}{1.149154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109706in}{1.199734in}}%
\pgfpathlineto{\pgfqpoint{3.073654in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{3.054821in}{1.208343in}}%
\pgfpathlineto{\pgfqpoint{3.109706in}{1.199734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077467in}{1.371474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.048933in}{1.322170in}}{\pgfqpoint{3.028177in}{1.286306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080046in}{1.320475in}}%
\pgfpathlineto{\pgfqpoint{3.028177in}{1.286306in}}%
\pgfpathlineto{\pgfqpoint{3.031963in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{3.080046in}{1.320475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061731in}{1.383209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.939239in}{1.253282in}}{\pgfqpoint{2.827398in}{1.134653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885720in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{2.827398in}{1.134653in}}%
\pgfpathlineto{\pgfqpoint{2.845297in}{1.194132in}}%
\pgfpathlineto{\pgfqpoint{2.885720in}{1.156022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146655in}{6.592288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.146809in}{6.589762in}}{\pgfqpoint{1.146017in}{6.602736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170357in}{6.659882in}}%
\pgfpathlineto{\pgfqpoint{1.146017in}{6.602736in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{6.656495in}}%
\pgfpathlineto{\pgfqpoint{1.170357in}{6.659882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221703in}{6.649050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285035in}{6.626838in}}{\pgfqpoint{1.333715in}{6.609765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290483in}{6.654364in}}%
\pgfpathlineto{\pgfqpoint{1.333715in}{6.609765in}}%
\pgfpathlineto{\pgfqpoint{1.272097in}{6.601939in}}%
\pgfpathlineto{\pgfqpoint{1.290483in}{6.654364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209514in}{6.626140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253636in}{6.593038in}}{\pgfqpoint{1.285337in}{6.569254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257568in}{6.624814in}}%
\pgfpathlineto{\pgfqpoint{1.285337in}{6.569254in}}%
\pgfpathlineto{\pgfqpoint{1.224228in}{6.580375in}}%
\pgfpathlineto{\pgfqpoint{1.257568in}{6.624814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226528in}{6.675115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235024in}{6.674907in}}{\pgfqpoint{1.227996in}{6.675079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173135in}{6.704203in}}%
\pgfpathlineto{\pgfqpoint{1.227996in}{6.675079in}}%
\pgfpathlineto{\pgfqpoint{1.171780in}{6.648664in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{6.704203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077981in}{6.620565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055070in}{6.600132in}}{\pgfqpoint{1.043747in}{6.590034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103698in}{6.606281in}}%
\pgfpathlineto{\pgfqpoint{1.043747in}{6.590034in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{6.647742in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{6.606281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142223in}{6.762254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143039in}{6.854505in}}{\pgfqpoint{1.143717in}{6.931229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115449in}{6.875921in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{6.931229in}}%
\pgfpathlineto{\pgfqpoint{1.171003in}{6.875430in}}%
\pgfpathlineto{\pgfqpoint{1.115449in}{6.875921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888821in}{6.517660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.742188in}{6.451948in}}{\pgfqpoint{5.609725in}{6.392586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671783in}{6.389957in}}%
\pgfpathlineto{\pgfqpoint{5.609725in}{6.392586in}}%
\pgfpathlineto{\pgfqpoint{5.649063in}{6.440655in}}%
\pgfpathlineto{\pgfqpoint{5.671783in}{6.389957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995353in}{6.472458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.009381in}{6.433660in}}{\pgfqpoint{6.018130in}{6.409464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025362in}{6.471155in}}%
\pgfpathlineto{\pgfqpoint{6.018130in}{6.409464in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{6.452264in}}%
\pgfpathlineto{\pgfqpoint{6.025362in}{6.471155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051025in}{6.560909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.131789in}{6.568995in}}{\pgfqpoint{6.197102in}{6.575533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139056in}{6.597639in}}%
\pgfpathlineto{\pgfqpoint{6.197102in}{6.575533in}}%
\pgfpathlineto{\pgfqpoint{6.144590in}{6.542359in}}%
\pgfpathlineto{\pgfqpoint{6.139056in}{6.597639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954703in}{3.775380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.644284in}{3.642289in}}{\pgfqpoint{3.348137in}{3.515317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410144in}{3.511679in}}%
\pgfpathlineto{\pgfqpoint{3.348137in}{3.515317in}}%
\pgfpathlineto{\pgfqpoint{3.388252in}{3.562739in}}%
\pgfpathlineto{\pgfqpoint{3.410144in}{3.511679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952646in}{3.837097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857661in}{3.870505in}}{\pgfqpoint{3.777325in}{3.898760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820517in}{3.854123in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{3.898760in}}%
\pgfpathlineto{\pgfqpoint{3.838950in}{3.906532in}}%
\pgfpathlineto{\pgfqpoint{3.820517in}{3.854123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191119in}{5.789970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.184653in}{5.786897in}}{\pgfqpoint{4.192213in}{5.790489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254313in}{5.789250in}}%
\pgfpathlineto{\pgfqpoint{4.192213in}{5.790489in}}%
\pgfpathlineto{\pgfqpoint{4.230465in}{5.839426in}}%
\pgfpathlineto{\pgfqpoint{4.254313in}{5.789250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246761in}{5.744127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.209990in}{5.601222in}}{\pgfqpoint{4.177088in}{5.473355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217834in}{5.520236in}}%
\pgfpathlineto{\pgfqpoint{4.177088in}{5.473355in}}%
\pgfpathlineto{\pgfqpoint{4.164031in}{5.534080in}}%
\pgfpathlineto{\pgfqpoint{4.217834in}{5.520236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436037in}{3.675685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692937in}{3.733022in}}{\pgfqpoint{3.934682in}{3.786976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874409in}{3.801985in}}%
\pgfpathlineto{\pgfqpoint{3.934682in}{3.786976in}}%
\pgfpathlineto{\pgfqpoint{3.886511in}{3.747764in}}%
\pgfpathlineto{\pgfqpoint{3.874409in}{3.801985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353006in}{3.657154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.326529in}{3.656361in}}{\pgfqpoint{3.315573in}{3.656033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371935in}{3.629930in}}%
\pgfpathlineto{\pgfqpoint{3.315573in}{3.656033in}}%
\pgfpathlineto{\pgfqpoint{3.370272in}{3.685461in}}%
\pgfpathlineto{\pgfqpoint{3.371935in}{3.629930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394744in}{3.583073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.445264in}{3.493406in}}{\pgfqpoint{3.488161in}{3.417268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485092in}{3.479305in}}%
\pgfpathlineto{\pgfqpoint{3.488161in}{3.417268in}}%
\pgfpathlineto{\pgfqpoint{3.436690in}{3.452034in}}%
\pgfpathlineto{\pgfqpoint{3.485092in}{3.479305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431040in}{3.690982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.593773in}{3.761529in}}{\pgfqpoint{3.742259in}{3.825899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680238in}{3.829288in}}%
\pgfpathlineto{\pgfqpoint{3.742259in}{3.825899in}}%
\pgfpathlineto{\pgfqpoint{3.702335in}{3.778316in}}%
\pgfpathlineto{\pgfqpoint{3.680238in}{3.829288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274614in}{3.690141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.196913in}{3.722838in}}{\pgfqpoint{3.133524in}{3.749512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173956in}{3.702361in}}%
\pgfpathlineto{\pgfqpoint{3.133524in}{3.749512in}}%
\pgfpathlineto{\pgfqpoint{3.195504in}{3.753567in}}%
\pgfpathlineto{\pgfqpoint{3.173956in}{3.702361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433122in}{3.685662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452276in}{3.692478in}}{\pgfqpoint{3.456801in}{3.694088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395148in}{3.701633in}}%
\pgfpathlineto{\pgfqpoint{3.456801in}{3.694088in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{3.649293in}}%
\pgfpathlineto{\pgfqpoint{3.395148in}{3.701633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287842in}{3.602464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.081047in}{3.428909in}}{\pgfqpoint{2.886146in}{3.265337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946558in}{3.279774in}}%
\pgfpathlineto{\pgfqpoint{2.886146in}{3.265337in}}%
\pgfpathlineto{\pgfqpoint{2.910843in}{3.322328in}}%
\pgfpathlineto{\pgfqpoint{2.946558in}{3.279774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218428in}{6.634059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.218271in}{6.633956in}}{\pgfqpoint{1.231102in}{6.642363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292795in}{6.649575in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{6.642363in}}%
\pgfpathlineto{\pgfqpoint{1.262349in}{6.696045in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{6.649575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373569in}{6.667603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.431803in}{6.658558in}}{\pgfqpoint{1.474694in}{6.651896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424060in}{6.687871in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{6.651896in}}%
\pgfpathlineto{\pgfqpoint{1.415533in}{6.632974in}}%
\pgfpathlineto{\pgfqpoint{1.424060in}{6.687871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205750in}{6.695295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.981038in}{6.734559in}}{\pgfqpoint{0.771622in}{6.771151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821568in}{6.734226in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{6.771151in}}%
\pgfpathlineto{\pgfqpoint{0.831130in}{6.788952in}}%
\pgfpathlineto{\pgfqpoint{0.821568in}{6.734226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373619in}{6.667922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374997in}{6.667714in}}{\pgfqpoint{1.361022in}{6.669830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310251in}{6.705612in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{6.669830in}}%
\pgfpathlineto{\pgfqpoint{1.301933in}{6.650683in}}%
\pgfpathlineto{\pgfqpoint{1.310251in}{6.705612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210336in}{6.649585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.160854in}{6.630177in}}{\pgfqpoint{1.125829in}{6.616439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187691in}{6.610865in}}%
\pgfpathlineto{\pgfqpoint{1.125829in}{6.616439in}}%
\pgfpathlineto{\pgfqpoint{1.167405in}{6.662585in}}%
\pgfpathlineto{\pgfqpoint{1.187691in}{6.610865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257078in}{6.759314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217064in}{6.856264in}}{\pgfqpoint{1.182974in}{6.938860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178492in}{6.876909in}}%
\pgfpathlineto{\pgfqpoint{1.182974in}{6.938860in}}%
\pgfpathlineto{\pgfqpoint{1.229846in}{6.898104in}}%
\pgfpathlineto{\pgfqpoint{1.178492in}{6.876909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394906in}{3.582359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.118846in}{3.550844in}}{\pgfqpoint{2.858215in}{3.521090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916563in}{3.499793in}}%
\pgfpathlineto{\pgfqpoint{2.858215in}{3.521090in}}%
\pgfpathlineto{\pgfqpoint{2.910262in}{3.554990in}}%
\pgfpathlineto{\pgfqpoint{2.916563in}{3.499793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530284in}{3.523841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578445in}{3.459374in}}{\pgfqpoint{3.617313in}{3.407347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606317in}{3.468479in}}%
\pgfpathlineto{\pgfqpoint{3.617313in}{3.407347in}}%
\pgfpathlineto{\pgfqpoint{3.561810in}{3.435229in}}%
\pgfpathlineto{\pgfqpoint{3.606317in}{3.468479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561385in}{3.614545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.704460in}{3.653872in}}{\pgfqpoint{3.832562in}{3.689084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771631in}{3.701144in}}%
\pgfpathlineto{\pgfqpoint{3.832562in}{3.689084in}}%
\pgfpathlineto{\pgfqpoint{3.786355in}{3.647575in}}%
\pgfpathlineto{\pgfqpoint{3.771631in}{3.701144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419885in}{3.652783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398378in}{3.674762in}}{\pgfqpoint{3.387731in}{3.685642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406733in}{3.626507in}}%
\pgfpathlineto{\pgfqpoint{3.387731in}{3.685642in}}%
\pgfpathlineto{\pgfqpoint{3.446440in}{3.665362in}}%
\pgfpathlineto{\pgfqpoint{3.406733in}{3.626507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938655in}{6.387580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.770639in}{6.373148in}}{\pgfqpoint{5.618095in}{6.360044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675824in}{6.337123in}}%
\pgfpathlineto{\pgfqpoint{5.618095in}{6.360044in}}%
\pgfpathlineto{\pgfqpoint{5.671069in}{6.392474in}}%
\pgfpathlineto{\pgfqpoint{5.675824in}{6.337123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093230in}{6.443489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.160323in}{6.490217in}}{\pgfqpoint{6.214673in}{6.528070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153209in}{6.519113in}}%
\pgfpathlineto{\pgfqpoint{6.214673in}{6.528070in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{6.473525in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{6.519113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994490in}{6.474844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980461in}{6.513642in}}{\pgfqpoint{5.971713in}{6.537838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964481in}{6.476147in}}%
\pgfpathlineto{\pgfqpoint{5.971713in}{6.537838in}}%
\pgfpathlineto{\pgfqpoint{6.016726in}{6.495038in}}%
\pgfpathlineto{\pgfqpoint{5.964481in}{6.476147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664516in}{3.491517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664536in}{3.553624in}}{\pgfqpoint{3.664550in}{3.600203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636755in}{3.544656in}}%
\pgfpathlineto{\pgfqpoint{3.664550in}{3.600203in}}%
\pgfpathlineto{\pgfqpoint{3.692311in}{3.544639in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{3.544656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604401in}{3.466703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571936in}{3.499236in}}{\pgfqpoint{3.550440in}{3.520777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570020in}{3.461831in}}%
\pgfpathlineto{\pgfqpoint{3.550440in}{3.520777in}}%
\pgfpathlineto{\pgfqpoint{3.609345in}{3.501074in}}%
\pgfpathlineto{\pgfqpoint{3.570020in}{3.461831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583739in}{3.433323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502746in}{3.460238in}}{\pgfqpoint{3.436489in}{3.482256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480450in}{3.438376in}}%
\pgfpathlineto{\pgfqpoint{3.436489in}{3.482256in}}%
\pgfpathlineto{\pgfqpoint{3.497970in}{3.491097in}}%
\pgfpathlineto{\pgfqpoint{3.480450in}{3.438376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517329in}{3.608508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.299905in}{3.632946in}}{\pgfqpoint{3.097912in}{3.655649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150017in}{3.621840in}}%
\pgfpathlineto{\pgfqpoint{3.097912in}{3.655649in}}%
\pgfpathlineto{\pgfqpoint{3.156223in}{3.677048in}}%
\pgfpathlineto{\pgfqpoint{3.150017in}{3.621840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529395in}{3.554529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353203in}{3.446366in}}{\pgfqpoint{3.190246in}{3.346328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252124in}{3.351720in}}%
\pgfpathlineto{\pgfqpoint{3.190246in}{3.346328in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{3.399066in}}%
\pgfpathlineto{\pgfqpoint{3.252124in}{3.351720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480854in}{3.099608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.493303in}{3.253569in}}{\pgfqpoint{3.504500in}{3.392053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472335in}{3.338916in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{3.392053in}}%
\pgfpathlineto{\pgfqpoint{3.527710in}{3.334439in}}%
\pgfpathlineto{\pgfqpoint{3.472335in}{3.338916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535744in}{3.073337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578537in}{3.113889in}}{\pgfqpoint{3.610059in}{3.143760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550627in}{3.125709in}}%
\pgfpathlineto{\pgfqpoint{3.610059in}{3.143760in}}%
\pgfpathlineto{\pgfqpoint{3.588841in}{3.085384in}}%
\pgfpathlineto{\pgfqpoint{3.550627in}{3.125709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525923in}{3.082153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.557361in}{3.122917in}}{\pgfqpoint{3.579316in}{3.151386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523392in}{3.124357in}}%
\pgfpathlineto{\pgfqpoint{3.579316in}{3.151386in}}%
\pgfpathlineto{\pgfqpoint{3.567385in}{3.090429in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{3.124357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490819in}{3.098181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505760in}{3.172224in}}{\pgfqpoint{3.517630in}{3.231045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479412in}{3.182082in}}%
\pgfpathlineto{\pgfqpoint{3.517630in}{3.231045in}}%
\pgfpathlineto{\pgfqpoint{3.533870in}{3.171093in}}%
\pgfpathlineto{\pgfqpoint{3.479412in}{3.182082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547422in}{2.971902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.656210in}{2.908305in}}{\pgfqpoint{3.751593in}{2.852544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717651in}{2.904563in}}%
\pgfpathlineto{\pgfqpoint{3.751593in}{2.852544in}}%
\pgfpathlineto{\pgfqpoint{3.689613in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{3.717651in}{2.904563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195220in}{3.885362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.327191in}{3.721942in}}{\pgfqpoint{3.449406in}{3.570602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436113in}{3.631276in}}%
\pgfpathlineto{\pgfqpoint{3.449406in}{3.570602in}}%
\pgfpathlineto{\pgfqpoint{3.392891in}{3.596372in}}%
\pgfpathlineto{\pgfqpoint{3.436113in}{3.631276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181871in}{3.876567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220902in}{3.803580in}}{\pgfqpoint{3.252610in}{3.744286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250907in}{3.806375in}}%
\pgfpathlineto{\pgfqpoint{3.252610in}{3.744286in}}%
\pgfpathlineto{\pgfqpoint{3.201916in}{3.780177in}}%
\pgfpathlineto{\pgfqpoint{3.250907in}{3.806375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199435in}{3.889049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259313in}{3.824152in}}{\pgfqpoint{3.308661in}{3.770667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291403in}{3.830334in}}%
\pgfpathlineto{\pgfqpoint{3.308661in}{3.770667in}}%
\pgfpathlineto{\pgfqpoint{3.250572in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{3.291403in}{3.830334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187357in}{3.526343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.126787in}{3.571284in}}{\pgfqpoint{3.078686in}{3.606972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106751in}{3.551560in}}%
\pgfpathlineto{\pgfqpoint{3.078686in}{3.606972in}}%
\pgfpathlineto{\pgfqpoint{3.139854in}{3.596177in}}%
\pgfpathlineto{\pgfqpoint{3.106751in}{3.551560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327462in}{3.430053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.448212in}{3.353344in}}{\pgfqpoint{3.555855in}{3.284961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523857in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{3.555855in}{3.284961in}}%
\pgfpathlineto{\pgfqpoint{3.494067in}{3.291305in}}%
\pgfpathlineto{\pgfqpoint{3.523857in}{3.338198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174739in}{3.449475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.084020in}{3.420111in}}{\pgfqpoint{3.008075in}{3.395529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069485in}{3.386209in}}%
\pgfpathlineto{\pgfqpoint{3.008075in}{3.395529in}}%
\pgfpathlineto{\pgfqpoint{3.052377in}{3.439065in}}%
\pgfpathlineto{\pgfqpoint{3.069485in}{3.386209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172447in}{3.493194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.157267in}{3.496392in}}{\pgfqpoint{3.157280in}{3.496389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205918in}{3.457757in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{3.496389in}}%
\pgfpathlineto{\pgfqpoint{3.217368in}{3.512120in}}%
\pgfpathlineto{\pgfqpoint{3.205918in}{3.457757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196370in}{3.536627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178150in}{3.555360in}}{\pgfqpoint{3.170758in}{3.562961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189579in}{3.503768in}}%
\pgfpathlineto{\pgfqpoint{3.170758in}{3.562961in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{3.542502in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{3.503768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296541in}{3.550231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.316260in}{3.586196in}}{\pgfqpoint{3.328514in}{3.608546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277448in}{3.573187in}}%
\pgfpathlineto{\pgfqpoint{3.328514in}{3.608546in}}%
\pgfpathlineto{\pgfqpoint{3.326162in}{3.546478in}}%
\pgfpathlineto{\pgfqpoint{3.277448in}{3.573187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057049in}{3.501825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.950169in}{3.504635in}}{\pgfqpoint{2.858812in}{3.507038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913618in}{3.477809in}}%
\pgfpathlineto{\pgfqpoint{2.858812in}{3.507038in}}%
\pgfpathlineto{\pgfqpoint{2.915078in}{3.533345in}}%
\pgfpathlineto{\pgfqpoint{2.913618in}{3.477809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225233in}{3.517569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371958in}{3.549296in}}{\pgfqpoint{3.503505in}{3.577742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443334in}{3.593151in}}%
\pgfpathlineto{\pgfqpoint{3.503505in}{3.577742in}}%
\pgfpathlineto{\pgfqpoint{3.455076in}{3.538850in}}%
\pgfpathlineto{\pgfqpoint{3.443334in}{3.593151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105563in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086780in}{3.383275in}}{\pgfqpoint{3.074665in}{3.357795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123608in}{3.396039in}}%
\pgfpathlineto{\pgfqpoint{3.074665in}{3.357795in}}%
\pgfpathlineto{\pgfqpoint{3.073435in}{3.419896in}}%
\pgfpathlineto{\pgfqpoint{3.123608in}{3.396039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216988in}{3.459250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391427in}{3.365305in}}{\pgfqpoint{3.552195in}{3.278723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516453in}{3.329522in}}%
\pgfpathlineto{\pgfqpoint{3.552195in}{3.278723in}}%
\pgfpathlineto{\pgfqpoint{3.490111in}{3.280609in}}%
\pgfpathlineto{\pgfqpoint{3.516453in}{3.329522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201257in}{3.560664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.304912in}{3.667653in}}{\pgfqpoint{3.397762in}{3.763490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339155in}{3.742918in}}%
\pgfpathlineto{\pgfqpoint{3.397762in}{3.763490in}}%
\pgfpathlineto{\pgfqpoint{3.379055in}{3.704261in}}%
\pgfpathlineto{\pgfqpoint{3.339155in}{3.742918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256505in}{3.813204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468899in}{3.737100in}}{\pgfqpoint{3.666675in}{3.666234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623745in}{3.711123in}}%
\pgfpathlineto{\pgfqpoint{3.666675in}{3.666234in}}%
\pgfpathlineto{\pgfqpoint{3.605005in}{3.658824in}}%
\pgfpathlineto{\pgfqpoint{3.623745in}{3.711123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109836in}{3.788996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.967346in}{3.675789in}}{\pgfqpoint{2.837015in}{3.572241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897792in}{3.585051in}}%
\pgfpathlineto{\pgfqpoint{2.837015in}{3.572241in}}%
\pgfpathlineto{\pgfqpoint{2.863233in}{3.628549in}}%
\pgfpathlineto{\pgfqpoint{2.897792in}{3.585051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245103in}{3.892101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390611in}{3.998462in}}{\pgfqpoint{3.523584in}{4.095660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462340in}{4.085301in}}%
\pgfpathlineto{\pgfqpoint{3.523584in}{4.095660in}}%
\pgfpathlineto{\pgfqpoint{3.495125in}{4.040450in}}%
\pgfpathlineto{\pgfqpoint{3.462340in}{4.085301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147160in}{3.762037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.138533in}{3.738493in}}{\pgfqpoint{3.135248in}{3.729528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180444in}{3.772136in}}%
\pgfpathlineto{\pgfqpoint{3.135248in}{3.729528in}}%
\pgfpathlineto{\pgfqpoint{3.128280in}{3.791249in}}%
\pgfpathlineto{\pgfqpoint{3.180444in}{3.772136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134164in}{3.768127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.992782in}{3.521313in}}{\pgfqpoint{2.859118in}{3.287972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910836in}{3.322372in}}%
\pgfpathlineto{\pgfqpoint{2.859118in}{3.287972in}}%
\pgfpathlineto{\pgfqpoint{2.862629in}{3.349986in}}%
\pgfpathlineto{\pgfqpoint{2.910836in}{3.322372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774170in}{3.473278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.900283in}{3.430508in}}{\pgfqpoint{4.011691in}{3.392726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968000in}{3.436875in}}%
\pgfpathlineto{\pgfqpoint{4.011691in}{3.392726in}}%
\pgfpathlineto{\pgfqpoint{3.950157in}{3.384263in}}%
\pgfpathlineto{\pgfqpoint{3.968000in}{3.436875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615391in}{3.533969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.586482in}{3.546302in}}{\pgfqpoint{3.571856in}{3.552542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612055in}{3.505192in}}%
\pgfpathlineto{\pgfqpoint{3.571856in}{3.552542in}}%
\pgfpathlineto{\pgfqpoint{3.633856in}{3.556292in}}%
\pgfpathlineto{\pgfqpoint{3.612055in}{3.505192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756541in}{3.557780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.863211in}{3.654719in}}{\pgfqpoint{3.958389in}{3.741215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898593in}{3.724408in}}%
\pgfpathlineto{\pgfqpoint{3.958389in}{3.741215in}}%
\pgfpathlineto{\pgfqpoint{3.935956in}{3.683294in}}%
\pgfpathlineto{\pgfqpoint{3.898593in}{3.724408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756490in}{3.557929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811597in}{3.608180in}}{\pgfqpoint{3.855231in}{3.647969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795464in}{3.631061in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{3.647969in}}%
\pgfpathlineto{\pgfqpoint{3.832897in}{3.590010in}}%
\pgfpathlineto{\pgfqpoint{3.795464in}{3.631061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613044in}{3.473277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.251356in}{3.350640in}}{\pgfqpoint{2.904373in}{3.232991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965906in}{3.224523in}}%
\pgfpathlineto{\pgfqpoint{2.904373in}{3.232991in}}%
\pgfpathlineto{\pgfqpoint{2.948067in}{3.277137in}}%
\pgfpathlineto{\pgfqpoint{2.965906in}{3.224523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020392in}{1.272855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.048926in}{1.322159in}}{\pgfqpoint{3.069682in}{1.358023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017813in}{1.323853in}}%
\pgfpathlineto{\pgfqpoint{3.069682in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{3.065896in}{1.296025in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{1.323853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977786in}{1.199237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.961398in}{1.233309in}}{\pgfqpoint{2.951740in}{1.253387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950788in}{1.191281in}}%
\pgfpathlineto{\pgfqpoint{2.951740in}{1.253387in}}%
\pgfpathlineto{\pgfqpoint{3.000854in}{1.215362in}}%
\pgfpathlineto{\pgfqpoint{2.950788in}{1.191281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018026in}{1.124335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.038048in}{1.087067in}}{\pgfqpoint{3.050721in}{1.063478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048898in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{3.050721in}{1.063478in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{1.125564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942934in}{1.121654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934508in}{1.102898in}}{\pgfqpoint{2.932446in}{1.098306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980549in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.932446in}{1.098306in}}%
\pgfpathlineto{\pgfqpoint{2.929872in}{1.160366in}}%
\pgfpathlineto{\pgfqpoint{2.980549in}{1.137601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924405in}{1.132988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827439in}{1.012647in}}{\pgfqpoint{2.740216in}{0.904398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796703in}{0.930229in}}%
\pgfpathlineto{\pgfqpoint{2.740216in}{0.904398in}}%
\pgfpathlineto{\pgfqpoint{2.753443in}{0.965086in}}%
\pgfpathlineto{\pgfqpoint{2.796703in}{0.930229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905777in}{1.154018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.868126in}{1.130375in}}{\pgfqpoint{2.843625in}{1.114990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905446in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{2.843625in}{1.114990in}}%
\pgfpathlineto{\pgfqpoint{2.875901in}{1.168058in}}%
\pgfpathlineto{\pgfqpoint{2.905446in}{1.121010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949890in}{1.118919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.924223in}{1.045019in}}{\pgfqpoint{2.903651in}{0.985787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948118in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{2.903651in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{2.895638in}{1.047381in}}%
\pgfpathlineto{\pgfqpoint{2.948118in}{1.029153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616367in}{2.952262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.804411in}{2.955474in}}{\pgfqpoint{6.976930in}{2.958420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920908in}{2.985245in}}%
\pgfpathlineto{\pgfqpoint{6.976930in}{2.958420in}}%
\pgfpathlineto{\pgfqpoint{6.921857in}{2.929698in}}%
\pgfpathlineto{\pgfqpoint{6.920908in}{2.985245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446437in}{2.955489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.228588in}{2.967497in}}{\pgfqpoint{6.026244in}{2.978650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080187in}{2.947857in}}%
\pgfpathlineto{\pgfqpoint{6.026244in}{2.978650in}}%
\pgfpathlineto{\pgfqpoint{6.083244in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{6.080187in}{2.947857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609051in}{2.916204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.733794in}{2.860662in}}{\pgfqpoint{6.844352in}{2.811436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804898in}{2.859409in}}%
\pgfpathlineto{\pgfqpoint{6.844352in}{2.811436in}}%
\pgfpathlineto{\pgfqpoint{6.782301in}{2.808657in}}%
\pgfpathlineto{\pgfqpoint{6.804898in}{2.859409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449585in}{2.927251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.414875in}{2.917248in}}{\pgfqpoint{6.395086in}{2.911545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456161in}{2.900238in}}%
\pgfpathlineto{\pgfqpoint{6.395086in}{2.911545in}}%
\pgfpathlineto{\pgfqpoint{6.440777in}{2.953621in}}%
\pgfpathlineto{\pgfqpoint{6.456161in}{2.900238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541477in}{2.866360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.543131in}{2.852595in}}{\pgfqpoint{6.542932in}{2.854247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563885in}{2.912719in}}%
\pgfpathlineto{\pgfqpoint{6.542932in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{6.508726in}{2.906092in}}%
\pgfpathlineto{\pgfqpoint{6.563885in}{2.912719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447170in}{2.963225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252760in}{2.991906in}}{\pgfqpoint{6.073713in}{3.018320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124619in}{2.982732in}}%
\pgfpathlineto{\pgfqpoint{6.073713in}{3.018320in}}%
\pgfpathlineto{\pgfqpoint{6.132727in}{3.037692in}}%
\pgfpathlineto{\pgfqpoint{6.124619in}{2.982732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018861in}{1.125257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001543in}{1.158584in}}{\pgfqpoint{2.991385in}{1.178133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992352in}{1.116027in}}%
\pgfpathlineto{\pgfqpoint{2.991385in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{3.041650in}{1.141644in}}%
\pgfpathlineto{\pgfqpoint{2.992352in}{1.116027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010516in}{0.979294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.929381in}{0.859000in}}{\pgfqpoint{2.856929in}{0.751580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911023in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{2.856929in}{0.751580in}}%
\pgfpathlineto{\pgfqpoint{2.864965in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.782106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071247in}{1.133808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089071in}{1.247443in}}{\pgfqpoint{3.104489in}{1.345737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068438in}{1.295157in}}%
\pgfpathlineto{\pgfqpoint{3.104489in}{1.345737in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{1.286548in}}%
\pgfpathlineto{\pgfqpoint{3.068438in}{1.295157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973096in}{1.053111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.908248in}{1.055639in}}{\pgfqpoint{2.858916in}{1.057562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913347in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{2.858916in}{1.057562in}}%
\pgfpathlineto{\pgfqpoint{2.915511in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{2.913347in}{1.027641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881319in}{3.158842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829585in}{3.095625in}}{\pgfqpoint{4.787686in}{3.044426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844367in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{4.787686in}{3.044426in}}%
\pgfpathlineto{\pgfqpoint{4.801373in}{3.105012in}}%
\pgfpathlineto{\pgfqpoint{4.844367in}{3.069828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852673in}{3.245471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207237in}{3.408335in}}{\pgfqpoint{3.576858in}{3.567400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623929in}{3.526874in}}%
\pgfpathlineto{\pgfqpoint{3.576858in}{3.567400in}}%
\pgfpathlineto{\pgfqpoint{3.637521in}{3.580741in}}%
\pgfpathlineto{\pgfqpoint{3.623929in}{3.526874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018058in}{3.205731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.099245in}{3.187197in}}{\pgfqpoint{5.165293in}{3.172119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117313in}{3.211565in}}%
\pgfpathlineto{\pgfqpoint{5.165293in}{3.172119in}}%
\pgfpathlineto{\pgfqpoint{5.104949in}{3.157402in}}%
\pgfpathlineto{\pgfqpoint{5.117313in}{3.211565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{3.236955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159589in}{3.338082in}}{\pgfqpoint{3.483488in}{3.436962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534439in}{3.401437in}}%
\pgfpathlineto{\pgfqpoint{3.483488in}{3.436962in}}%
\pgfpathlineto{\pgfqpoint{3.542478in}{3.456407in}}%
\pgfpathlineto{\pgfqpoint{3.534439in}{3.401437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861122in}{3.266474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308803in}{3.578393in}}{\pgfqpoint{3.770005in}{3.882676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804720in}{3.831170in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{3.882676in}}%
\pgfpathlineto{\pgfqpoint{3.832039in}{3.879544in}}%
\pgfpathlineto{\pgfqpoint{3.804720in}{3.831170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940728in}{2.982081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.202392in}{3.134470in}}{\pgfqpoint{3.450638in}{3.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388651in}{3.275090in}}%
\pgfpathlineto{\pgfqpoint{3.450638in}{3.279045in}}%
\pgfpathlineto{\pgfqpoint{3.416610in}{3.227082in}}%
\pgfpathlineto{\pgfqpoint{3.388651in}{3.275090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242174in}{3.430471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410866in}{3.420892in}}{\pgfqpoint{3.564054in}{3.412192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510163in}{3.443075in}}%
\pgfpathlineto{\pgfqpoint{3.564054in}{3.412192in}}%
\pgfpathlineto{\pgfqpoint{3.507013in}{3.387609in}}%
\pgfpathlineto{\pgfqpoint{3.510163in}{3.443075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106357in}{3.367179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.094374in}{3.351143in}}{\pgfqpoint{3.091686in}{3.347545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147192in}{3.375422in}}%
\pgfpathlineto{\pgfqpoint{3.091686in}{3.347545in}}%
\pgfpathlineto{\pgfqpoint{3.102688in}{3.408676in}}%
\pgfpathlineto{\pgfqpoint{3.147192in}{3.375422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185238in}{3.515591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262174in}{3.736349in}}{\pgfqpoint{3.334000in}{3.942444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289486in}{3.899124in}}%
\pgfpathlineto{\pgfqpoint{3.334000in}{3.942444in}}%
\pgfpathlineto{\pgfqpoint{3.341947in}{3.880841in}}%
\pgfpathlineto{\pgfqpoint{3.289486in}{3.899124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220576in}{3.378466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292997in}{3.313473in}}{\pgfqpoint{3.353861in}{3.258852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331067in}{3.316631in}}%
\pgfpathlineto{\pgfqpoint{3.353861in}{3.258852in}}%
\pgfpathlineto{\pgfqpoint{3.293961in}{3.275284in}}%
\pgfpathlineto{\pgfqpoint{3.331067in}{3.316631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075555in}{3.411692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034818in}{3.399924in}}{\pgfqpoint{3.008999in}{3.392465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070081in}{3.381197in}}%
\pgfpathlineto{\pgfqpoint{3.008999in}{3.392465in}}%
\pgfpathlineto{\pgfqpoint{3.054663in}{3.434570in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{3.381197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239185in}{3.412532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347367in}{3.382477in}}{\pgfqpoint{3.440587in}{3.356579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394494in}{3.398215in}}%
\pgfpathlineto{\pgfqpoint{3.440587in}{3.356579in}}%
\pgfpathlineto{\pgfqpoint{3.379623in}{3.344686in}}%
\pgfpathlineto{\pgfqpoint{3.394494in}{3.398215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163927in}{3.350462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.165105in}{3.335489in}}{\pgfqpoint{3.165065in}{3.335995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188400in}{3.393558in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{3.335995in}}%
\pgfpathlineto{\pgfqpoint{3.133016in}{3.389201in}}%
\pgfpathlineto{\pgfqpoint{3.188400in}{3.393558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887125in}{0.974211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907832in}{1.079086in}}{\pgfqpoint{2.925531in}{1.168726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887518in}{1.119604in}}%
\pgfpathlineto{\pgfqpoint{2.925531in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{2.942021in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{2.887518in}{1.119604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935510in}{0.945805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.964370in}{0.970293in}}{\pgfqpoint{2.981389in}{0.984734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921056in}{0.969971in}}%
\pgfpathlineto{\pgfqpoint{2.981389in}{0.984734in}}%
\pgfpathlineto{\pgfqpoint{2.957000in}{0.927610in}}%
\pgfpathlineto{\pgfqpoint{2.921056in}{0.969971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790004in}{0.863825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773898in}{0.858443in}}{\pgfqpoint{2.772520in}{0.857983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834015in}{0.849242in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{0.849242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823929in}{0.961829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.814532in}{0.976122in}}{\pgfqpoint{2.813665in}{0.977440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820976in}{0.915759in}}%
\pgfpathlineto{\pgfqpoint{2.813665in}{0.977440in}}%
\pgfpathlineto{\pgfqpoint{2.867397in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{2.820976in}{0.915759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052027in}{3.565221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.006483in}{3.499780in}}{\pgfqpoint{2.969809in}{3.447084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024344in}{3.476816in}}%
\pgfpathlineto{\pgfqpoint{2.969809in}{3.447084in}}%
\pgfpathlineto{\pgfqpoint{2.978744in}{3.508551in}}%
\pgfpathlineto{\pgfqpoint{3.024344in}{3.476816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121189in}{3.717609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153371in}{3.846845in}}{\pgfqpoint{3.181801in}{3.961014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141422in}{3.913816in}}%
\pgfpathlineto{\pgfqpoint{3.181801in}{3.961014in}}%
\pgfpathlineto{\pgfqpoint{3.195331in}{3.900392in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{3.913816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168708in}{3.584139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370685in}{3.433050in}}{\pgfqpoint{3.560229in}{3.291263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532382in}{3.346784in}}%
\pgfpathlineto{\pgfqpoint{3.560229in}{3.291263in}}%
\pgfpathlineto{\pgfqpoint{3.499104in}{3.302298in}}%
\pgfpathlineto{\pgfqpoint{3.532382in}{3.346784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147586in}{3.705956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233853in}{3.836214in}}{\pgfqpoint{3.311546in}{3.953526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257710in}{3.922545in}}%
\pgfpathlineto{\pgfqpoint{3.311546in}{3.953526in}}%
\pgfpathlineto{\pgfqpoint{3.304029in}{3.891869in}}%
\pgfpathlineto{\pgfqpoint{3.257710in}{3.922545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115792in}{3.551360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136792in}{3.435401in}}{\pgfqpoint{3.155025in}{3.334721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172458in}{3.394338in}}%
\pgfpathlineto{\pgfqpoint{3.155025in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{3.117792in}{3.384438in}}%
\pgfpathlineto{\pgfqpoint{3.172458in}{3.394338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461983in}{3.269972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515278in}{3.395348in}}{\pgfqpoint{3.562498in}{3.506435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515201in}{3.466173in}}%
\pgfpathlineto{\pgfqpoint{3.562498in}{3.506435in}}%
\pgfpathlineto{\pgfqpoint{3.566329in}{3.444440in}}%
\pgfpathlineto{\pgfqpoint{3.515201in}{3.466173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414281in}{3.275513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406352in}{3.321597in}}{\pgfqpoint{3.401056in}{3.352377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383101in}{3.292916in}}%
\pgfpathlineto{\pgfqpoint{3.401056in}{3.352377in}}%
\pgfpathlineto{\pgfqpoint{3.437852in}{3.302336in}}%
\pgfpathlineto{\pgfqpoint{3.383101in}{3.292916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344880in}{3.206115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300829in}{3.213699in}}{\pgfqpoint{3.272080in}{3.218648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322117in}{3.181848in}}%
\pgfpathlineto{\pgfqpoint{3.272080in}{3.218648in}}%
\pgfpathlineto{\pgfqpoint{3.331543in}{3.236598in}}%
\pgfpathlineto{\pgfqpoint{3.322117in}{3.181848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554289in}{3.680149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.616389in}{3.665800in}}{\pgfqpoint{3.663360in}{3.654947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615484in}{3.694519in}}%
\pgfpathlineto{\pgfqpoint{3.663360in}{3.654947in}}%
\pgfpathlineto{\pgfqpoint{3.602977in}{3.640389in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{3.694519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410771in}{3.639685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.251463in}{3.483140in}}{\pgfqpoint{3.103232in}{3.337478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162327in}{3.356604in}}%
\pgfpathlineto{\pgfqpoint{3.103232in}{3.337478in}}%
\pgfpathlineto{\pgfqpoint{3.123388in}{3.396230in}}%
\pgfpathlineto{\pgfqpoint{3.162327in}{3.356604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418491in}{3.632703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169321in}{3.319282in}}{\pgfqpoint{2.929815in}{3.018016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986131in}{3.044217in}}%
\pgfpathlineto{\pgfqpoint{2.929815in}{3.018016in}}%
\pgfpathlineto{\pgfqpoint{2.942644in}{3.078790in}}%
\pgfpathlineto{\pgfqpoint{2.986131in}{3.044217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389047in}{3.678274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385766in}{3.677437in}}{\pgfqpoint{3.397531in}{3.680439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458230in}{3.667258in}}%
\pgfpathlineto{\pgfqpoint{3.397531in}{3.680439in}}%
\pgfpathlineto{\pgfqpoint{3.444495in}{3.721089in}}%
\pgfpathlineto{\pgfqpoint{3.458230in}{3.667258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446352in}{3.780559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419266in}{3.868330in}}{\pgfqpoint{3.396759in}{3.941263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386598in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{3.396759in}{3.941263in}}%
\pgfpathlineto{\pgfqpoint{3.439684in}{3.896368in}}%
\pgfpathlineto{\pgfqpoint{3.386598in}{3.879986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528531in}{3.762309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576912in}{3.815702in}}{\pgfqpoint{3.614867in}{3.857589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556979in}{3.835073in}}%
\pgfpathlineto{\pgfqpoint{3.614867in}{3.857589in}}%
\pgfpathlineto{\pgfqpoint{3.598147in}{3.797769in}}%
\pgfpathlineto{\pgfqpoint{3.556979in}{3.835073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553349in}{3.676452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578374in}{3.669475in}}{\pgfqpoint{3.588441in}{3.666668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542387in}{3.708346in}}%
\pgfpathlineto{\pgfqpoint{3.588441in}{3.666668in}}%
\pgfpathlineto{\pgfqpoint{3.527466in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{3.542387in}{3.708346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551223in}{3.728709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.853892in}{3.840285in}}{\pgfqpoint{4.141991in}{3.946491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080256in}{3.953338in}}%
\pgfpathlineto{\pgfqpoint{4.141991in}{3.946491in}}%
\pgfpathlineto{\pgfqpoint{4.099472in}{3.901212in}}%
\pgfpathlineto{\pgfqpoint{4.080256in}{3.953338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555444in}{3.712449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650934in}{3.727400in}}{\pgfqpoint{3.731083in}{3.739950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671899in}{3.758799in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{3.739950in}}%
\pgfpathlineto{\pgfqpoint{3.680493in}{3.703913in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.758799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495316in}{3.780928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.538102in}{3.927164in}}{\pgfqpoint{3.576528in}{4.058496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534267in}{4.012976in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{4.058496in}}%
\pgfpathlineto{\pgfqpoint{3.587587in}{3.997375in}}%
\pgfpathlineto{\pgfqpoint{3.534267in}{4.012976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988616in}{3.326852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.042655in}{3.300134in}}{\pgfqpoint{3.082775in}{3.280299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045284in}{3.329822in}}%
\pgfpathlineto{\pgfqpoint{3.082775in}{3.280299in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{3.280021in}}%
\pgfpathlineto{\pgfqpoint{3.045284in}{3.329822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850463in}{3.422854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.835327in}{3.437109in}}{\pgfqpoint{2.831495in}{3.440719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852892in}{3.382408in}}%
\pgfpathlineto{\pgfqpoint{2.831495in}{3.440719in}}%
\pgfpathlineto{\pgfqpoint{2.890982in}{3.422850in}}%
\pgfpathlineto{\pgfqpoint{2.852892in}{3.382408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981572in}{3.414042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.144635in}{3.530656in}}{\pgfqpoint{3.295067in}{3.638238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233720in}{3.628516in}}%
\pgfpathlineto{\pgfqpoint{3.295067in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{3.266037in}{3.583327in}}%
\pgfpathlineto{\pgfqpoint{3.233720in}{3.628516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993014in}{3.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.170532in}{3.278118in}}{\pgfqpoint{3.333325in}{3.223617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289462in}{3.267595in}}%
\pgfpathlineto{\pgfqpoint{3.333325in}{3.223617in}}%
\pgfpathlineto{\pgfqpoint{3.271825in}{3.214913in}}%
\pgfpathlineto{\pgfqpoint{3.289462in}{3.267595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925799in}{2.984187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950000in}{3.008594in}}{\pgfqpoint{5.963268in}{3.021974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904426in}{3.002083in}}%
\pgfpathlineto{\pgfqpoint{5.963268in}{3.021974in}}%
\pgfpathlineto{\pgfqpoint{5.943876in}{2.962966in}}%
\pgfpathlineto{\pgfqpoint{5.904426in}{3.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010818in}{2.982411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.501620in}{2.972163in}}{\pgfqpoint{6.976896in}{2.962238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921933in}{2.991170in}}%
\pgfpathlineto{\pgfqpoint{6.976896in}{2.962238in}}%
\pgfpathlineto{\pgfqpoint{6.920773in}{2.935626in}}%
\pgfpathlineto{\pgfqpoint{6.921933in}{2.991170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227389in}{6.536927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.160297in}{6.490199in}}{\pgfqpoint{6.105947in}{6.452345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167410in}{6.461302in}}%
\pgfpathlineto{\pgfqpoint{6.105947in}{6.452345in}}%
\pgfpathlineto{\pgfqpoint{6.135660in}{6.506891in}}%
\pgfpathlineto{\pgfqpoint{6.167410in}{6.461302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212617in}{6.577086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.131853in}{6.569001in}}{\pgfqpoint{6.066540in}{6.562463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124586in}{6.540357in}}%
\pgfpathlineto{\pgfqpoint{6.066540in}{6.562463in}}%
\pgfpathlineto{\pgfqpoint{6.119052in}{6.595636in}}%
\pgfpathlineto{\pgfqpoint{6.124586in}{6.540357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459171in}{3.558509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.327200in}{3.721930in}}{\pgfqpoint{3.204985in}{3.873270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218278in}{3.812596in}}%
\pgfpathlineto{\pgfqpoint{3.204985in}{3.873270in}}%
\pgfpathlineto{\pgfqpoint{3.261500in}{3.847500in}}%
\pgfpathlineto{\pgfqpoint{3.218278in}{3.812596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596267in}{3.477146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.682831in}{3.461428in}}{\pgfqpoint{3.754117in}{3.448483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704418in}{3.485740in}}%
\pgfpathlineto{\pgfqpoint{3.754117in}{3.448483in}}%
\pgfpathlineto{\pgfqpoint{3.694493in}{3.431078in}}%
\pgfpathlineto{\pgfqpoint{3.704418in}{3.485740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595727in}{3.510234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.663184in}{3.524759in}}{\pgfqpoint{3.715460in}{3.536015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655302in}{3.551476in}}%
\pgfpathlineto{\pgfqpoint{3.715460in}{3.536015in}}%
\pgfpathlineto{\pgfqpoint{3.666996in}{3.497165in}}%
\pgfpathlineto{\pgfqpoint{3.655302in}{3.551476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550070in}{3.415943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576684in}{3.361669in}}{\pgfqpoint{3.596461in}{3.321338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596942in}{3.383449in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{3.321338in}}%
\pgfpathlineto{\pgfqpoint{3.547061in}{3.358989in}}%
\pgfpathlineto{\pgfqpoint{3.596942in}{3.383449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445173in}{3.544124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406324in}{3.573958in}}{\pgfqpoint{3.379791in}{3.594333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406934in}{3.538465in}}%
\pgfpathlineto{\pgfqpoint{3.379791in}{3.594333in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{3.582527in}}%
\pgfpathlineto{\pgfqpoint{3.406934in}{3.538465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489738in}{3.410384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470654in}{3.342000in}}{\pgfqpoint{3.455744in}{3.288573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497433in}{3.334617in}}%
\pgfpathlineto{\pgfqpoint{3.455744in}{3.288573in}}%
\pgfpathlineto{\pgfqpoint{3.443922in}{3.349551in}}%
\pgfpathlineto{\pgfqpoint{3.497433in}{3.334617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431568in}{3.466612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407783in}{3.459062in}}{\pgfqpoint{3.398799in}{3.456210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460155in}{3.446543in}}%
\pgfpathlineto{\pgfqpoint{3.398799in}{3.456210in}}%
\pgfpathlineto{\pgfqpoint{3.443346in}{3.499495in}}%
\pgfpathlineto{\pgfqpoint{3.460155in}{3.446543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556918in}{3.419735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.597852in}{3.352662in}}{\pgfqpoint{3.630697in}{3.298844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625466in}{3.360736in}}%
\pgfpathlineto{\pgfqpoint{3.630697in}{3.298844in}}%
\pgfpathlineto{\pgfqpoint{3.578045in}{3.331795in}}%
\pgfpathlineto{\pgfqpoint{3.625466in}{3.360736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925092in}{1.184691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.872844in}{0.967782in}}{\pgfqpoint{2.824233in}{0.765969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864248in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{2.824233in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{2.810238in}{0.826485in}}%
\pgfpathlineto{\pgfqpoint{2.864248in}{0.813475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984219in}{1.191923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001537in}{1.158595in}}{\pgfqpoint{3.011695in}{1.139047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010728in}{1.201152in}}%
\pgfpathlineto{\pgfqpoint{3.011695in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{2.961430in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{3.010728in}{1.201152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900882in}{1.194689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.811071in}{1.046744in}}{\pgfqpoint{2.729319in}{0.912073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781893in}{0.945148in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{2.734403in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{2.781893in}{0.945148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004696in}{1.327970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.032540in}{1.356235in}}{\pgfqpoint{3.049487in}{1.373439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990711in}{1.353355in}}%
\pgfpathlineto{\pgfqpoint{3.049487in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{3.030288in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{2.990711in}{1.353355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030543in}{3.323017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.990389in}{3.303361in}}{\pgfqpoint{3.964181in}{3.290531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026292in}{3.290009in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.290531in}}%
\pgfpathlineto{\pgfqpoint{4.001866in}{3.339906in}}%
\pgfpathlineto{\pgfqpoint{4.026292in}{3.290009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093090in}{3.444316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.069902in}{3.584657in}}{\pgfqpoint{4.049246in}{3.709677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030896in}{3.650337in}}%
\pgfpathlineto{\pgfqpoint{4.049246in}{3.709677in}}%
\pgfpathlineto{\pgfqpoint{4.085708in}{3.659393in}}%
\pgfpathlineto{\pgfqpoint{4.030896in}{3.650337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024447in}{3.339895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767828in}{3.276052in}}{\pgfqpoint{3.526277in}{3.215958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586896in}{3.202415in}}%
\pgfpathlineto{\pgfqpoint{3.526277in}{3.215958in}}%
\pgfpathlineto{\pgfqpoint{3.573483in}{3.256327in}}%
\pgfpathlineto{\pgfqpoint{3.586896in}{3.202415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867207in}{2.699808in}}%
\pgfpathlineto{\pgfqpoint{3.838425in}{2.562328in}}%
\pgfpathlineto{\pgfqpoint{4.152548in}{2.801783in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{3.360420in}}%
\pgfpathlineto{\pgfqpoint{4.553305in}{3.823288in}}%
\pgfpathlineto{\pgfqpoint{4.550517in}{3.981292in}}%
\pgfpathlineto{\pgfqpoint{4.236394in}{4.220747in}}%
\pgfpathlineto{\pgfqpoint{3.604764in}{4.394455in}}%
\pgfpathlineto{\pgfqpoint{3.206110in}{4.298087in}}%
\pgfpathlineto{\pgfqpoint{2.891986in}{4.058631in}}%
\pgfpathlineto{\pgfqpoint{2.444150in}{3.509681in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{3.200694in}}%
\pgfpathlineto{\pgfqpoint{2.553084in}{2.939264in}}%
\pgfpathlineto{\pgfqpoint{2.867207in}{2.699808in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434197in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{3.120073in}{1.684548in}}%
\pgfpathlineto{\pgfqpoint{2.805950in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{1.267381in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{2.363014in}{0.826114in}}%
\pgfpathlineto{\pgfqpoint{2.486556in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{2.800679in}{0.428726in}}%
\pgfpathlineto{\pgfqpoint{3.114802in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{3.372194in}{1.049799in}}%
\pgfpathlineto{\pgfqpoint{3.434197in}{1.445092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.409853in}{2.966575in}}%
\pgfpathlineto{\pgfqpoint{4.723976in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{5.263340in}{2.910280in}}%
\pgfpathlineto{\pgfqpoint{5.577464in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{5.263340in}{3.389190in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{3.464108in}}%
\pgfpathlineto{\pgfqpoint{4.621052in}{3.224653in}}%
\pgfpathlineto{\pgfqpoint{4.409853in}{2.966575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611675in}{2.984187in}}%
\pgfpathlineto{\pgfqpoint{5.925799in}{2.744731in}}%
\pgfpathlineto{\pgfqpoint{6.544785in}{2.599374in}}%
\pgfpathlineto{\pgfqpoint{6.936215in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{7.250338in}{2.770533in}}%
\pgfpathlineto{\pgfqpoint{7.391603in}{2.960138in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{3.199593in}}%
\pgfpathlineto{\pgfqpoint{5.974201in}{3.272456in}}%
\pgfpathlineto{\pgfqpoint{5.660078in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{5.611675in}{2.984187in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672521in}{7.027923in}}%
\pgfpathlineto{\pgfqpoint{0.358397in}{6.788468in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{6.549012in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{6.340243in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{6.269445in}}%
\pgfpathlineto{\pgfqpoint{1.574097in}{6.397001in}}%
\pgfpathlineto{\pgfqpoint{1.888221in}{6.636457in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{7.031818in}}%
\pgfpathlineto{\pgfqpoint{1.144607in}{7.271274in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{7.027923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.789092in}{5.164946in}}%
\pgfpathlineto{\pgfqpoint{3.103215in}{4.925491in}}%
\pgfpathlineto{\pgfqpoint{3.417339in}{5.164946in}}%
\pgfpathlineto{\pgfqpoint{3.103215in}{5.404401in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{5.164946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582077in}{5.826489in}}%
\pgfpathlineto{\pgfqpoint{4.267954in}{6.065944in}}%
\pgfpathlineto{\pgfqpoint{4.101349in}{5.986758in}}%
\pgfpathlineto{\pgfqpoint{3.787226in}{5.747302in}}%
\pgfpathlineto{\pgfqpoint{3.766722in}{5.506082in}}%
\pgfpathlineto{\pgfqpoint{3.837896in}{5.375931in}}%
\pgfpathlineto{\pgfqpoint{4.152020in}{5.136475in}}%
\pgfpathlineto{\pgfqpoint{4.466143in}{5.375931in}}%
\pgfpathlineto{\pgfqpoint{4.582077in}{5.826489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203780in}{6.351437in}}%
\pgfpathlineto{\pgfqpoint{5.517903in}{6.111982in}}%
\pgfpathlineto{\pgfqpoint{6.023410in}{6.155406in}}%
\pgfpathlineto{\pgfqpoint{6.297209in}{6.346099in}}%
\pgfpathlineto{\pgfqpoint{6.611333in}{6.585555in}}%
\pgfpathlineto{\pgfqpoint{6.297209in}{6.825010in}}%
\pgfpathlineto{\pgfqpoint{5.966433in}{6.791896in}}%
\pgfpathlineto{\pgfqpoint{5.517903in}{6.590893in}}%
\pgfpathlineto{\pgfqpoint{5.203780in}{6.351437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273878in}{3.523742in}}%
\pgfpathlineto{\pgfqpoint{1.588001in}{3.284286in}}%
\pgfpathlineto{\pgfqpoint{1.902124in}{3.523742in}}%
\pgfpathlineto{\pgfqpoint{1.588001in}{3.763197in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{3.523742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838292in}{5.461157in}}%
\pgfpathlineto{\pgfqpoint{2.152415in}{5.221702in}}%
\pgfpathlineto{\pgfqpoint{2.466538in}{5.461157in}}%
\pgfpathlineto{\pgfqpoint{2.152415in}{5.700612in}}%
\pgfpathlineto{\pgfqpoint{1.838292in}{5.461157in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.252752in}{4.979371in}}%
\pgfpathlineto{\pgfqpoint{3.566875in}{4.739915in}}%
\pgfpathlineto{\pgfqpoint{3.880998in}{4.979371in}}%
\pgfpathlineto{\pgfqpoint{3.566875in}{5.218826in}}%
\pgfpathlineto{\pgfqpoint{3.252752in}{4.979371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723976in}{2.881523in}}%
\pgfpathcurveto{\pgfqpoint{4.746532in}{2.881523in}}{\pgfqpoint{4.768168in}{2.890485in}}{\pgfqpoint{4.784117in}{2.906434in}}%
\pgfpathcurveto{\pgfqpoint{4.800067in}{2.922384in}}{\pgfqpoint{4.809028in}{2.944019in}}{\pgfqpoint{4.809028in}{2.966575in}}%
\pgfpathcurveto{\pgfqpoint{4.809028in}{2.989131in}}{\pgfqpoint{4.800067in}{3.010766in}}{\pgfqpoint{4.784117in}{3.026716in}}%
\pgfpathcurveto{\pgfqpoint{4.768168in}{3.042665in}}{\pgfqpoint{4.746532in}{3.051627in}}{\pgfqpoint{4.723976in}{3.051627in}}%
\pgfpathcurveto{\pgfqpoint{4.701421in}{3.051627in}}{\pgfqpoint{4.679785in}{3.042665in}}{\pgfqpoint{4.663836in}{3.026716in}}%
\pgfpathcurveto{\pgfqpoint{4.647886in}{3.010766in}}{\pgfqpoint{4.638925in}{2.989131in}}{\pgfqpoint{4.638925in}{2.966575in}}%
\pgfpathcurveto{\pgfqpoint{4.638925in}{2.944019in}}{\pgfqpoint{4.647886in}{2.922384in}}{\pgfqpoint{4.663836in}{2.906434in}}%
\pgfpathcurveto{\pgfqpoint{4.679785in}{2.890485in}}{\pgfqpoint{4.701421in}{2.881523in}}{\pgfqpoint{4.723976in}{2.881523in}}%
\pgfpathlineto{\pgfqpoint{4.723976in}{2.881523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544785in}{2.753778in}}%
\pgfpathcurveto{\pgfqpoint{6.567341in}{2.753778in}}{\pgfqpoint{6.588976in}{2.762739in}}{\pgfqpoint{6.604925in}{2.778689in}}%
\pgfpathcurveto{\pgfqpoint{6.620875in}{2.794638in}}{\pgfqpoint{6.629836in}{2.816274in}}{\pgfqpoint{6.629836in}{2.838830in}}%
\pgfpathcurveto{\pgfqpoint{6.629836in}{2.861385in}}{\pgfqpoint{6.620875in}{2.883021in}}{\pgfqpoint{6.604925in}{2.898970in}}%
\pgfpathcurveto{\pgfqpoint{6.588976in}{2.914920in}}{\pgfqpoint{6.567341in}{2.923881in}}{\pgfqpoint{6.544785in}{2.923881in}}%
\pgfpathcurveto{\pgfqpoint{6.522229in}{2.923881in}}{\pgfqpoint{6.500593in}{2.914920in}}{\pgfqpoint{6.484644in}{2.898970in}}%
\pgfpathcurveto{\pgfqpoint{6.468694in}{2.883021in}}{\pgfqpoint{6.459733in}{2.861385in}}{\pgfqpoint{6.459733in}{2.838830in}}%
\pgfpathcurveto{\pgfqpoint{6.459733in}{2.816274in}}{\pgfqpoint{6.468694in}{2.794638in}}{\pgfqpoint{6.484644in}{2.778689in}}%
\pgfpathcurveto{\pgfqpoint{6.500593in}{2.762739in}}{\pgfqpoint{6.522229in}{2.753778in}}{\pgfqpoint{6.544785in}{2.753778in}}%
\pgfpathlineto{\pgfqpoint{6.544785in}{2.753778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685353in}{3.554594in}}%
\pgfpathcurveto{\pgfqpoint{3.707909in}{3.554594in}}{\pgfqpoint{3.729544in}{3.563556in}}{\pgfqpoint{3.745494in}{3.579505in}}%
\pgfpathcurveto{\pgfqpoint{3.761443in}{3.595455in}}{\pgfqpoint{3.770405in}{3.617090in}}{\pgfqpoint{3.770405in}{3.639646in}}%
\pgfpathcurveto{\pgfqpoint{3.770405in}{3.662202in}}{\pgfqpoint{3.761443in}{3.683837in}}{\pgfqpoint{3.745494in}{3.699787in}}%
\pgfpathcurveto{\pgfqpoint{3.729544in}{3.715736in}}{\pgfqpoint{3.707909in}{3.724698in}}{\pgfqpoint{3.685353in}{3.724698in}}%
\pgfpathcurveto{\pgfqpoint{3.662797in}{3.724698in}}{\pgfqpoint{3.641162in}{3.715736in}}{\pgfqpoint{3.625213in}{3.699787in}}%
\pgfpathcurveto{\pgfqpoint{3.609263in}{3.683837in}}{\pgfqpoint{3.600302in}{3.662202in}}{\pgfqpoint{3.600302in}{3.639646in}}%
\pgfpathcurveto{\pgfqpoint{3.600302in}{3.617090in}}{\pgfqpoint{3.609263in}{3.595455in}}{\pgfqpoint{3.625213in}{3.579505in}}%
\pgfpathcurveto{\pgfqpoint{3.641162in}{3.563556in}}{\pgfqpoint{3.662797in}{3.554594in}}{\pgfqpoint{3.685353in}{3.554594in}}%
\pgfpathlineto{\pgfqpoint{3.685353in}{3.554594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758273in}{3.424629in}}%
\pgfpathcurveto{\pgfqpoint{2.780829in}{3.424629in}}{\pgfqpoint{2.802464in}{3.433591in}}{\pgfqpoint{2.818414in}{3.449541in}}%
\pgfpathcurveto{\pgfqpoint{2.834363in}{3.465490in}}{\pgfqpoint{2.843325in}{3.487125in}}{\pgfqpoint{2.843325in}{3.509681in}}%
\pgfpathcurveto{\pgfqpoint{2.843325in}{3.532237in}}{\pgfqpoint{2.834363in}{3.553872in}}{\pgfqpoint{2.818414in}{3.569822in}}%
\pgfpathcurveto{\pgfqpoint{2.802464in}{3.585771in}}{\pgfqpoint{2.780829in}{3.594733in}}{\pgfqpoint{2.758273in}{3.594733in}}%
\pgfpathcurveto{\pgfqpoint{2.735717in}{3.594733in}}{\pgfqpoint{2.714082in}{3.585771in}}{\pgfqpoint{2.698133in}{3.569822in}}%
\pgfpathcurveto{\pgfqpoint{2.682183in}{3.553872in}}{\pgfqpoint{2.673222in}{3.532237in}}{\pgfqpoint{2.673222in}{3.509681in}}%
\pgfpathcurveto{\pgfqpoint{2.673222in}{3.487125in}}{\pgfqpoint{2.682183in}{3.465490in}}{\pgfqpoint{2.698133in}{3.449541in}}%
\pgfpathcurveto{\pgfqpoint{2.714082in}{3.433591in}}{\pgfqpoint{2.735717in}{3.424629in}}{\pgfqpoint{2.758273in}{3.424629in}}%
\pgfpathlineto{\pgfqpoint{2.758273in}{3.424629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.168627,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.168627,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103215in}{5.079894in}}%
\pgfpathcurveto{\pgfqpoint{3.125771in}{5.079894in}}{\pgfqpoint{3.147406in}{5.088856in}}{\pgfqpoint{3.163356in}{5.104805in}}%
\pgfpathcurveto{\pgfqpoint{3.179305in}{5.120755in}}{\pgfqpoint{3.188267in}{5.142390in}}{\pgfqpoint{3.188267in}{5.164946in}}%
\pgfpathcurveto{\pgfqpoint{3.188267in}{5.187502in}}{\pgfqpoint{3.179305in}{5.209137in}}{\pgfqpoint{3.163356in}{5.225087in}}%
\pgfpathcurveto{\pgfqpoint{3.147406in}{5.241036in}}{\pgfqpoint{3.125771in}{5.249998in}}{\pgfqpoint{3.103215in}{5.249998in}}%
\pgfpathcurveto{\pgfqpoint{3.080659in}{5.249998in}}{\pgfqpoint{3.059024in}{5.241036in}}{\pgfqpoint{3.043075in}{5.225087in}}%
\pgfpathcurveto{\pgfqpoint{3.027125in}{5.209137in}}{\pgfqpoint{3.018163in}{5.187502in}}{\pgfqpoint{3.018163in}{5.164946in}}%
\pgfpathcurveto{\pgfqpoint{3.018163in}{5.142390in}}{\pgfqpoint{3.027125in}{5.120755in}}{\pgfqpoint{3.043075in}{5.104805in}}%
\pgfpathcurveto{\pgfqpoint{3.059024in}{5.088856in}}{\pgfqpoint{3.080659in}{5.079894in}}{\pgfqpoint{3.103215in}{5.079894in}}%
\pgfpathlineto{\pgfqpoint{3.103215in}{5.079894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383998in}{3.366460in}}%
\pgfpathcurveto{\pgfqpoint{3.406554in}{3.366460in}}{\pgfqpoint{3.428189in}{3.375422in}}{\pgfqpoint{3.444139in}{3.391371in}}%
\pgfpathcurveto{\pgfqpoint{3.460088in}{3.407321in}}{\pgfqpoint{3.469050in}{3.428956in}}{\pgfqpoint{3.469050in}{3.451512in}}%
\pgfpathcurveto{\pgfqpoint{3.469050in}{3.474068in}}{\pgfqpoint{3.460088in}{3.495703in}}{\pgfqpoint{3.444139in}{3.511652in}}%
\pgfpathcurveto{\pgfqpoint{3.428189in}{3.527602in}}{\pgfqpoint{3.406554in}{3.536564in}}{\pgfqpoint{3.383998in}{3.536564in}}%
\pgfpathcurveto{\pgfqpoint{3.361442in}{3.536564in}}{\pgfqpoint{3.339807in}{3.527602in}}{\pgfqpoint{3.323858in}{3.511652in}}%
\pgfpathcurveto{\pgfqpoint{3.307908in}{3.495703in}}{\pgfqpoint{3.298947in}{3.474068in}}{\pgfqpoint{3.298947in}{3.451512in}}%
\pgfpathcurveto{\pgfqpoint{3.298947in}{3.428956in}}{\pgfqpoint{3.307908in}{3.407321in}}{\pgfqpoint{3.323858in}{3.391371in}}%
\pgfpathcurveto{\pgfqpoint{3.339807in}{3.375422in}}{\pgfqpoint{3.361442in}{3.366460in}}{\pgfqpoint{3.383998in}{3.366460in}}%
\pgfpathlineto{\pgfqpoint{3.383998in}{3.366460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906768in}{2.811770in}}%
\pgfpathcurveto{\pgfqpoint{6.929324in}{2.811770in}}{\pgfqpoint{6.950959in}{2.820732in}}{\pgfqpoint{6.966908in}{2.836681in}}%
\pgfpathcurveto{\pgfqpoint{6.982858in}{2.852631in}}{\pgfqpoint{6.991819in}{2.874266in}}{\pgfqpoint{6.991819in}{2.896822in}}%
\pgfpathcurveto{\pgfqpoint{6.991819in}{2.919378in}}{\pgfqpoint{6.982858in}{2.941013in}}{\pgfqpoint{6.966908in}{2.956963in}}%
\pgfpathcurveto{\pgfqpoint{6.950959in}{2.972912in}}{\pgfqpoint{6.929324in}{2.981874in}}{\pgfqpoint{6.906768in}{2.981874in}}%
\pgfpathcurveto{\pgfqpoint{6.884212in}{2.981874in}}{\pgfqpoint{6.862576in}{2.972912in}}{\pgfqpoint{6.846627in}{2.956963in}}%
\pgfpathcurveto{\pgfqpoint{6.830677in}{2.941013in}}{\pgfqpoint{6.821716in}{2.919378in}}{\pgfqpoint{6.821716in}{2.896822in}}%
\pgfpathcurveto{\pgfqpoint{6.821716in}{2.874266in}}{\pgfqpoint{6.830677in}{2.852631in}}{\pgfqpoint{6.846627in}{2.836681in}}%
\pgfpathcurveto{\pgfqpoint{6.862576in}{2.820732in}}{\pgfqpoint{6.884212in}{2.811770in}}{\pgfqpoint{6.906768in}{2.811770in}}%
\pgfpathlineto{\pgfqpoint{6.906768in}{2.811770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428610in}{6.491431in}}%
\pgfpathcurveto{\pgfqpoint{1.451166in}{6.491431in}}{\pgfqpoint{1.472801in}{6.500392in}}{\pgfqpoint{1.488751in}{6.516342in}}%
\pgfpathcurveto{\pgfqpoint{1.504700in}{6.532291in}}{\pgfqpoint{1.513662in}{6.553926in}}{\pgfqpoint{1.513662in}{6.576482in}}%
\pgfpathcurveto{\pgfqpoint{1.513662in}{6.599038in}}{\pgfqpoint{1.504700in}{6.620674in}}{\pgfqpoint{1.488751in}{6.636623in}}%
\pgfpathcurveto{\pgfqpoint{1.472801in}{6.652573in}}{\pgfqpoint{1.451166in}{6.661534in}}{\pgfqpoint{1.428610in}{6.661534in}}%
\pgfpathcurveto{\pgfqpoint{1.406054in}{6.661534in}}{\pgfqpoint{1.384419in}{6.652573in}}{\pgfqpoint{1.368469in}{6.636623in}}%
\pgfpathcurveto{\pgfqpoint{1.352520in}{6.620674in}}{\pgfqpoint{1.343558in}{6.599038in}}{\pgfqpoint{1.343558in}{6.576482in}}%
\pgfpathcurveto{\pgfqpoint{1.343558in}{6.553926in}}{\pgfqpoint{1.352520in}{6.532291in}}{\pgfqpoint{1.368469in}{6.516342in}}%
\pgfpathcurveto{\pgfqpoint{1.384419in}{6.500392in}}{\pgfqpoint{1.406054in}{6.491431in}}{\pgfqpoint{1.428610in}{6.491431in}}%
\pgfpathlineto{\pgfqpoint{1.428610in}{6.491431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537527in}{3.244596in}}%
\pgfpathcurveto{\pgfqpoint{3.560083in}{3.244596in}}{\pgfqpoint{3.581718in}{3.253558in}}{\pgfqpoint{3.597668in}{3.269507in}}%
\pgfpathcurveto{\pgfqpoint{3.613617in}{3.285457in}}{\pgfqpoint{3.622579in}{3.307092in}}{\pgfqpoint{3.622579in}{3.329648in}}%
\pgfpathcurveto{\pgfqpoint{3.622579in}{3.352204in}}{\pgfqpoint{3.613617in}{3.373839in}}{\pgfqpoint{3.597668in}{3.389789in}}%
\pgfpathcurveto{\pgfqpoint{3.581718in}{3.405738in}}{\pgfqpoint{3.560083in}{3.414700in}}{\pgfqpoint{3.537527in}{3.414700in}}%
\pgfpathcurveto{\pgfqpoint{3.514971in}{3.414700in}}{\pgfqpoint{3.493336in}{3.405738in}}{\pgfqpoint{3.477386in}{3.389789in}}%
\pgfpathcurveto{\pgfqpoint{3.461437in}{3.373839in}}{\pgfqpoint{3.452475in}{3.352204in}}{\pgfqpoint{3.452475in}{3.329648in}}%
\pgfpathcurveto{\pgfqpoint{3.452475in}{3.307092in}}{\pgfqpoint{3.461437in}{3.285457in}}{\pgfqpoint{3.477386in}{3.269507in}}%
\pgfpathcurveto{\pgfqpoint{3.493336in}{3.253558in}}{\pgfqpoint{3.514971in}{3.244596in}}{\pgfqpoint{3.537527in}{3.244596in}}%
\pgfpathlineto{\pgfqpoint{3.537527in}{3.244596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031480in}{3.181918in}}%
\pgfpathcurveto{\pgfqpoint{3.054035in}{3.181918in}}{\pgfqpoint{3.075671in}{3.190880in}}{\pgfqpoint{3.091620in}{3.206829in}}%
\pgfpathcurveto{\pgfqpoint{3.107570in}{3.222779in}}{\pgfqpoint{3.116531in}{3.244414in}}{\pgfqpoint{3.116531in}{3.266970in}}%
\pgfpathcurveto{\pgfqpoint{3.116531in}{3.289526in}}{\pgfqpoint{3.107570in}{3.311161in}}{\pgfqpoint{3.091620in}{3.327111in}}%
\pgfpathcurveto{\pgfqpoint{3.075671in}{3.343060in}}{\pgfqpoint{3.054035in}{3.352022in}}{\pgfqpoint{3.031480in}{3.352022in}}%
\pgfpathcurveto{\pgfqpoint{3.008924in}{3.352022in}}{\pgfqpoint{2.987288in}{3.343060in}}{\pgfqpoint{2.971339in}{3.327111in}}%
\pgfpathcurveto{\pgfqpoint{2.955389in}{3.311161in}}{\pgfqpoint{2.946428in}{3.289526in}}{\pgfqpoint{2.946428in}{3.266970in}}%
\pgfpathcurveto{\pgfqpoint{2.946428in}{3.244414in}}{\pgfqpoint{2.955389in}{3.222779in}}{\pgfqpoint{2.971339in}{3.206829in}}%
\pgfpathcurveto{\pgfqpoint{2.987288in}{3.190880in}}{\pgfqpoint{3.008924in}{3.181918in}}{\pgfqpoint{3.031480in}{3.181918in}}%
\pgfpathlineto{\pgfqpoint{3.031480in}{3.181918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936215in}{2.685481in}}%
\pgfpathcurveto{\pgfqpoint{6.958771in}{2.685481in}}{\pgfqpoint{6.980406in}{2.694443in}}{\pgfqpoint{6.996355in}{2.710393in}}%
\pgfpathcurveto{\pgfqpoint{7.012305in}{2.726342in}}{\pgfqpoint{7.021267in}{2.747977in}}{\pgfqpoint{7.021267in}{2.770533in}}%
\pgfpathcurveto{\pgfqpoint{7.021267in}{2.793089in}}{\pgfqpoint{7.012305in}{2.814724in}}{\pgfqpoint{6.996355in}{2.830674in}}%
\pgfpathcurveto{\pgfqpoint{6.980406in}{2.846623in}}{\pgfqpoint{6.958771in}{2.855585in}}{\pgfqpoint{6.936215in}{2.855585in}}%
\pgfpathcurveto{\pgfqpoint{6.913659in}{2.855585in}}{\pgfqpoint{6.892024in}{2.846623in}}{\pgfqpoint{6.876074in}{2.830674in}}%
\pgfpathcurveto{\pgfqpoint{6.860125in}{2.814724in}}{\pgfqpoint{6.851163in}{2.793089in}}{\pgfqpoint{6.851163in}{2.770533in}}%
\pgfpathcurveto{\pgfqpoint{6.851163in}{2.747977in}}{\pgfqpoint{6.860125in}{2.726342in}}{\pgfqpoint{6.876074in}{2.710393in}}%
\pgfpathcurveto{\pgfqpoint{6.892024in}{2.694443in}}{\pgfqpoint{6.913659in}{2.685481in}}{\pgfqpoint{6.936215in}{2.685481in}}%
\pgfpathlineto{\pgfqpoint{6.936215in}{2.685481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206110in}{3.973580in}}%
\pgfpathcurveto{\pgfqpoint{3.228666in}{3.973580in}}{\pgfqpoint{3.250301in}{3.982541in}}{\pgfqpoint{3.266250in}{3.998491in}}%
\pgfpathcurveto{\pgfqpoint{3.282200in}{4.014440in}}{\pgfqpoint{3.291161in}{4.036075in}}{\pgfqpoint{3.291161in}{4.058631in}}%
\pgfpathcurveto{\pgfqpoint{3.291161in}{4.081187in}}{\pgfqpoint{3.282200in}{4.102823in}}{\pgfqpoint{3.266250in}{4.118772in}}%
\pgfpathcurveto{\pgfqpoint{3.250301in}{4.134722in}}{\pgfqpoint{3.228666in}{4.143683in}}{\pgfqpoint{3.206110in}{4.143683in}}%
\pgfpathcurveto{\pgfqpoint{3.183554in}{4.143683in}}{\pgfqpoint{3.161918in}{4.134722in}}{\pgfqpoint{3.145969in}{4.118772in}}%
\pgfpathcurveto{\pgfqpoint{3.130019in}{4.102823in}}{\pgfqpoint{3.121058in}{4.081187in}}{\pgfqpoint{3.121058in}{4.058631in}}%
\pgfpathcurveto{\pgfqpoint{3.121058in}{4.036075in}}{\pgfqpoint{3.130019in}{4.014440in}}{\pgfqpoint{3.145969in}{3.998491in}}%
\pgfpathcurveto{\pgfqpoint{3.161918in}{3.982541in}}{\pgfqpoint{3.183554in}{3.973580in}}{\pgfqpoint{3.206110in}{3.973580in}}%
\pgfpathlineto{\pgfqpoint{3.206110in}{3.973580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926083in}{0.999090in}}%
\pgfpathcurveto{\pgfqpoint{2.948638in}{0.999090in}}{\pgfqpoint{2.970274in}{1.008051in}}{\pgfqpoint{2.986223in}{1.024001in}}%
\pgfpathcurveto{\pgfqpoint{3.002173in}{1.039950in}}{\pgfqpoint{3.011134in}{1.061585in}}{\pgfqpoint{3.011134in}{1.084141in}}%
\pgfpathcurveto{\pgfqpoint{3.011134in}{1.106697in}}{\pgfqpoint{3.002173in}{1.128333in}}{\pgfqpoint{2.986223in}{1.144282in}}%
\pgfpathcurveto{\pgfqpoint{2.970274in}{1.160232in}}{\pgfqpoint{2.948638in}{1.169193in}}{\pgfqpoint{2.926083in}{1.169193in}}%
\pgfpathcurveto{\pgfqpoint{2.903527in}{1.169193in}}{\pgfqpoint{2.881891in}{1.160232in}}{\pgfqpoint{2.865942in}{1.144282in}}%
\pgfpathcurveto{\pgfqpoint{2.849992in}{1.128333in}}{\pgfqpoint{2.841031in}{1.106697in}}{\pgfqpoint{2.841031in}{1.084141in}}%
\pgfpathcurveto{\pgfqpoint{2.841031in}{1.061585in}}{\pgfqpoint{2.849992in}{1.039950in}}{\pgfqpoint{2.865942in}{1.024001in}}%
\pgfpathcurveto{\pgfqpoint{2.881891in}{1.008051in}}{\pgfqpoint{2.903527in}{0.999090in}}{\pgfqpoint{2.926083in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{2.926083in}{0.999090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834554in}{3.780858in}}%
\pgfpathcurveto{\pgfqpoint{3.857110in}{3.780858in}}{\pgfqpoint{3.878745in}{3.789819in}}{\pgfqpoint{3.894694in}{3.805769in}}%
\pgfpathcurveto{\pgfqpoint{3.910644in}{3.821718in}}{\pgfqpoint{3.919606in}{3.843353in}}{\pgfqpoint{3.919606in}{3.865909in}}%
\pgfpathcurveto{\pgfqpoint{3.919606in}{3.888465in}}{\pgfqpoint{3.910644in}{3.910100in}}{\pgfqpoint{3.894694in}{3.926050in}}%
\pgfpathcurveto{\pgfqpoint{3.878745in}{3.941999in}}{\pgfqpoint{3.857110in}{3.950961in}}{\pgfqpoint{3.834554in}{3.950961in}}%
\pgfpathcurveto{\pgfqpoint{3.811998in}{3.950961in}}{\pgfqpoint{3.790363in}{3.941999in}}{\pgfqpoint{3.774413in}{3.926050in}}%
\pgfpathcurveto{\pgfqpoint{3.758464in}{3.910100in}}{\pgfqpoint{3.749502in}{3.888465in}}{\pgfqpoint{3.749502in}{3.865909in}}%
\pgfpathcurveto{\pgfqpoint{3.749502in}{3.843353in}}{\pgfqpoint{3.758464in}{3.821718in}}{\pgfqpoint{3.774413in}{3.805769in}}%
\pgfpathcurveto{\pgfqpoint{3.790363in}{3.789819in}}{\pgfqpoint{3.811998in}{3.780858in}}{\pgfqpoint{3.834554in}{3.780858in}}%
\pgfpathlineto{\pgfqpoint{3.834554in}{3.780858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800679in}{0.583130in}}%
\pgfpathcurveto{\pgfqpoint{2.823235in}{0.583130in}}{\pgfqpoint{2.844870in}{0.592092in}}{\pgfqpoint{2.860820in}{0.608041in}}%
\pgfpathcurveto{\pgfqpoint{2.876769in}{0.623991in}}{\pgfqpoint{2.885731in}{0.645626in}}{\pgfqpoint{2.885731in}{0.668182in}}%
\pgfpathcurveto{\pgfqpoint{2.885731in}{0.690738in}}{\pgfqpoint{2.876769in}{0.712373in}}{\pgfqpoint{2.860820in}{0.728322in}}%
\pgfpathcurveto{\pgfqpoint{2.844870in}{0.744272in}}{\pgfqpoint{2.823235in}{0.753234in}}{\pgfqpoint{2.800679in}{0.753234in}}%
\pgfpathcurveto{\pgfqpoint{2.778123in}{0.753234in}}{\pgfqpoint{2.756488in}{0.744272in}}{\pgfqpoint{2.740538in}{0.728322in}}%
\pgfpathcurveto{\pgfqpoint{2.724589in}{0.712373in}}{\pgfqpoint{2.715627in}{0.690738in}}{\pgfqpoint{2.715627in}{0.668182in}}%
\pgfpathcurveto{\pgfqpoint{2.715627in}{0.645626in}}{\pgfqpoint{2.724589in}{0.623991in}}{\pgfqpoint{2.740538in}{0.608041in}}%
\pgfpathcurveto{\pgfqpoint{2.756488in}{0.592092in}}{\pgfqpoint{2.778123in}{0.583130in}}{\pgfqpoint{2.800679in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{2.800679in}{0.583130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761382in}{3.547247in}}%
\pgfpathcurveto{\pgfqpoint{3.783938in}{3.547247in}}{\pgfqpoint{3.805573in}{3.556208in}}{\pgfqpoint{3.821523in}{3.572158in}}%
\pgfpathcurveto{\pgfqpoint{3.837472in}{3.588107in}}{\pgfqpoint{3.846434in}{3.609743in}}{\pgfqpoint{3.846434in}{3.632299in}}%
\pgfpathcurveto{\pgfqpoint{3.846434in}{3.654855in}}{\pgfqpoint{3.837472in}{3.676490in}}{\pgfqpoint{3.821523in}{3.692439in}}%
\pgfpathcurveto{\pgfqpoint{3.805573in}{3.708389in}}{\pgfqpoint{3.783938in}{3.717350in}}{\pgfqpoint{3.761382in}{3.717350in}}%
\pgfpathcurveto{\pgfqpoint{3.738826in}{3.717350in}}{\pgfqpoint{3.717191in}{3.708389in}}{\pgfqpoint{3.701241in}{3.692439in}}%
\pgfpathcurveto{\pgfqpoint{3.685292in}{3.676490in}}{\pgfqpoint{3.676330in}{3.654855in}}{\pgfqpoint{3.676330in}{3.632299in}}%
\pgfpathcurveto{\pgfqpoint{3.676330in}{3.609743in}}{\pgfqpoint{3.685292in}{3.588107in}}{\pgfqpoint{3.701241in}{3.572158in}}%
\pgfpathcurveto{\pgfqpoint{3.717191in}{3.556208in}}{\pgfqpoint{3.738826in}{3.547247in}}{\pgfqpoint{3.761382in}{3.547247in}}%
\pgfpathlineto{\pgfqpoint{3.761382in}{3.547247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101349in}{5.662251in}}%
\pgfpathcurveto{\pgfqpoint{4.123905in}{5.662251in}}{\pgfqpoint{4.145540in}{5.671212in}}{\pgfqpoint{4.161489in}{5.687162in}}%
\pgfpathcurveto{\pgfqpoint{4.177439in}{5.703111in}}{\pgfqpoint{4.186401in}{5.724746in}}{\pgfqpoint{4.186401in}{5.747302in}}%
\pgfpathcurveto{\pgfqpoint{4.186401in}{5.769858in}}{\pgfqpoint{4.177439in}{5.791494in}}{\pgfqpoint{4.161489in}{5.807443in}}%
\pgfpathcurveto{\pgfqpoint{4.145540in}{5.823393in}}{\pgfqpoint{4.123905in}{5.832354in}}{\pgfqpoint{4.101349in}{5.832354in}}%
\pgfpathcurveto{\pgfqpoint{4.078793in}{5.832354in}}{\pgfqpoint{4.057158in}{5.823393in}}{\pgfqpoint{4.041208in}{5.807443in}}%
\pgfpathcurveto{\pgfqpoint{4.025259in}{5.791494in}}{\pgfqpoint{4.016297in}{5.769858in}}{\pgfqpoint{4.016297in}{5.747302in}}%
\pgfpathcurveto{\pgfqpoint{4.016297in}{5.724746in}}{\pgfqpoint{4.025259in}{5.703111in}}{\pgfqpoint{4.041208in}{5.687162in}}%
\pgfpathcurveto{\pgfqpoint{4.057158in}{5.671212in}}{\pgfqpoint{4.078793in}{5.662251in}}{\pgfqpoint{4.101349in}{5.662251in}}%
\pgfpathlineto{\pgfqpoint{4.101349in}{5.662251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080845in}{5.421030in}}%
\pgfpathcurveto{\pgfqpoint{4.103401in}{5.421030in}}{\pgfqpoint{4.125036in}{5.429992in}}{\pgfqpoint{4.140985in}{5.445941in}}%
\pgfpathcurveto{\pgfqpoint{4.156935in}{5.461891in}}{\pgfqpoint{4.165897in}{5.483526in}}{\pgfqpoint{4.165897in}{5.506082in}}%
\pgfpathcurveto{\pgfqpoint{4.165897in}{5.528638in}}{\pgfqpoint{4.156935in}{5.550273in}}{\pgfqpoint{4.140985in}{5.566222in}}%
\pgfpathcurveto{\pgfqpoint{4.125036in}{5.582172in}}{\pgfqpoint{4.103401in}{5.591133in}}{\pgfqpoint{4.080845in}{5.591133in}}%
\pgfpathcurveto{\pgfqpoint{4.058289in}{5.591133in}}{\pgfqpoint{4.036654in}{5.582172in}}{\pgfqpoint{4.020704in}{5.566222in}}%
\pgfpathcurveto{\pgfqpoint{4.004755in}{5.550273in}}{\pgfqpoint{3.995793in}{5.528638in}}{\pgfqpoint{3.995793in}{5.506082in}}%
\pgfpathcurveto{\pgfqpoint{3.995793in}{5.483526in}}{\pgfqpoint{4.004755in}{5.461891in}}{\pgfqpoint{4.020704in}{5.445941in}}%
\pgfpathcurveto{\pgfqpoint{4.036654in}{5.429992in}}{\pgfqpoint{4.058289in}{5.421030in}}{\pgfqpoint{4.080845in}{5.421030in}}%
\pgfpathlineto{\pgfqpoint{4.080845in}{5.421030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236394in}{3.896240in}}%
\pgfpathcurveto{\pgfqpoint{4.258950in}{3.896240in}}{\pgfqpoint{4.280585in}{3.905202in}}{\pgfqpoint{4.296534in}{3.921151in}}%
\pgfpathcurveto{\pgfqpoint{4.312484in}{3.937101in}}{\pgfqpoint{4.321445in}{3.958736in}}{\pgfqpoint{4.321445in}{3.981292in}}%
\pgfpathcurveto{\pgfqpoint{4.321445in}{4.003848in}}{\pgfqpoint{4.312484in}{4.025483in}}{\pgfqpoint{4.296534in}{4.041433in}}%
\pgfpathcurveto{\pgfqpoint{4.280585in}{4.057382in}}{\pgfqpoint{4.258950in}{4.066344in}}{\pgfqpoint{4.236394in}{4.066344in}}%
\pgfpathcurveto{\pgfqpoint{4.213838in}{4.066344in}}{\pgfqpoint{4.192203in}{4.057382in}}{\pgfqpoint{4.176253in}{4.041433in}}%
\pgfpathcurveto{\pgfqpoint{4.160304in}{4.025483in}}{\pgfqpoint{4.151342in}{4.003848in}}{\pgfqpoint{4.151342in}{3.981292in}}%
\pgfpathcurveto{\pgfqpoint{4.151342in}{3.958736in}}{\pgfqpoint{4.160304in}{3.937101in}}{\pgfqpoint{4.176253in}{3.921151in}}%
\pgfpathcurveto{\pgfqpoint{4.192203in}{3.905202in}}{\pgfqpoint{4.213838in}{3.896240in}}{\pgfqpoint{4.236394in}{3.896240in}}%
\pgfpathlineto{\pgfqpoint{4.236394in}{3.896240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980991in}{3.418696in}}%
\pgfpathcurveto{\pgfqpoint{3.003547in}{3.418696in}}{\pgfqpoint{3.025182in}{3.427657in}}{\pgfqpoint{3.041131in}{3.443607in}}%
\pgfpathcurveto{\pgfqpoint{3.057081in}{3.459556in}}{\pgfqpoint{3.066043in}{3.481191in}}{\pgfqpoint{3.066043in}{3.503747in}}%
\pgfpathcurveto{\pgfqpoint{3.066043in}{3.526303in}}{\pgfqpoint{3.057081in}{3.547939in}}{\pgfqpoint{3.041131in}{3.563888in}}%
\pgfpathcurveto{\pgfqpoint{3.025182in}{3.579837in}}{\pgfqpoint{3.003547in}{3.588799in}}{\pgfqpoint{2.980991in}{3.588799in}}%
\pgfpathcurveto{\pgfqpoint{2.958435in}{3.588799in}}{\pgfqpoint{2.936800in}{3.579837in}}{\pgfqpoint{2.920850in}{3.563888in}}%
\pgfpathcurveto{\pgfqpoint{2.904901in}{3.547939in}}{\pgfqpoint{2.895939in}{3.526303in}}{\pgfqpoint{2.895939in}{3.503747in}}%
\pgfpathcurveto{\pgfqpoint{2.895939in}{3.481191in}}{\pgfqpoint{2.904901in}{3.459556in}}{\pgfqpoint{2.920850in}{3.443607in}}%
\pgfpathcurveto{\pgfqpoint{2.936800in}{3.427657in}}{\pgfqpoint{2.958435in}{3.418696in}}{\pgfqpoint{2.980991in}{3.418696in}}%
\pgfpathlineto{\pgfqpoint{2.980991in}{3.418696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517903in}{6.266385in}}%
\pgfpathcurveto{\pgfqpoint{5.540459in}{6.266385in}}{\pgfqpoint{5.562094in}{6.275347in}}{\pgfqpoint{5.578044in}{6.291297in}}%
\pgfpathcurveto{\pgfqpoint{5.593993in}{6.307246in}}{\pgfqpoint{5.602955in}{6.328881in}}{\pgfqpoint{5.602955in}{6.351437in}}%
\pgfpathcurveto{\pgfqpoint{5.602955in}{6.373993in}}{\pgfqpoint{5.593993in}{6.395628in}}{\pgfqpoint{5.578044in}{6.411578in}}%
\pgfpathcurveto{\pgfqpoint{5.562094in}{6.427527in}}{\pgfqpoint{5.540459in}{6.436489in}}{\pgfqpoint{5.517903in}{6.436489in}}%
\pgfpathcurveto{\pgfqpoint{5.495347in}{6.436489in}}{\pgfqpoint{5.473712in}{6.427527in}}{\pgfqpoint{5.457762in}{6.411578in}}%
\pgfpathcurveto{\pgfqpoint{5.441813in}{6.395628in}}{\pgfqpoint{5.432851in}{6.373993in}}{\pgfqpoint{5.432851in}{6.351437in}}%
\pgfpathcurveto{\pgfqpoint{5.432851in}{6.328881in}}{\pgfqpoint{5.441813in}{6.307246in}}{\pgfqpoint{5.457762in}{6.291297in}}%
\pgfpathcurveto{\pgfqpoint{5.473712in}{6.275347in}}{\pgfqpoint{5.495347in}{6.266385in}}{\pgfqpoint{5.517903in}{6.266385in}}%
\pgfpathlineto{\pgfqpoint{5.517903in}{6.266385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152020in}{5.290879in}}%
\pgfpathcurveto{\pgfqpoint{4.174576in}{5.290879in}}{\pgfqpoint{4.196211in}{5.299841in}}{\pgfqpoint{4.212160in}{5.315790in}}%
\pgfpathcurveto{\pgfqpoint{4.228110in}{5.331740in}}{\pgfqpoint{4.237071in}{5.353375in}}{\pgfqpoint{4.237071in}{5.375931in}}%
\pgfpathcurveto{\pgfqpoint{4.237071in}{5.398487in}}{\pgfqpoint{4.228110in}{5.420122in}}{\pgfqpoint{4.212160in}{5.436071in}}%
\pgfpathcurveto{\pgfqpoint{4.196211in}{5.452021in}}{\pgfqpoint{4.174576in}{5.460983in}}{\pgfqpoint{4.152020in}{5.460983in}}%
\pgfpathcurveto{\pgfqpoint{4.129464in}{5.460983in}}{\pgfqpoint{4.107828in}{5.452021in}}{\pgfqpoint{4.091879in}{5.436071in}}%
\pgfpathcurveto{\pgfqpoint{4.075929in}{5.420122in}}{\pgfqpoint{4.066968in}{5.398487in}}{\pgfqpoint{4.066968in}{5.375931in}}%
\pgfpathcurveto{\pgfqpoint{4.066968in}{5.353375in}}{\pgfqpoint{4.075929in}{5.331740in}}{\pgfqpoint{4.091879in}{5.315790in}}%
\pgfpathcurveto{\pgfqpoint{4.107828in}{5.299841in}}{\pgfqpoint{4.129464in}{5.290879in}}{\pgfqpoint{4.152020in}{5.290879in}}%
\pgfpathlineto{\pgfqpoint{4.152020in}{5.290879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077479in}{2.875086in}}%
\pgfpathcurveto{\pgfqpoint{7.100035in}{2.875086in}}{\pgfqpoint{7.121671in}{2.884048in}}{\pgfqpoint{7.137620in}{2.899997in}}%
\pgfpathcurveto{\pgfqpoint{7.153569in}{2.915947in}}{\pgfqpoint{7.162531in}{2.937582in}}{\pgfqpoint{7.162531in}{2.960138in}}%
\pgfpathcurveto{\pgfqpoint{7.162531in}{2.982694in}}{\pgfqpoint{7.153569in}{3.004329in}}{\pgfqpoint{7.137620in}{3.020279in}}%
\pgfpathcurveto{\pgfqpoint{7.121671in}{3.036228in}}{\pgfqpoint{7.100035in}{3.045190in}}{\pgfqpoint{7.077479in}{3.045190in}}%
\pgfpathcurveto{\pgfqpoint{7.054923in}{3.045190in}}{\pgfqpoint{7.033288in}{3.036228in}}{\pgfqpoint{7.017339in}{3.020279in}}%
\pgfpathcurveto{\pgfqpoint{7.001389in}{3.004329in}}{\pgfqpoint{6.992428in}{2.982694in}}{\pgfqpoint{6.992428in}{2.960138in}}%
\pgfpathcurveto{\pgfqpoint{6.992428in}{2.937582in}}{\pgfqpoint{7.001389in}{2.915947in}}{\pgfqpoint{7.017339in}{2.899997in}}%
\pgfpathcurveto{\pgfqpoint{7.033288in}{2.884048in}}{\pgfqpoint{7.054923in}{2.875086in}}{\pgfqpoint{7.077479in}{2.875086in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{2.875086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853060in}{3.345465in}}%
\pgfpathcurveto{\pgfqpoint{3.875616in}{3.345465in}}{\pgfqpoint{3.897251in}{3.354427in}}{\pgfqpoint{3.913201in}{3.370377in}}%
\pgfpathcurveto{\pgfqpoint{3.929150in}{3.386326in}}{\pgfqpoint{3.938112in}{3.407961in}}{\pgfqpoint{3.938112in}{3.430517in}}%
\pgfpathcurveto{\pgfqpoint{3.938112in}{3.453073in}}{\pgfqpoint{3.929150in}{3.474708in}}{\pgfqpoint{3.913201in}{3.490658in}}%
\pgfpathcurveto{\pgfqpoint{3.897251in}{3.506607in}}{\pgfqpoint{3.875616in}{3.515569in}}{\pgfqpoint{3.853060in}{3.515569in}}%
\pgfpathcurveto{\pgfqpoint{3.830504in}{3.515569in}}{\pgfqpoint{3.808869in}{3.506607in}}{\pgfqpoint{3.792920in}{3.490658in}}%
\pgfpathcurveto{\pgfqpoint{3.776970in}{3.474708in}}{\pgfqpoint{3.768009in}{3.453073in}}{\pgfqpoint{3.768009in}{3.430517in}}%
\pgfpathcurveto{\pgfqpoint{3.768009in}{3.407961in}}{\pgfqpoint{3.776970in}{3.386326in}}{\pgfqpoint{3.792920in}{3.370377in}}%
\pgfpathcurveto{\pgfqpoint{3.808869in}{3.354427in}}{\pgfqpoint{3.830504in}{3.345465in}}{\pgfqpoint{3.853060in}{3.345465in}}%
\pgfpathlineto{\pgfqpoint{3.853060in}{3.345465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588001in}{3.438690in}}%
\pgfpathcurveto{\pgfqpoint{1.610557in}{3.438690in}}{\pgfqpoint{1.632192in}{3.447652in}}{\pgfqpoint{1.648142in}{3.463601in}}%
\pgfpathcurveto{\pgfqpoint{1.664091in}{3.479551in}}{\pgfqpoint{1.673053in}{3.501186in}}{\pgfqpoint{1.673053in}{3.523742in}}%
\pgfpathcurveto{\pgfqpoint{1.673053in}{3.546298in}}{\pgfqpoint{1.664091in}{3.567933in}}{\pgfqpoint{1.648142in}{3.583883in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{3.599832in}}{\pgfqpoint{1.610557in}{3.608794in}}{\pgfqpoint{1.588001in}{3.608794in}}%
\pgfpathcurveto{\pgfqpoint{1.565445in}{3.608794in}}{\pgfqpoint{1.543810in}{3.599832in}}{\pgfqpoint{1.527861in}{3.583883in}}%
\pgfpathcurveto{\pgfqpoint{1.511911in}{3.567933in}}{\pgfqpoint{1.502949in}{3.546298in}}{\pgfqpoint{1.502949in}{3.523742in}}%
\pgfpathcurveto{\pgfqpoint{1.502949in}{3.501186in}}{\pgfqpoint{1.511911in}{3.479551in}}{\pgfqpoint{1.527861in}{3.463601in}}%
\pgfpathcurveto{\pgfqpoint{1.543810in}{3.447652in}}{\pgfqpoint{1.565445in}{3.438690in}}{\pgfqpoint{1.588001in}{3.438690in}}%
\pgfpathlineto{\pgfqpoint{1.588001in}{3.438690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664582in}{3.615712in}}%
\pgfpathcurveto{\pgfqpoint{3.687138in}{3.615712in}}{\pgfqpoint{3.708773in}{3.624674in}}{\pgfqpoint{3.724722in}{3.640623in}}%
\pgfpathcurveto{\pgfqpoint{3.740672in}{3.656573in}}{\pgfqpoint{3.749633in}{3.678208in}}{\pgfqpoint{3.749633in}{3.700764in}}%
\pgfpathcurveto{\pgfqpoint{3.749633in}{3.723320in}}{\pgfqpoint{3.740672in}{3.744955in}}{\pgfqpoint{3.724722in}{3.760904in}}%
\pgfpathcurveto{\pgfqpoint{3.708773in}{3.776854in}}{\pgfqpoint{3.687138in}{3.785815in}}{\pgfqpoint{3.664582in}{3.785815in}}%
\pgfpathcurveto{\pgfqpoint{3.642026in}{3.785815in}}{\pgfqpoint{3.620390in}{3.776854in}}{\pgfqpoint{3.604441in}{3.760904in}}%
\pgfpathcurveto{\pgfqpoint{3.588491in}{3.744955in}}{\pgfqpoint{3.579530in}{3.723320in}}{\pgfqpoint{3.579530in}{3.700764in}}%
\pgfpathcurveto{\pgfqpoint{3.579530in}{3.678208in}}{\pgfqpoint{3.588491in}{3.656573in}}{\pgfqpoint{3.604441in}{3.640623in}}%
\pgfpathcurveto{\pgfqpoint{3.620390in}{3.624674in}}{\pgfqpoint{3.642026in}{3.615712in}}{\pgfqpoint{3.664582in}{3.615712in}}%
\pgfpathlineto{\pgfqpoint{3.664582in}{3.615712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367092in}{3.952345in}}%
\pgfpathcurveto{\pgfqpoint{3.389648in}{3.952345in}}{\pgfqpoint{3.411283in}{3.961307in}}{\pgfqpoint{3.427232in}{3.977256in}}%
\pgfpathcurveto{\pgfqpoint{3.443182in}{3.993206in}}{\pgfqpoint{3.452143in}{4.014841in}}{\pgfqpoint{3.452143in}{4.037397in}}%
\pgfpathcurveto{\pgfqpoint{3.452143in}{4.059953in}}{\pgfqpoint{3.443182in}{4.081588in}}{\pgfqpoint{3.427232in}{4.097538in}}%
\pgfpathcurveto{\pgfqpoint{3.411283in}{4.113487in}}{\pgfqpoint{3.389648in}{4.122449in}}{\pgfqpoint{3.367092in}{4.122449in}}%
\pgfpathcurveto{\pgfqpoint{3.344536in}{4.122449in}}{\pgfqpoint{3.322900in}{4.113487in}}{\pgfqpoint{3.306951in}{4.097538in}}%
\pgfpathcurveto{\pgfqpoint{3.291002in}{4.081588in}}{\pgfqpoint{3.282040in}{4.059953in}}{\pgfqpoint{3.282040in}{4.037397in}}%
\pgfpathcurveto{\pgfqpoint{3.282040in}{4.014841in}}{\pgfqpoint{3.291002in}{3.993206in}}{\pgfqpoint{3.306951in}{3.977256in}}%
\pgfpathcurveto{\pgfqpoint{3.322900in}{3.961307in}}{\pgfqpoint{3.344536in}{3.952345in}}{\pgfqpoint{3.367092in}{3.952345in}}%
\pgfpathlineto{\pgfqpoint{3.367092in}{3.952345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146964in}{6.502185in}}%
\pgfpathcurveto{\pgfqpoint{1.169520in}{6.502185in}}{\pgfqpoint{1.191155in}{6.511147in}}{\pgfqpoint{1.207104in}{6.527096in}}%
\pgfpathcurveto{\pgfqpoint{1.223054in}{6.543046in}}{\pgfqpoint{1.232015in}{6.564681in}}{\pgfqpoint{1.232015in}{6.587237in}}%
\pgfpathcurveto{\pgfqpoint{1.232015in}{6.609793in}}{\pgfqpoint{1.223054in}{6.631428in}}{\pgfqpoint{1.207104in}{6.647377in}}%
\pgfpathcurveto{\pgfqpoint{1.191155in}{6.663327in}}{\pgfqpoint{1.169520in}{6.672289in}}{\pgfqpoint{1.146964in}{6.672289in}}%
\pgfpathcurveto{\pgfqpoint{1.124408in}{6.672289in}}{\pgfqpoint{1.102772in}{6.663327in}}{\pgfqpoint{1.086823in}{6.647377in}}%
\pgfpathcurveto{\pgfqpoint{1.070874in}{6.631428in}}{\pgfqpoint{1.061912in}{6.609793in}}{\pgfqpoint{1.061912in}{6.587237in}}%
\pgfpathcurveto{\pgfqpoint{1.061912in}{6.564681in}}{\pgfqpoint{1.070874in}{6.543046in}}{\pgfqpoint{1.086823in}{6.527096in}}%
\pgfpathcurveto{\pgfqpoint{1.102772in}{6.511147in}}{\pgfqpoint{1.124408in}{6.502185in}}{\pgfqpoint{1.146964in}{6.502185in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{6.502185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677138in}{0.741062in}}%
\pgfpathcurveto{\pgfqpoint{2.699693in}{0.741062in}}{\pgfqpoint{2.721329in}{0.750024in}}{\pgfqpoint{2.737278in}{0.765974in}}%
\pgfpathcurveto{\pgfqpoint{2.753228in}{0.781923in}}{\pgfqpoint{2.762189in}{0.803558in}}{\pgfqpoint{2.762189in}{0.826114in}}%
\pgfpathcurveto{\pgfqpoint{2.762189in}{0.848670in}}{\pgfqpoint{2.753228in}{0.870305in}}{\pgfqpoint{2.737278in}{0.886255in}}%
\pgfpathcurveto{\pgfqpoint{2.721329in}{0.902204in}}{\pgfqpoint{2.699693in}{0.911166in}}{\pgfqpoint{2.677138in}{0.911166in}}%
\pgfpathcurveto{\pgfqpoint{2.654582in}{0.911166in}}{\pgfqpoint{2.632946in}{0.902204in}}{\pgfqpoint{2.616997in}{0.886255in}}%
\pgfpathcurveto{\pgfqpoint{2.601047in}{0.870305in}}{\pgfqpoint{2.592086in}{0.848670in}}{\pgfqpoint{2.592086in}{0.826114in}}%
\pgfpathcurveto{\pgfqpoint{2.592086in}{0.803558in}}{\pgfqpoint{2.601047in}{0.781923in}}{\pgfqpoint{2.616997in}{0.765974in}}%
\pgfpathcurveto{\pgfqpoint{2.632946in}{0.750024in}}{\pgfqpoint{2.654582in}{0.741062in}}{\pgfqpoint{2.677138in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{2.677138in}{0.741062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460448in}{6.569723in}}%
\pgfpathcurveto{\pgfqpoint{1.483004in}{6.569723in}}{\pgfqpoint{1.504640in}{6.578684in}}{\pgfqpoint{1.520589in}{6.594634in}}%
\pgfpathcurveto{\pgfqpoint{1.536539in}{6.610583in}}{\pgfqpoint{1.545500in}{6.632218in}}{\pgfqpoint{1.545500in}{6.654774in}}%
\pgfpathcurveto{\pgfqpoint{1.545500in}{6.677330in}}{\pgfqpoint{1.536539in}{6.698965in}}{\pgfqpoint{1.520589in}{6.714915in}}%
\pgfpathcurveto{\pgfqpoint{1.504640in}{6.730864in}}{\pgfqpoint{1.483004in}{6.739826in}}{\pgfqpoint{1.460448in}{6.739826in}}%
\pgfpathcurveto{\pgfqpoint{1.437893in}{6.739826in}}{\pgfqpoint{1.416257in}{6.730864in}}{\pgfqpoint{1.400308in}{6.714915in}}%
\pgfpathcurveto{\pgfqpoint{1.384358in}{6.698965in}}{\pgfqpoint{1.375397in}{6.677330in}}{\pgfqpoint{1.375397in}{6.654774in}}%
\pgfpathcurveto{\pgfqpoint{1.375397in}{6.632218in}}{\pgfqpoint{1.384358in}{6.610583in}}{\pgfqpoint{1.400308in}{6.594634in}}%
\pgfpathcurveto{\pgfqpoint{1.416257in}{6.578684in}}{\pgfqpoint{1.437893in}{6.569723in}}{\pgfqpoint{1.460448in}{6.569723in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{6.569723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365782in}{6.423849in}}%
\pgfpathcurveto{\pgfqpoint{1.388338in}{6.423849in}}{\pgfqpoint{1.409973in}{6.432810in}}{\pgfqpoint{1.425923in}{6.448760in}}%
\pgfpathcurveto{\pgfqpoint{1.441872in}{6.464709in}}{\pgfqpoint{1.450834in}{6.486344in}}{\pgfqpoint{1.450834in}{6.508900in}}%
\pgfpathcurveto{\pgfqpoint{1.450834in}{6.531456in}}{\pgfqpoint{1.441872in}{6.553092in}}{\pgfqpoint{1.425923in}{6.569041in}}%
\pgfpathcurveto{\pgfqpoint{1.409973in}{6.584991in}}{\pgfqpoint{1.388338in}{6.593952in}}{\pgfqpoint{1.365782in}{6.593952in}}%
\pgfpathcurveto{\pgfqpoint{1.343226in}{6.593952in}}{\pgfqpoint{1.321591in}{6.584991in}}{\pgfqpoint{1.305642in}{6.569041in}}%
\pgfpathcurveto{\pgfqpoint{1.289692in}{6.553092in}}{\pgfqpoint{1.280731in}{6.531456in}}{\pgfqpoint{1.280731in}{6.508900in}}%
\pgfpathcurveto{\pgfqpoint{1.280731in}{6.486344in}}{\pgfqpoint{1.289692in}{6.464709in}}{\pgfqpoint{1.305642in}{6.448760in}}%
\pgfpathcurveto{\pgfqpoint{1.321591in}{6.432810in}}{\pgfqpoint{1.343226in}{6.423849in}}{\pgfqpoint{1.365782in}{6.423849in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{6.423849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341012in}{3.428933in}}%
\pgfpathcurveto{\pgfqpoint{3.363568in}{3.428933in}}{\pgfqpoint{3.385204in}{3.437894in}}{\pgfqpoint{3.401153in}{3.453844in}}%
\pgfpathcurveto{\pgfqpoint{3.417103in}{3.469793in}}{\pgfqpoint{3.426064in}{3.491428in}}{\pgfqpoint{3.426064in}{3.513984in}}%
\pgfpathcurveto{\pgfqpoint{3.426064in}{3.536540in}}{\pgfqpoint{3.417103in}{3.558175in}}{\pgfqpoint{3.401153in}{3.574125in}}%
\pgfpathcurveto{\pgfqpoint{3.385204in}{3.590074in}}{\pgfqpoint{3.363568in}{3.599036in}}{\pgfqpoint{3.341012in}{3.599036in}}%
\pgfpathcurveto{\pgfqpoint{3.318456in}{3.599036in}}{\pgfqpoint{3.296821in}{3.590074in}}{\pgfqpoint{3.280872in}{3.574125in}}%
\pgfpathcurveto{\pgfqpoint{3.264922in}{3.558175in}}{\pgfqpoint{3.255961in}{3.536540in}}{\pgfqpoint{3.255961in}{3.513984in}}%
\pgfpathcurveto{\pgfqpoint{3.255961in}{3.491428in}}{\pgfqpoint{3.264922in}{3.469793in}}{\pgfqpoint{3.280872in}{3.453844in}}%
\pgfpathcurveto{\pgfqpoint{3.296821in}{3.437894in}}{\pgfqpoint{3.318456in}{3.428933in}}{\pgfqpoint{3.341012in}{3.428933in}}%
\pgfpathlineto{\pgfqpoint{3.341012in}{3.428933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376870in}{3.611688in}}%
\pgfpathcurveto{\pgfqpoint{3.399426in}{3.611688in}}{\pgfqpoint{3.421061in}{3.620650in}}{\pgfqpoint{3.437011in}{3.636599in}}%
\pgfpathcurveto{\pgfqpoint{3.452960in}{3.652549in}}{\pgfqpoint{3.461922in}{3.674184in}}{\pgfqpoint{3.461922in}{3.696740in}}%
\pgfpathcurveto{\pgfqpoint{3.461922in}{3.719296in}}{\pgfqpoint{3.452960in}{3.740931in}}{\pgfqpoint{3.437011in}{3.756881in}}%
\pgfpathcurveto{\pgfqpoint{3.421061in}{3.772830in}}{\pgfqpoint{3.399426in}{3.781792in}}{\pgfqpoint{3.376870in}{3.781792in}}%
\pgfpathcurveto{\pgfqpoint{3.354314in}{3.781792in}}{\pgfqpoint{3.332679in}{3.772830in}}{\pgfqpoint{3.316730in}{3.756881in}}%
\pgfpathcurveto{\pgfqpoint{3.300780in}{3.740931in}}{\pgfqpoint{3.291819in}{3.719296in}}{\pgfqpoint{3.291819in}{3.696740in}}%
\pgfpathcurveto{\pgfqpoint{3.291819in}{3.674184in}}{\pgfqpoint{3.300780in}{3.652549in}}{\pgfqpoint{3.316730in}{3.636599in}}%
\pgfpathcurveto{\pgfqpoint{3.332679in}{3.620650in}}{\pgfqpoint{3.354314in}{3.611688in}}{\pgfqpoint{3.376870in}{3.611688in}}%
\pgfpathlineto{\pgfqpoint{3.376870in}{3.611688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672521in}{6.703416in}}%
\pgfpathcurveto{\pgfqpoint{0.695077in}{6.703416in}}{\pgfqpoint{0.716712in}{6.712377in}}{\pgfqpoint{0.732661in}{6.728327in}}%
\pgfpathcurveto{\pgfqpoint{0.748611in}{6.744276in}}{\pgfqpoint{0.757572in}{6.765912in}}{\pgfqpoint{0.757572in}{6.788468in}}%
\pgfpathcurveto{\pgfqpoint{0.757572in}{6.811024in}}{\pgfqpoint{0.748611in}{6.832659in}}{\pgfqpoint{0.732661in}{6.848608in}}%
\pgfpathcurveto{\pgfqpoint{0.716712in}{6.864558in}}{\pgfqpoint{0.695077in}{6.873519in}}{\pgfqpoint{0.672521in}{6.873519in}}%
\pgfpathcurveto{\pgfqpoint{0.649965in}{6.873519in}}{\pgfqpoint{0.628329in}{6.864558in}}{\pgfqpoint{0.612380in}{6.848608in}}%
\pgfpathcurveto{\pgfqpoint{0.596431in}{6.832659in}}{\pgfqpoint{0.587469in}{6.811024in}}{\pgfqpoint{0.587469in}{6.788468in}}%
\pgfpathcurveto{\pgfqpoint{0.587469in}{6.765912in}}{\pgfqpoint{0.596431in}{6.744276in}}{\pgfqpoint{0.612380in}{6.728327in}}%
\pgfpathcurveto{\pgfqpoint{0.628329in}{6.712377in}}{\pgfqpoint{0.649965in}{6.703416in}}{\pgfqpoint{0.672521in}{6.703416in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{6.703416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604764in}{4.069947in}}%
\pgfpathcurveto{\pgfqpoint{3.627319in}{4.069947in}}{\pgfqpoint{3.648955in}{4.078909in}}{\pgfqpoint{3.664904in}{4.094859in}}%
\pgfpathcurveto{\pgfqpoint{3.680854in}{4.110808in}}{\pgfqpoint{3.689815in}{4.132443in}}{\pgfqpoint{3.689815in}{4.154999in}}%
\pgfpathcurveto{\pgfqpoint{3.689815in}{4.177555in}}{\pgfqpoint{3.680854in}{4.199190in}}{\pgfqpoint{3.664904in}{4.215140in}}%
\pgfpathcurveto{\pgfqpoint{3.648955in}{4.231089in}}{\pgfqpoint{3.627319in}{4.240051in}}{\pgfqpoint{3.604764in}{4.240051in}}%
\pgfpathcurveto{\pgfqpoint{3.582208in}{4.240051in}}{\pgfqpoint{3.560572in}{4.231089in}}{\pgfqpoint{3.544623in}{4.215140in}}%
\pgfpathcurveto{\pgfqpoint{3.528673in}{4.199190in}}{\pgfqpoint{3.519712in}{4.177555in}}{\pgfqpoint{3.519712in}{4.154999in}}%
\pgfpathcurveto{\pgfqpoint{3.519712in}{4.132443in}}{\pgfqpoint{3.528673in}{4.110808in}}{\pgfqpoint{3.544623in}{4.094859in}}%
\pgfpathcurveto{\pgfqpoint{3.560572in}{4.078909in}}{\pgfqpoint{3.582208in}{4.069947in}}{\pgfqpoint{3.604764in}{4.069947in}}%
\pgfpathlineto{\pgfqpoint{3.604764in}{4.069947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300052in}{3.570516in}}%
\pgfpathcurveto{\pgfqpoint{3.322608in}{3.570516in}}{\pgfqpoint{3.344243in}{3.579478in}}{\pgfqpoint{3.360193in}{3.595427in}}%
\pgfpathcurveto{\pgfqpoint{3.376142in}{3.611377in}}{\pgfqpoint{3.385104in}{3.633012in}}{\pgfqpoint{3.385104in}{3.655568in}}%
\pgfpathcurveto{\pgfqpoint{3.385104in}{3.678124in}}{\pgfqpoint{3.376142in}{3.699759in}}{\pgfqpoint{3.360193in}{3.715709in}}%
\pgfpathcurveto{\pgfqpoint{3.344243in}{3.731658in}}{\pgfqpoint{3.322608in}{3.740620in}}{\pgfqpoint{3.300052in}{3.740620in}}%
\pgfpathcurveto{\pgfqpoint{3.277496in}{3.740620in}}{\pgfqpoint{3.255861in}{3.731658in}}{\pgfqpoint{3.239911in}{3.715709in}}%
\pgfpathcurveto{\pgfqpoint{3.223962in}{3.699759in}}{\pgfqpoint{3.215000in}{3.678124in}}{\pgfqpoint{3.215000in}{3.655568in}}%
\pgfpathcurveto{\pgfqpoint{3.215000in}{3.633012in}}{\pgfqpoint{3.223962in}{3.611377in}}{\pgfqpoint{3.239911in}{3.595427in}}%
\pgfpathcurveto{\pgfqpoint{3.255861in}{3.579478in}}{\pgfqpoint{3.277496in}{3.570516in}}{\pgfqpoint{3.300052in}{3.570516in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.570516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640743in}{3.145983in}}%
\pgfpathcurveto{\pgfqpoint{3.663299in}{3.145983in}}{\pgfqpoint{3.684934in}{3.154945in}}{\pgfqpoint{3.700884in}{3.170894in}}%
\pgfpathcurveto{\pgfqpoint{3.716833in}{3.186844in}}{\pgfqpoint{3.725795in}{3.208479in}}{\pgfqpoint{3.725795in}{3.231035in}}%
\pgfpathcurveto{\pgfqpoint{3.725795in}{3.253591in}}{\pgfqpoint{3.716833in}{3.275226in}}{\pgfqpoint{3.700884in}{3.291175in}}%
\pgfpathcurveto{\pgfqpoint{3.684934in}{3.307125in}}{\pgfqpoint{3.663299in}{3.316087in}}{\pgfqpoint{3.640743in}{3.316087in}}%
\pgfpathcurveto{\pgfqpoint{3.618187in}{3.316087in}}{\pgfqpoint{3.596552in}{3.307125in}}{\pgfqpoint{3.580602in}{3.291175in}}%
\pgfpathcurveto{\pgfqpoint{3.564653in}{3.275226in}}{\pgfqpoint{3.555691in}{3.253591in}}{\pgfqpoint{3.555691in}{3.231035in}}%
\pgfpathcurveto{\pgfqpoint{3.555691in}{3.208479in}}{\pgfqpoint{3.564653in}{3.186844in}}{\pgfqpoint{3.580602in}{3.170894in}}%
\pgfpathcurveto{\pgfqpoint{3.596552in}{3.154945in}}{\pgfqpoint{3.618187in}{3.145983in}}{\pgfqpoint{3.640743in}{3.145983in}}%
\pgfpathlineto{\pgfqpoint{3.640743in}{3.145983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873828in}{3.161250in}}%
\pgfpathcurveto{\pgfqpoint{3.896384in}{3.161250in}}{\pgfqpoint{3.918019in}{3.170212in}}{\pgfqpoint{3.933969in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{3.949918in}{3.202111in}}{\pgfqpoint{3.958880in}{3.223746in}}{\pgfqpoint{3.958880in}{3.246302in}}%
\pgfpathcurveto{\pgfqpoint{3.958880in}{3.268858in}}{\pgfqpoint{3.949918in}{3.290493in}}{\pgfqpoint{3.933969in}{3.306443in}}%
\pgfpathcurveto{\pgfqpoint{3.918019in}{3.322392in}}{\pgfqpoint{3.896384in}{3.331354in}}{\pgfqpoint{3.873828in}{3.331354in}}%
\pgfpathcurveto{\pgfqpoint{3.851272in}{3.331354in}}{\pgfqpoint{3.829637in}{3.322392in}}{\pgfqpoint{3.813688in}{3.306443in}}%
\pgfpathcurveto{\pgfqpoint{3.797738in}{3.290493in}}{\pgfqpoint{3.788777in}{3.268858in}}{\pgfqpoint{3.788777in}{3.246302in}}%
\pgfpathcurveto{\pgfqpoint{3.788777in}{3.223746in}}{\pgfqpoint{3.797738in}{3.202111in}}{\pgfqpoint{3.813688in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{3.829637in}{3.170212in}}{\pgfqpoint{3.851272in}{3.161250in}}{\pgfqpoint{3.873828in}{3.161250in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{3.161250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456864in}{3.023316in}}%
\pgfpathcurveto{\pgfqpoint{3.479420in}{3.023316in}}{\pgfqpoint{3.501055in}{3.032278in}}{\pgfqpoint{3.517005in}{3.048227in}}%
\pgfpathcurveto{\pgfqpoint{3.532954in}{3.064177in}}{\pgfqpoint{3.541916in}{3.085812in}}{\pgfqpoint{3.541916in}{3.108368in}}%
\pgfpathcurveto{\pgfqpoint{3.541916in}{3.130924in}}{\pgfqpoint{3.532954in}{3.152559in}}{\pgfqpoint{3.517005in}{3.168509in}}%
\pgfpathcurveto{\pgfqpoint{3.501055in}{3.184458in}}{\pgfqpoint{3.479420in}{3.193420in}}{\pgfqpoint{3.456864in}{3.193420in}}%
\pgfpathcurveto{\pgfqpoint{3.434308in}{3.193420in}}{\pgfqpoint{3.412673in}{3.184458in}}{\pgfqpoint{3.396723in}{3.168509in}}%
\pgfpathcurveto{\pgfqpoint{3.380774in}{3.152559in}}{\pgfqpoint{3.371812in}{3.130924in}}{\pgfqpoint{3.371812in}{3.108368in}}%
\pgfpathcurveto{\pgfqpoint{3.371812in}{3.085812in}}{\pgfqpoint{3.380774in}{3.064177in}}{\pgfqpoint{3.396723in}{3.048227in}}%
\pgfpathcurveto{\pgfqpoint{3.412673in}{3.032278in}}{\pgfqpoint{3.434308in}{3.023316in}}{\pgfqpoint{3.456864in}{3.023316in}}%
\pgfpathlineto{\pgfqpoint{3.456864in}{3.023316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974201in}{2.947949in}}%
\pgfpathcurveto{\pgfqpoint{5.996757in}{2.947949in}}{\pgfqpoint{6.018393in}{2.956911in}}{\pgfqpoint{6.034342in}{2.972860in}}%
\pgfpathcurveto{\pgfqpoint{6.050292in}{2.988810in}}{\pgfqpoint{6.059253in}{3.010445in}}{\pgfqpoint{6.059253in}{3.033001in}}%
\pgfpathcurveto{\pgfqpoint{6.059253in}{3.055557in}}{\pgfqpoint{6.050292in}{3.077192in}}{\pgfqpoint{6.034342in}{3.093142in}}%
\pgfpathcurveto{\pgfqpoint{6.018393in}{3.109091in}}{\pgfqpoint{5.996757in}{3.118053in}}{\pgfqpoint{5.974201in}{3.118053in}}%
\pgfpathcurveto{\pgfqpoint{5.951645in}{3.118053in}}{\pgfqpoint{5.930010in}{3.109091in}}{\pgfqpoint{5.914061in}{3.093142in}}%
\pgfpathcurveto{\pgfqpoint{5.898111in}{3.077192in}}{\pgfqpoint{5.889150in}{3.055557in}}{\pgfqpoint{5.889150in}{3.033001in}}%
\pgfpathcurveto{\pgfqpoint{5.889150in}{3.010445in}}{\pgfqpoint{5.898111in}{2.988810in}}{\pgfqpoint{5.914061in}{2.972860in}}%
\pgfpathcurveto{\pgfqpoint{5.930010in}{2.956911in}}{\pgfqpoint{5.951645in}{2.947949in}}{\pgfqpoint{5.974201in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{5.974201in}{2.947949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929555in}{3.630693in}}%
\pgfpathcurveto{\pgfqpoint{3.952111in}{3.630693in}}{\pgfqpoint{3.973746in}{3.639654in}}{\pgfqpoint{3.989696in}{3.655604in}}%
\pgfpathcurveto{\pgfqpoint{4.005645in}{3.671553in}}{\pgfqpoint{4.014607in}{3.693188in}}{\pgfqpoint{4.014607in}{3.715744in}}%
\pgfpathcurveto{\pgfqpoint{4.014607in}{3.738300in}}{\pgfqpoint{4.005645in}{3.759936in}}{\pgfqpoint{3.989696in}{3.775885in}}%
\pgfpathcurveto{\pgfqpoint{3.973746in}{3.791835in}}{\pgfqpoint{3.952111in}{3.800796in}}{\pgfqpoint{3.929555in}{3.800796in}}%
\pgfpathcurveto{\pgfqpoint{3.906999in}{3.800796in}}{\pgfqpoint{3.885364in}{3.791835in}}{\pgfqpoint{3.869415in}{3.775885in}}%
\pgfpathcurveto{\pgfqpoint{3.853465in}{3.759936in}}{\pgfqpoint{3.844504in}{3.738300in}}{\pgfqpoint{3.844504in}{3.715744in}}%
\pgfpathcurveto{\pgfqpoint{3.844504in}{3.693188in}}{\pgfqpoint{3.853465in}{3.671553in}}{\pgfqpoint{3.869415in}{3.655604in}}%
\pgfpathcurveto{\pgfqpoint{3.885364in}{3.639654in}}{\pgfqpoint{3.906999in}{3.630693in}}{\pgfqpoint{3.929555in}{3.630693in}}%
\pgfpathlineto{\pgfqpoint{3.929555in}{3.630693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579747in}{3.691569in}}%
\pgfpathcurveto{\pgfqpoint{3.602303in}{3.691569in}}{\pgfqpoint{3.623938in}{3.700531in}}{\pgfqpoint{3.639888in}{3.716481in}}%
\pgfpathcurveto{\pgfqpoint{3.655837in}{3.732430in}}{\pgfqpoint{3.664799in}{3.754065in}}{\pgfqpoint{3.664799in}{3.776621in}}%
\pgfpathcurveto{\pgfqpoint{3.664799in}{3.799177in}}{\pgfqpoint{3.655837in}{3.820812in}}{\pgfqpoint{3.639888in}{3.836762in}}%
\pgfpathcurveto{\pgfqpoint{3.623938in}{3.852711in}}{\pgfqpoint{3.602303in}{3.861673in}}{\pgfqpoint{3.579747in}{3.861673in}}%
\pgfpathcurveto{\pgfqpoint{3.557191in}{3.861673in}}{\pgfqpoint{3.535556in}{3.852711in}}{\pgfqpoint{3.519607in}{3.836762in}}%
\pgfpathcurveto{\pgfqpoint{3.503657in}{3.820812in}}{\pgfqpoint{3.494695in}{3.799177in}}{\pgfqpoint{3.494695in}{3.776621in}}%
\pgfpathcurveto{\pgfqpoint{3.494695in}{3.754065in}}{\pgfqpoint{3.503657in}{3.732430in}}{\pgfqpoint{3.519607in}{3.716481in}}%
\pgfpathcurveto{\pgfqpoint{3.535556in}{3.700531in}}{\pgfqpoint{3.557191in}{3.691569in}}{\pgfqpoint{3.579747in}{3.691569in}}%
\pgfpathlineto{\pgfqpoint{3.579747in}{3.691569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239182in}{3.738236in}}%
\pgfpathcurveto{\pgfqpoint{4.261738in}{3.738236in}}{\pgfqpoint{4.283373in}{3.747198in}}{\pgfqpoint{4.299322in}{3.763147in}}%
\pgfpathcurveto{\pgfqpoint{4.315272in}{3.779097in}}{\pgfqpoint{4.324233in}{3.800732in}}{\pgfqpoint{4.324233in}{3.823288in}}%
\pgfpathcurveto{\pgfqpoint{4.324233in}{3.845844in}}{\pgfqpoint{4.315272in}{3.867479in}}{\pgfqpoint{4.299322in}{3.883428in}}%
\pgfpathcurveto{\pgfqpoint{4.283373in}{3.899378in}}{\pgfqpoint{4.261738in}{3.908340in}}{\pgfqpoint{4.239182in}{3.908340in}}%
\pgfpathcurveto{\pgfqpoint{4.216626in}{3.908340in}}{\pgfqpoint{4.194991in}{3.899378in}}{\pgfqpoint{4.179041in}{3.883428in}}%
\pgfpathcurveto{\pgfqpoint{4.163092in}{3.867479in}}{\pgfqpoint{4.154130in}{3.845844in}}{\pgfqpoint{4.154130in}{3.823288in}}%
\pgfpathcurveto{\pgfqpoint{4.154130in}{3.800732in}}{\pgfqpoint{4.163092in}{3.779097in}}{\pgfqpoint{4.179041in}{3.763147in}}%
\pgfpathcurveto{\pgfqpoint{4.194991in}{3.747198in}}{\pgfqpoint{4.216626in}{3.738236in}}{\pgfqpoint{4.239182in}{3.738236in}}%
\pgfpathlineto{\pgfqpoint{4.239182in}{3.738236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758411in}{0.976427in}}%
\pgfpathcurveto{\pgfqpoint{2.780967in}{0.976427in}}{\pgfqpoint{2.802602in}{0.985389in}}{\pgfqpoint{2.818551in}{1.001338in}}%
\pgfpathcurveto{\pgfqpoint{2.834501in}{1.017288in}}{\pgfqpoint{2.843463in}{1.038923in}}{\pgfqpoint{2.843463in}{1.061479in}}%
\pgfpathcurveto{\pgfqpoint{2.843463in}{1.084035in}}{\pgfqpoint{2.834501in}{1.105670in}}{\pgfqpoint{2.818551in}{1.121620in}}%
\pgfpathcurveto{\pgfqpoint{2.802602in}{1.137569in}}{\pgfqpoint{2.780967in}{1.146531in}}{\pgfqpoint{2.758411in}{1.146531in}}%
\pgfpathcurveto{\pgfqpoint{2.735855in}{1.146531in}}{\pgfqpoint{2.714220in}{1.137569in}}{\pgfqpoint{2.698270in}{1.121620in}}%
\pgfpathcurveto{\pgfqpoint{2.682321in}{1.105670in}}{\pgfqpoint{2.673359in}{1.084035in}}{\pgfqpoint{2.673359in}{1.061479in}}%
\pgfpathcurveto{\pgfqpoint{2.673359in}{1.038923in}}{\pgfqpoint{2.682321in}{1.017288in}}{\pgfqpoint{2.698270in}{1.001338in}}%
\pgfpathcurveto{\pgfqpoint{2.714220in}{0.985389in}}{\pgfqpoint{2.735855in}{0.976427in}}{\pgfqpoint{2.758411in}{0.976427in}}%
\pgfpathlineto{\pgfqpoint{2.758411in}{0.976427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263340in}{3.064683in}}%
\pgfpathcurveto{\pgfqpoint{5.285896in}{3.064683in}}{\pgfqpoint{5.307532in}{3.073645in}}{\pgfqpoint{5.323481in}{3.089594in}}%
\pgfpathcurveto{\pgfqpoint{5.339430in}{3.105544in}}{\pgfqpoint{5.348392in}{3.127179in}}{\pgfqpoint{5.348392in}{3.149735in}}%
\pgfpathcurveto{\pgfqpoint{5.348392in}{3.172291in}}{\pgfqpoint{5.339430in}{3.193926in}}{\pgfqpoint{5.323481in}{3.209876in}}%
\pgfpathcurveto{\pgfqpoint{5.307532in}{3.225825in}}{\pgfqpoint{5.285896in}{3.234787in}}{\pgfqpoint{5.263340in}{3.234787in}}%
\pgfpathcurveto{\pgfqpoint{5.240784in}{3.234787in}}{\pgfqpoint{5.219149in}{3.225825in}}{\pgfqpoint{5.203200in}{3.209876in}}%
\pgfpathcurveto{\pgfqpoint{5.187250in}{3.193926in}}{\pgfqpoint{5.178289in}{3.172291in}}{\pgfqpoint{5.178289in}{3.149735in}}%
\pgfpathcurveto{\pgfqpoint{5.178289in}{3.127179in}}{\pgfqpoint{5.187250in}{3.105544in}}{\pgfqpoint{5.203200in}{3.089594in}}%
\pgfpathcurveto{\pgfqpoint{5.219149in}{3.073645in}}{\pgfqpoint{5.240784in}{3.064683in}}{\pgfqpoint{5.263340in}{3.064683in}}%
\pgfpathlineto{\pgfqpoint{5.263340in}{3.064683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809123in}{3.115643in}}%
\pgfpathcurveto{\pgfqpoint{2.831679in}{3.115643in}}{\pgfqpoint{2.853314in}{3.124604in}}{\pgfqpoint{2.869264in}{3.140554in}}%
\pgfpathcurveto{\pgfqpoint{2.885213in}{3.156503in}}{\pgfqpoint{2.894175in}{3.178139in}}{\pgfqpoint{2.894175in}{3.200694in}}%
\pgfpathcurveto{\pgfqpoint{2.894175in}{3.223250in}}{\pgfqpoint{2.885213in}{3.244886in}}{\pgfqpoint{2.869264in}{3.260835in}}%
\pgfpathcurveto{\pgfqpoint{2.853314in}{3.276785in}}{\pgfqpoint{2.831679in}{3.285746in}}{\pgfqpoint{2.809123in}{3.285746in}}%
\pgfpathcurveto{\pgfqpoint{2.786567in}{3.285746in}}{\pgfqpoint{2.764932in}{3.276785in}}{\pgfqpoint{2.748982in}{3.260835in}}%
\pgfpathcurveto{\pgfqpoint{2.733033in}{3.244886in}}{\pgfqpoint{2.724071in}{3.223250in}}{\pgfqpoint{2.724071in}{3.200694in}}%
\pgfpathcurveto{\pgfqpoint{2.724071in}{3.178139in}}{\pgfqpoint{2.733033in}{3.156503in}}{\pgfqpoint{2.748982in}{3.140554in}}%
\pgfpathcurveto{\pgfqpoint{2.764932in}{3.124604in}}{\pgfqpoint{2.786567in}{3.115643in}}{\pgfqpoint{2.809123in}{3.115643in}}%
\pgfpathlineto{\pgfqpoint{2.809123in}{3.115643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838425in}{2.716731in}}%
\pgfpathcurveto{\pgfqpoint{3.860981in}{2.716731in}}{\pgfqpoint{3.882616in}{2.725693in}}{\pgfqpoint{3.898565in}{2.741642in}}%
\pgfpathcurveto{\pgfqpoint{3.914515in}{2.757592in}}{\pgfqpoint{3.923476in}{2.779227in}}{\pgfqpoint{3.923476in}{2.801783in}}%
\pgfpathcurveto{\pgfqpoint{3.923476in}{2.824339in}}{\pgfqpoint{3.914515in}{2.845974in}}{\pgfqpoint{3.898565in}{2.861924in}}%
\pgfpathcurveto{\pgfqpoint{3.882616in}{2.877873in}}{\pgfqpoint{3.860981in}{2.886835in}}{\pgfqpoint{3.838425in}{2.886835in}}%
\pgfpathcurveto{\pgfqpoint{3.815869in}{2.886835in}}{\pgfqpoint{3.794233in}{2.877873in}}{\pgfqpoint{3.778284in}{2.861924in}}%
\pgfpathcurveto{\pgfqpoint{3.762334in}{2.845974in}}{\pgfqpoint{3.753373in}{2.824339in}}{\pgfqpoint{3.753373in}{2.801783in}}%
\pgfpathcurveto{\pgfqpoint{3.753373in}{2.779227in}}{\pgfqpoint{3.762334in}{2.757592in}}{\pgfqpoint{3.778284in}{2.741642in}}%
\pgfpathcurveto{\pgfqpoint{3.794233in}{2.725693in}}{\pgfqpoint{3.815869in}{2.716731in}}{\pgfqpoint{3.838425in}{2.716731in}}%
\pgfpathlineto{\pgfqpoint{3.838425in}{2.716731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082770in}{3.077511in}}%
\pgfpathcurveto{\pgfqpoint{3.105326in}{3.077511in}}{\pgfqpoint{3.126961in}{3.086472in}}{\pgfqpoint{3.142911in}{3.102422in}}%
\pgfpathcurveto{\pgfqpoint{3.158860in}{3.118371in}}{\pgfqpoint{3.167822in}{3.140006in}}{\pgfqpoint{3.167822in}{3.162562in}}%
\pgfpathcurveto{\pgfqpoint{3.167822in}{3.185118in}}{\pgfqpoint{3.158860in}{3.206754in}}{\pgfqpoint{3.142911in}{3.222703in}}%
\pgfpathcurveto{\pgfqpoint{3.126961in}{3.238653in}}{\pgfqpoint{3.105326in}{3.247614in}}{\pgfqpoint{3.082770in}{3.247614in}}%
\pgfpathcurveto{\pgfqpoint{3.060214in}{3.247614in}}{\pgfqpoint{3.038579in}{3.238653in}}{\pgfqpoint{3.022629in}{3.222703in}}%
\pgfpathcurveto{\pgfqpoint{3.006680in}{3.206754in}}{\pgfqpoint{2.997718in}{3.185118in}}{\pgfqpoint{2.997718in}{3.162562in}}%
\pgfpathcurveto{\pgfqpoint{2.997718in}{3.140006in}}{\pgfqpoint{3.006680in}{3.118371in}}{\pgfqpoint{3.022629in}{3.102422in}}%
\pgfpathcurveto{\pgfqpoint{3.038579in}{3.086472in}}{\pgfqpoint{3.060214in}{3.077511in}}{\pgfqpoint{3.082770in}{3.077511in}}%
\pgfpathlineto{\pgfqpoint{3.082770in}{3.077511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172955in}{3.150662in}}%
\pgfpathcurveto{\pgfqpoint{3.195511in}{3.150662in}}{\pgfqpoint{3.217146in}{3.159623in}}{\pgfqpoint{3.233095in}{3.175573in}}%
\pgfpathcurveto{\pgfqpoint{3.249045in}{3.191522in}}{\pgfqpoint{3.258007in}{3.213157in}}{\pgfqpoint{3.258007in}{3.235713in}}%
\pgfpathcurveto{\pgfqpoint{3.258007in}{3.258269in}}{\pgfqpoint{3.249045in}{3.279905in}}{\pgfqpoint{3.233095in}{3.295854in}}%
\pgfpathcurveto{\pgfqpoint{3.217146in}{3.311804in}}{\pgfqpoint{3.195511in}{3.320765in}}{\pgfqpoint{3.172955in}{3.320765in}}%
\pgfpathcurveto{\pgfqpoint{3.150399in}{3.320765in}}{\pgfqpoint{3.128764in}{3.311804in}}{\pgfqpoint{3.112814in}{3.295854in}}%
\pgfpathcurveto{\pgfqpoint{3.096865in}{3.279905in}}{\pgfqpoint{3.087903in}{3.258269in}}{\pgfqpoint{3.087903in}{3.235713in}}%
\pgfpathcurveto{\pgfqpoint{3.087903in}{3.213157in}}{\pgfqpoint{3.096865in}{3.191522in}}{\pgfqpoint{3.112814in}{3.175573in}}%
\pgfpathcurveto{\pgfqpoint{3.128764in}{3.159623in}}{\pgfqpoint{3.150399in}{3.150662in}}{\pgfqpoint{3.172955in}{3.150662in}}%
\pgfpathlineto{\pgfqpoint{3.172955in}{3.150662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813761in}{3.472128in}}%
\pgfpathcurveto{\pgfqpoint{3.836317in}{3.472128in}}{\pgfqpoint{3.857952in}{3.481090in}}{\pgfqpoint{3.873901in}{3.497040in}}%
\pgfpathcurveto{\pgfqpoint{3.889851in}{3.512989in}}{\pgfqpoint{3.898812in}{3.534624in}}{\pgfqpoint{3.898812in}{3.557180in}}%
\pgfpathcurveto{\pgfqpoint{3.898812in}{3.579736in}}{\pgfqpoint{3.889851in}{3.601371in}}{\pgfqpoint{3.873901in}{3.617321in}}%
\pgfpathcurveto{\pgfqpoint{3.857952in}{3.633270in}}{\pgfqpoint{3.836317in}{3.642232in}}{\pgfqpoint{3.813761in}{3.642232in}}%
\pgfpathcurveto{\pgfqpoint{3.791205in}{3.642232in}}{\pgfqpoint{3.769569in}{3.633270in}}{\pgfqpoint{3.753620in}{3.617321in}}%
\pgfpathcurveto{\pgfqpoint{3.737670in}{3.601371in}}{\pgfqpoint{3.728709in}{3.579736in}}{\pgfqpoint{3.728709in}{3.557180in}}%
\pgfpathcurveto{\pgfqpoint{3.728709in}{3.534624in}}{\pgfqpoint{3.737670in}{3.512989in}}{\pgfqpoint{3.753620in}{3.497040in}}%
\pgfpathcurveto{\pgfqpoint{3.769569in}{3.481090in}}{\pgfqpoint{3.791205in}{3.472128in}}{\pgfqpoint{3.813761in}{3.472128in}}%
\pgfpathlineto{\pgfqpoint{3.813761in}{3.472128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655343in}{3.064375in}}%
\pgfpathcurveto{\pgfqpoint{3.677899in}{3.064375in}}{\pgfqpoint{3.699534in}{3.073337in}}{\pgfqpoint{3.715484in}{3.089286in}}%
\pgfpathcurveto{\pgfqpoint{3.731433in}{3.105236in}}{\pgfqpoint{3.740395in}{3.126871in}}{\pgfqpoint{3.740395in}{3.149427in}}%
\pgfpathcurveto{\pgfqpoint{3.740395in}{3.171983in}}{\pgfqpoint{3.731433in}{3.193618in}}{\pgfqpoint{3.715484in}{3.209568in}}%
\pgfpathcurveto{\pgfqpoint{3.699534in}{3.225517in}}{\pgfqpoint{3.677899in}{3.234479in}}{\pgfqpoint{3.655343in}{3.234479in}}%
\pgfpathcurveto{\pgfqpoint{3.632787in}{3.234479in}}{\pgfqpoint{3.611152in}{3.225517in}}{\pgfqpoint{3.595202in}{3.209568in}}%
\pgfpathcurveto{\pgfqpoint{3.579253in}{3.193618in}}{\pgfqpoint{3.570291in}{3.171983in}}{\pgfqpoint{3.570291in}{3.149427in}}%
\pgfpathcurveto{\pgfqpoint{3.570291in}{3.126871in}}{\pgfqpoint{3.579253in}{3.105236in}}{\pgfqpoint{3.595202in}{3.089286in}}%
\pgfpathcurveto{\pgfqpoint{3.611152in}{3.073337in}}{\pgfqpoint{3.632787in}{3.064375in}}{\pgfqpoint{3.655343in}{3.064375in}}%
\pgfpathlineto{\pgfqpoint{3.655343in}{3.064375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032159in}{6.494646in}}%
\pgfpathcurveto{\pgfqpoint{1.054715in}{6.494646in}}{\pgfqpoint{1.076350in}{6.503608in}}{\pgfqpoint{1.092299in}{6.519557in}}%
\pgfpathcurveto{\pgfqpoint{1.108249in}{6.535507in}}{\pgfqpoint{1.117210in}{6.557142in}}{\pgfqpoint{1.117210in}{6.579698in}}%
\pgfpathcurveto{\pgfqpoint{1.117210in}{6.602254in}}{\pgfqpoint{1.108249in}{6.623889in}}{\pgfqpoint{1.092299in}{6.639839in}}%
\pgfpathcurveto{\pgfqpoint{1.076350in}{6.655788in}}{\pgfqpoint{1.054715in}{6.664750in}}{\pgfqpoint{1.032159in}{6.664750in}}%
\pgfpathcurveto{\pgfqpoint{1.009603in}{6.664750in}}{\pgfqpoint{0.987967in}{6.655788in}}{\pgfqpoint{0.972018in}{6.639839in}}%
\pgfpathcurveto{\pgfqpoint{0.956069in}{6.623889in}}{\pgfqpoint{0.947107in}{6.602254in}}{\pgfqpoint{0.947107in}{6.579698in}}%
\pgfpathcurveto{\pgfqpoint{0.947107in}{6.557142in}}{\pgfqpoint{0.956069in}{6.535507in}}{\pgfqpoint{0.972018in}{6.519557in}}%
\pgfpathcurveto{\pgfqpoint{0.987967in}{6.503608in}}{\pgfqpoint{1.009603in}{6.494646in}}{\pgfqpoint{1.032159in}{6.494646in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{6.494646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104533in}{3.208658in}}%
\pgfpathcurveto{\pgfqpoint{3.127089in}{3.208658in}}{\pgfqpoint{3.148725in}{3.217620in}}{\pgfqpoint{3.164674in}{3.233570in}}%
\pgfpathcurveto{\pgfqpoint{3.180624in}{3.249519in}}{\pgfqpoint{3.189585in}{3.271154in}}{\pgfqpoint{3.189585in}{3.293710in}}%
\pgfpathcurveto{\pgfqpoint{3.189585in}{3.316266in}}{\pgfqpoint{3.180624in}{3.337901in}}{\pgfqpoint{3.164674in}{3.353851in}}%
\pgfpathcurveto{\pgfqpoint{3.148725in}{3.369800in}}{\pgfqpoint{3.127089in}{3.378762in}}{\pgfqpoint{3.104533in}{3.378762in}}%
\pgfpathcurveto{\pgfqpoint{3.081977in}{3.378762in}}{\pgfqpoint{3.060342in}{3.369800in}}{\pgfqpoint{3.044393in}{3.353851in}}%
\pgfpathcurveto{\pgfqpoint{3.028443in}{3.337901in}}{\pgfqpoint{3.019482in}{3.316266in}}{\pgfqpoint{3.019482in}{3.293710in}}%
\pgfpathcurveto{\pgfqpoint{3.019482in}{3.271154in}}{\pgfqpoint{3.028443in}{3.249519in}}{\pgfqpoint{3.044393in}{3.233570in}}%
\pgfpathcurveto{\pgfqpoint{3.060342in}{3.217620in}}{\pgfqpoint{3.081977in}{3.208658in}}{\pgfqpoint{3.104533in}{3.208658in}}%
\pgfpathlineto{\pgfqpoint{3.104533in}{3.208658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144607in}{6.946766in}}%
\pgfpathcurveto{\pgfqpoint{1.167163in}{6.946766in}}{\pgfqpoint{1.188798in}{6.955728in}}{\pgfqpoint{1.204748in}{6.971678in}}%
\pgfpathcurveto{\pgfqpoint{1.220697in}{6.987627in}}{\pgfqpoint{1.229659in}{7.009262in}}{\pgfqpoint{1.229659in}{7.031818in}}%
\pgfpathcurveto{\pgfqpoint{1.229659in}{7.054374in}}{\pgfqpoint{1.220697in}{7.076009in}}{\pgfqpoint{1.204748in}{7.091959in}}%
\pgfpathcurveto{\pgfqpoint{1.188798in}{7.107908in}}{\pgfqpoint{1.167163in}{7.116870in}}{\pgfqpoint{1.144607in}{7.116870in}}%
\pgfpathcurveto{\pgfqpoint{1.122051in}{7.116870in}}{\pgfqpoint{1.100416in}{7.107908in}}{\pgfqpoint{1.084466in}{7.091959in}}%
\pgfpathcurveto{\pgfqpoint{1.068517in}{7.076009in}}{\pgfqpoint{1.059555in}{7.054374in}}{\pgfqpoint{1.059555in}{7.031818in}}%
\pgfpathcurveto{\pgfqpoint{1.059555in}{7.009262in}}{\pgfqpoint{1.068517in}{6.987627in}}{\pgfqpoint{1.084466in}{6.971678in}}%
\pgfpathcurveto{\pgfqpoint{1.100416in}{6.955728in}}{\pgfqpoint{1.122051in}{6.946766in}}{\pgfqpoint{1.144607in}{6.946766in}}%
\pgfpathlineto{\pgfqpoint{1.144607in}{6.946766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.952941,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.952941,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152415in}{5.376105in}}%
\pgfpathcurveto{\pgfqpoint{2.174971in}{5.376105in}}{\pgfqpoint{2.196606in}{5.385067in}}{\pgfqpoint{2.212556in}{5.401016in}}%
\pgfpathcurveto{\pgfqpoint{2.228505in}{5.416966in}}{\pgfqpoint{2.237467in}{5.438601in}}{\pgfqpoint{2.237467in}{5.461157in}}%
\pgfpathcurveto{\pgfqpoint{2.237467in}{5.483713in}}{\pgfqpoint{2.228505in}{5.505348in}}{\pgfqpoint{2.212556in}{5.521298in}}%
\pgfpathcurveto{\pgfqpoint{2.196606in}{5.537247in}}{\pgfqpoint{2.174971in}{5.546209in}}{\pgfqpoint{2.152415in}{5.546209in}}%
\pgfpathcurveto{\pgfqpoint{2.129859in}{5.546209in}}{\pgfqpoint{2.108224in}{5.537247in}}{\pgfqpoint{2.092274in}{5.521298in}}%
\pgfpathcurveto{\pgfqpoint{2.076325in}{5.505348in}}{\pgfqpoint{2.067363in}{5.483713in}}{\pgfqpoint{2.067363in}{5.461157in}}%
\pgfpathcurveto{\pgfqpoint{2.067363in}{5.438601in}}{\pgfqpoint{2.076325in}{5.416966in}}{\pgfqpoint{2.092274in}{5.401016in}}%
\pgfpathcurveto{\pgfqpoint{2.108224in}{5.385067in}}{\pgfqpoint{2.129859in}{5.376105in}}{\pgfqpoint{2.152415in}{5.376105in}}%
\pgfpathlineto{\pgfqpoint{2.152415in}{5.376105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677527in}{3.241694in}}%
\pgfpathcurveto{\pgfqpoint{3.700083in}{3.241694in}}{\pgfqpoint{3.721718in}{3.250656in}}{\pgfqpoint{3.737668in}{3.266605in}}%
\pgfpathcurveto{\pgfqpoint{3.753617in}{3.282555in}}{\pgfqpoint{3.762579in}{3.304190in}}{\pgfqpoint{3.762579in}{3.326746in}}%
\pgfpathcurveto{\pgfqpoint{3.762579in}{3.349302in}}{\pgfqpoint{3.753617in}{3.370937in}}{\pgfqpoint{3.737668in}{3.386887in}}%
\pgfpathcurveto{\pgfqpoint{3.721718in}{3.402836in}}{\pgfqpoint{3.700083in}{3.411798in}}{\pgfqpoint{3.677527in}{3.411798in}}%
\pgfpathcurveto{\pgfqpoint{3.654971in}{3.411798in}}{\pgfqpoint{3.633336in}{3.402836in}}{\pgfqpoint{3.617387in}{3.386887in}}%
\pgfpathcurveto{\pgfqpoint{3.601437in}{3.370937in}}{\pgfqpoint{3.592476in}{3.349302in}}{\pgfqpoint{3.592476in}{3.326746in}}%
\pgfpathcurveto{\pgfqpoint{3.592476in}{3.304190in}}{\pgfqpoint{3.601437in}{3.282555in}}{\pgfqpoint{3.617387in}{3.266605in}}%
\pgfpathcurveto{\pgfqpoint{3.633336in}{3.250656in}}{\pgfqpoint{3.654971in}{3.241694in}}{\pgfqpoint{3.677527in}{3.241694in}}%
\pgfpathlineto{\pgfqpoint{3.677527in}{3.241694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040810in}{3.703474in}}%
\pgfpathcurveto{\pgfqpoint{3.063366in}{3.703474in}}{\pgfqpoint{3.085001in}{3.712436in}}{\pgfqpoint{3.100951in}{3.728385in}}%
\pgfpathcurveto{\pgfqpoint{3.116900in}{3.744334in}}{\pgfqpoint{3.125862in}{3.765970in}}{\pgfqpoint{3.125862in}{3.788526in}}%
\pgfpathcurveto{\pgfqpoint{3.125862in}{3.811082in}}{\pgfqpoint{3.116900in}{3.832717in}}{\pgfqpoint{3.100951in}{3.848666in}}%
\pgfpathcurveto{\pgfqpoint{3.085001in}{3.864616in}}{\pgfqpoint{3.063366in}{3.873577in}}{\pgfqpoint{3.040810in}{3.873577in}}%
\pgfpathcurveto{\pgfqpoint{3.018254in}{3.873577in}}{\pgfqpoint{2.996619in}{3.864616in}}{\pgfqpoint{2.980670in}{3.848666in}}%
\pgfpathcurveto{\pgfqpoint{2.964720in}{3.832717in}}{\pgfqpoint{2.955759in}{3.811082in}}{\pgfqpoint{2.955759in}{3.788526in}}%
\pgfpathcurveto{\pgfqpoint{2.955759in}{3.765970in}}{\pgfqpoint{2.964720in}{3.744334in}}{\pgfqpoint{2.980670in}{3.728385in}}%
\pgfpathcurveto{\pgfqpoint{2.996619in}{3.712436in}}{\pgfqpoint{3.018254in}{3.703474in}}{\pgfqpoint{3.040810in}{3.703474in}}%
\pgfpathlineto{\pgfqpoint{3.040810in}{3.703474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682420in}{3.847088in}}%
\pgfpathcurveto{\pgfqpoint{3.704976in}{3.847088in}}{\pgfqpoint{3.726611in}{3.856050in}}{\pgfqpoint{3.742561in}{3.871999in}}%
\pgfpathcurveto{\pgfqpoint{3.758510in}{3.887949in}}{\pgfqpoint{3.767472in}{3.909584in}}{\pgfqpoint{3.767472in}{3.932140in}}%
\pgfpathcurveto{\pgfqpoint{3.767472in}{3.954696in}}{\pgfqpoint{3.758510in}{3.976331in}}{\pgfqpoint{3.742561in}{3.992281in}}%
\pgfpathcurveto{\pgfqpoint{3.726611in}{4.008230in}}{\pgfqpoint{3.704976in}{4.017192in}}{\pgfqpoint{3.682420in}{4.017192in}}%
\pgfpathcurveto{\pgfqpoint{3.659864in}{4.017192in}}{\pgfqpoint{3.638229in}{4.008230in}}{\pgfqpoint{3.622279in}{3.992281in}}%
\pgfpathcurveto{\pgfqpoint{3.606330in}{3.976331in}}{\pgfqpoint{3.597368in}{3.954696in}}{\pgfqpoint{3.597368in}{3.932140in}}%
\pgfpathcurveto{\pgfqpoint{3.597368in}{3.909584in}}{\pgfqpoint{3.606330in}{3.887949in}}{\pgfqpoint{3.622279in}{3.871999in}}%
\pgfpathcurveto{\pgfqpoint{3.638229in}{3.856050in}}{\pgfqpoint{3.659864in}{3.847088in}}{\pgfqpoint{3.682420in}{3.847088in}}%
\pgfpathlineto{\pgfqpoint{3.682420in}{3.847088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997933in}{3.581835in}}%
\pgfpathcurveto{\pgfqpoint{3.020489in}{3.581835in}}{\pgfqpoint{3.042125in}{3.590796in}}{\pgfqpoint{3.058074in}{3.606746in}}%
\pgfpathcurveto{\pgfqpoint{3.074024in}{3.622695in}}{\pgfqpoint{3.082985in}{3.644330in}}{\pgfqpoint{3.082985in}{3.666886in}}%
\pgfpathcurveto{\pgfqpoint{3.082985in}{3.689442in}}{\pgfqpoint{3.074024in}{3.711077in}}{\pgfqpoint{3.058074in}{3.727027in}}%
\pgfpathcurveto{\pgfqpoint{3.042125in}{3.742976in}}{\pgfqpoint{3.020489in}{3.751938in}}{\pgfqpoint{2.997933in}{3.751938in}}%
\pgfpathcurveto{\pgfqpoint{2.975377in}{3.751938in}}{\pgfqpoint{2.953742in}{3.742976in}}{\pgfqpoint{2.937793in}{3.727027in}}%
\pgfpathcurveto{\pgfqpoint{2.921843in}{3.711077in}}{\pgfqpoint{2.912882in}{3.689442in}}{\pgfqpoint{2.912882in}{3.666886in}}%
\pgfpathcurveto{\pgfqpoint{2.912882in}{3.644330in}}{\pgfqpoint{2.921843in}{3.622695in}}{\pgfqpoint{2.937793in}{3.606746in}}%
\pgfpathcurveto{\pgfqpoint{2.953742in}{3.590796in}}{\pgfqpoint{2.975377in}{3.581835in}}{\pgfqpoint{2.997933in}{3.581835in}}%
\pgfpathlineto{\pgfqpoint{2.997933in}{3.581835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380165in}{2.822194in}}%
\pgfpathcurveto{\pgfqpoint{6.402721in}{2.822194in}}{\pgfqpoint{6.424356in}{2.831155in}}{\pgfqpoint{6.440306in}{2.847105in}}%
\pgfpathcurveto{\pgfqpoint{6.456255in}{2.863054in}}{\pgfqpoint{6.465217in}{2.884689in}}{\pgfqpoint{6.465217in}{2.907245in}}%
\pgfpathcurveto{\pgfqpoint{6.465217in}{2.929801in}}{\pgfqpoint{6.456255in}{2.951437in}}{\pgfqpoint{6.440306in}{2.967386in}}%
\pgfpathcurveto{\pgfqpoint{6.424356in}{2.983335in}}{\pgfqpoint{6.402721in}{2.992297in}}{\pgfqpoint{6.380165in}{2.992297in}}%
\pgfpathcurveto{\pgfqpoint{6.357609in}{2.992297in}}{\pgfqpoint{6.335974in}{2.983335in}}{\pgfqpoint{6.320025in}{2.967386in}}%
\pgfpathcurveto{\pgfqpoint{6.304075in}{2.951437in}}{\pgfqpoint{6.295114in}{2.929801in}}{\pgfqpoint{6.295114in}{2.907245in}}%
\pgfpathcurveto{\pgfqpoint{6.295114in}{2.884689in}}{\pgfqpoint{6.304075in}{2.863054in}}{\pgfqpoint{6.320025in}{2.847105in}}%
\pgfpathcurveto{\pgfqpoint{6.335974in}{2.831155in}}{\pgfqpoint{6.357609in}{2.822194in}}{\pgfqpoint{6.380165in}{2.822194in}}%
\pgfpathlineto{\pgfqpoint{6.380165in}{2.822194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683101in}{3.127925in}}%
\pgfpathcurveto{\pgfqpoint{3.705657in}{3.127925in}}{\pgfqpoint{3.727292in}{3.136886in}}{\pgfqpoint{3.743242in}{3.152836in}}%
\pgfpathcurveto{\pgfqpoint{3.759191in}{3.168785in}}{\pgfqpoint{3.768153in}{3.190420in}}{\pgfqpoint{3.768153in}{3.212976in}}%
\pgfpathcurveto{\pgfqpoint{3.768153in}{3.235532in}}{\pgfqpoint{3.759191in}{3.257168in}}{\pgfqpoint{3.743242in}{3.273117in}}%
\pgfpathcurveto{\pgfqpoint{3.727292in}{3.289067in}}{\pgfqpoint{3.705657in}{3.298028in}}{\pgfqpoint{3.683101in}{3.298028in}}%
\pgfpathcurveto{\pgfqpoint{3.660545in}{3.298028in}}{\pgfqpoint{3.638910in}{3.289067in}}{\pgfqpoint{3.622960in}{3.273117in}}%
\pgfpathcurveto{\pgfqpoint{3.607011in}{3.257168in}}{\pgfqpoint{3.598049in}{3.235532in}}{\pgfqpoint{3.598049in}{3.212976in}}%
\pgfpathcurveto{\pgfqpoint{3.598049in}{3.190420in}}{\pgfqpoint{3.607011in}{3.168785in}}{\pgfqpoint{3.622960in}{3.152836in}}%
\pgfpathcurveto{\pgfqpoint{3.638910in}{3.136886in}}{\pgfqpoint{3.660545in}{3.127925in}}{\pgfqpoint{3.683101in}{3.127925in}}%
\pgfpathlineto{\pgfqpoint{3.683101in}{3.127925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467738in}{3.750665in}}%
\pgfpathcurveto{\pgfqpoint{3.490294in}{3.750665in}}{\pgfqpoint{3.511929in}{3.759626in}}{\pgfqpoint{3.527879in}{3.775576in}}%
\pgfpathcurveto{\pgfqpoint{3.543828in}{3.791525in}}{\pgfqpoint{3.552790in}{3.813161in}}{\pgfqpoint{3.552790in}{3.835717in}}%
\pgfpathcurveto{\pgfqpoint{3.552790in}{3.858273in}}{\pgfqpoint{3.543828in}{3.879908in}}{\pgfqpoint{3.527879in}{3.895857in}}%
\pgfpathcurveto{\pgfqpoint{3.511929in}{3.911807in}}{\pgfqpoint{3.490294in}{3.920768in}}{\pgfqpoint{3.467738in}{3.920768in}}%
\pgfpathcurveto{\pgfqpoint{3.445182in}{3.920768in}}{\pgfqpoint{3.423547in}{3.911807in}}{\pgfqpoint{3.407597in}{3.895857in}}%
\pgfpathcurveto{\pgfqpoint{3.391648in}{3.879908in}}{\pgfqpoint{3.382686in}{3.858273in}}{\pgfqpoint{3.382686in}{3.835717in}}%
\pgfpathcurveto{\pgfqpoint{3.382686in}{3.813161in}}{\pgfqpoint{3.391648in}{3.791525in}}{\pgfqpoint{3.407597in}{3.775576in}}%
\pgfpathcurveto{\pgfqpoint{3.423547in}{3.759626in}}{\pgfqpoint{3.445182in}{3.750665in}}{\pgfqpoint{3.467738in}{3.750665in}}%
\pgfpathlineto{\pgfqpoint{3.467738in}{3.750665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243520in}{6.589648in}}%
\pgfpathcurveto{\pgfqpoint{1.266076in}{6.589648in}}{\pgfqpoint{1.287711in}{6.598610in}}{\pgfqpoint{1.303661in}{6.614560in}}%
\pgfpathcurveto{\pgfqpoint{1.319610in}{6.630509in}}{\pgfqpoint{1.328572in}{6.652144in}}{\pgfqpoint{1.328572in}{6.674700in}}%
\pgfpathcurveto{\pgfqpoint{1.328572in}{6.697256in}}{\pgfqpoint{1.319610in}{6.718891in}}{\pgfqpoint{1.303661in}{6.734841in}}%
\pgfpathcurveto{\pgfqpoint{1.287711in}{6.750790in}}{\pgfqpoint{1.266076in}{6.759752in}}{\pgfqpoint{1.243520in}{6.759752in}}%
\pgfpathcurveto{\pgfqpoint{1.220964in}{6.759752in}}{\pgfqpoint{1.199329in}{6.750790in}}{\pgfqpoint{1.183379in}{6.734841in}}%
\pgfpathcurveto{\pgfqpoint{1.167430in}{6.718891in}}{\pgfqpoint{1.158468in}{6.697256in}}{\pgfqpoint{1.158468in}{6.674700in}}%
\pgfpathcurveto{\pgfqpoint{1.158468in}{6.652144in}}{\pgfqpoint{1.167430in}{6.630509in}}{\pgfqpoint{1.183379in}{6.614560in}}%
\pgfpathcurveto{\pgfqpoint{1.199329in}{6.598610in}}{\pgfqpoint{1.220964in}{6.589648in}}{\pgfqpoint{1.243520in}{6.589648in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{6.589648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574097in}{6.551405in}}%
\pgfpathcurveto{\pgfqpoint{1.596653in}{6.551405in}}{\pgfqpoint{1.618288in}{6.560366in}}{\pgfqpoint{1.634238in}{6.576316in}}%
\pgfpathcurveto{\pgfqpoint{1.650187in}{6.592265in}}{\pgfqpoint{1.659149in}{6.613901in}}{\pgfqpoint{1.659149in}{6.636457in}}%
\pgfpathcurveto{\pgfqpoint{1.659149in}{6.659013in}}{\pgfqpoint{1.650187in}{6.680648in}}{\pgfqpoint{1.634238in}{6.696597in}}%
\pgfpathcurveto{\pgfqpoint{1.618288in}{6.712547in}}{\pgfqpoint{1.596653in}{6.721508in}}{\pgfqpoint{1.574097in}{6.721508in}}%
\pgfpathcurveto{\pgfqpoint{1.551541in}{6.721508in}}{\pgfqpoint{1.529906in}{6.712547in}}{\pgfqpoint{1.513957in}{6.696597in}}%
\pgfpathcurveto{\pgfqpoint{1.498007in}{6.680648in}}{\pgfqpoint{1.489046in}{6.659013in}}{\pgfqpoint{1.489046in}{6.636457in}}%
\pgfpathcurveto{\pgfqpoint{1.489046in}{6.613901in}}{\pgfqpoint{1.498007in}{6.592265in}}{\pgfqpoint{1.513957in}{6.576316in}}%
\pgfpathcurveto{\pgfqpoint{1.529906in}{6.560366in}}{\pgfqpoint{1.551541in}{6.551405in}}{\pgfqpoint{1.574097in}{6.551405in}}%
\pgfpathlineto{\pgfqpoint{1.574097in}{6.551405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197427in}{3.705257in}}%
\pgfpathcurveto{\pgfqpoint{3.219983in}{3.705257in}}{\pgfqpoint{3.241618in}{3.714218in}}{\pgfqpoint{3.257568in}{3.730168in}}%
\pgfpathcurveto{\pgfqpoint{3.273517in}{3.746117in}}{\pgfqpoint{3.282479in}{3.767752in}}{\pgfqpoint{3.282479in}{3.790308in}}%
\pgfpathcurveto{\pgfqpoint{3.282479in}{3.812864in}}{\pgfqpoint{3.273517in}{3.834499in}}{\pgfqpoint{3.257568in}{3.850449in}}%
\pgfpathcurveto{\pgfqpoint{3.241618in}{3.866398in}}{\pgfqpoint{3.219983in}{3.875360in}}{\pgfqpoint{3.197427in}{3.875360in}}%
\pgfpathcurveto{\pgfqpoint{3.174871in}{3.875360in}}{\pgfqpoint{3.153236in}{3.866398in}}{\pgfqpoint{3.137286in}{3.850449in}}%
\pgfpathcurveto{\pgfqpoint{3.121337in}{3.834499in}}{\pgfqpoint{3.112375in}{3.812864in}}{\pgfqpoint{3.112375in}{3.790308in}}%
\pgfpathcurveto{\pgfqpoint{3.112375in}{3.767752in}}{\pgfqpoint{3.121337in}{3.746117in}}{\pgfqpoint{3.137286in}{3.730168in}}%
\pgfpathcurveto{\pgfqpoint{3.153236in}{3.714218in}}{\pgfqpoint{3.174871in}{3.705257in}}{\pgfqpoint{3.197427in}{3.705257in}}%
\pgfpathlineto{\pgfqpoint{3.197427in}{3.705257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.380392,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.380392,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566875in}{4.894319in}}%
\pgfpathcurveto{\pgfqpoint{3.589431in}{4.894319in}}{\pgfqpoint{3.611066in}{4.903280in}}{\pgfqpoint{3.627016in}{4.919230in}}%
\pgfpathcurveto{\pgfqpoint{3.642965in}{4.935179in}}{\pgfqpoint{3.651927in}{4.956815in}}{\pgfqpoint{3.651927in}{4.979371in}}%
\pgfpathcurveto{\pgfqpoint{3.651927in}{5.001927in}}{\pgfqpoint{3.642965in}{5.023562in}}{\pgfqpoint{3.627016in}{5.039511in}}%
\pgfpathcurveto{\pgfqpoint{3.611066in}{5.055461in}}{\pgfqpoint{3.589431in}{5.064422in}}{\pgfqpoint{3.566875in}{5.064422in}}%
\pgfpathcurveto{\pgfqpoint{3.544319in}{5.064422in}}{\pgfqpoint{3.522684in}{5.055461in}}{\pgfqpoint{3.506734in}{5.039511in}}%
\pgfpathcurveto{\pgfqpoint{3.490785in}{5.023562in}}{\pgfqpoint{3.481823in}{5.001927in}}{\pgfqpoint{3.481823in}{4.979371in}}%
\pgfpathcurveto{\pgfqpoint{3.481823in}{4.956815in}}{\pgfqpoint{3.490785in}{4.935179in}}{\pgfqpoint{3.506734in}{4.919230in}}%
\pgfpathcurveto{\pgfqpoint{3.522684in}{4.903280in}}{\pgfqpoint{3.544319in}{4.894319in}}{\pgfqpoint{3.566875in}{4.894319in}}%
\pgfpathlineto{\pgfqpoint{3.566875in}{4.894319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830450in}{3.670457in}}%
\pgfpathcurveto{\pgfqpoint{3.853006in}{3.670457in}}{\pgfqpoint{3.874641in}{3.679419in}}{\pgfqpoint{3.890590in}{3.695369in}}%
\pgfpathcurveto{\pgfqpoint{3.906540in}{3.711318in}}{\pgfqpoint{3.915502in}{3.732953in}}{\pgfqpoint{3.915502in}{3.755509in}}%
\pgfpathcurveto{\pgfqpoint{3.915502in}{3.778065in}}{\pgfqpoint{3.906540in}{3.799700in}}{\pgfqpoint{3.890590in}{3.815650in}}%
\pgfpathcurveto{\pgfqpoint{3.874641in}{3.831599in}}{\pgfqpoint{3.853006in}{3.840561in}}{\pgfqpoint{3.830450in}{3.840561in}}%
\pgfpathcurveto{\pgfqpoint{3.807894in}{3.840561in}}{\pgfqpoint{3.786259in}{3.831599in}}{\pgfqpoint{3.770309in}{3.815650in}}%
\pgfpathcurveto{\pgfqpoint{3.754360in}{3.799700in}}{\pgfqpoint{3.745398in}{3.778065in}}{\pgfqpoint{3.745398in}{3.755509in}}%
\pgfpathcurveto{\pgfqpoint{3.745398in}{3.732953in}}{\pgfqpoint{3.754360in}{3.711318in}}{\pgfqpoint{3.770309in}{3.695369in}}%
\pgfpathcurveto{\pgfqpoint{3.786259in}{3.679419in}}{\pgfqpoint{3.807894in}{3.670457in}}{\pgfqpoint{3.830450in}{3.670457in}}%
\pgfpathlineto{\pgfqpoint{3.830450in}{3.670457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120073in}{1.360040in}}%
\pgfpathcurveto{\pgfqpoint{3.142629in}{1.360040in}}{\pgfqpoint{3.164264in}{1.369002in}}{\pgfqpoint{3.180214in}{1.384952in}}%
\pgfpathcurveto{\pgfqpoint{3.196163in}{1.400901in}}{\pgfqpoint{3.205125in}{1.422536in}}{\pgfqpoint{3.205125in}{1.445092in}}%
\pgfpathcurveto{\pgfqpoint{3.205125in}{1.467648in}}{\pgfqpoint{3.196163in}{1.489283in}}{\pgfqpoint{3.180214in}{1.505233in}}%
\pgfpathcurveto{\pgfqpoint{3.164264in}{1.521182in}}{\pgfqpoint{3.142629in}{1.530144in}}{\pgfqpoint{3.120073in}{1.530144in}}%
\pgfpathcurveto{\pgfqpoint{3.097517in}{1.530144in}}{\pgfqpoint{3.075882in}{1.521182in}}{\pgfqpoint{3.059933in}{1.505233in}}%
\pgfpathcurveto{\pgfqpoint{3.043983in}{1.489283in}}{\pgfqpoint{3.035022in}{1.467648in}}{\pgfqpoint{3.035022in}{1.445092in}}%
\pgfpathcurveto{\pgfqpoint{3.035022in}{1.422536in}}{\pgfqpoint{3.043983in}{1.400901in}}{\pgfqpoint{3.059933in}{1.384952in}}%
\pgfpathcurveto{\pgfqpoint{3.075882in}{1.369002in}}{\pgfqpoint{3.097517in}{1.360040in}}{\pgfqpoint{3.120073in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{3.120073in}{1.360040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141470in}{6.592138in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{6.592138in}}{\pgfqpoint{1.185662in}{6.601099in}}{\pgfqpoint{1.201611in}{6.617049in}}%
\pgfpathcurveto{\pgfqpoint{1.217561in}{6.632998in}}{\pgfqpoint{1.226522in}{6.654634in}}{\pgfqpoint{1.226522in}{6.677190in}}%
\pgfpathcurveto{\pgfqpoint{1.226522in}{6.699746in}}{\pgfqpoint{1.217561in}{6.721381in}}{\pgfqpoint{1.201611in}{6.737330in}}%
\pgfpathcurveto{\pgfqpoint{1.185662in}{6.753280in}}{\pgfqpoint{1.164026in}{6.762241in}}{\pgfqpoint{1.141470in}{6.762241in}}%
\pgfpathcurveto{\pgfqpoint{1.118914in}{6.762241in}}{\pgfqpoint{1.097279in}{6.753280in}}{\pgfqpoint{1.081330in}{6.737330in}}%
\pgfpathcurveto{\pgfqpoint{1.065380in}{6.721381in}}{\pgfqpoint{1.056419in}{6.699746in}}{\pgfqpoint{1.056419in}{6.677190in}}%
\pgfpathcurveto{\pgfqpoint{1.056419in}{6.654634in}}{\pgfqpoint{1.065380in}{6.632998in}}{\pgfqpoint{1.081330in}{6.617049in}}%
\pgfpathcurveto{\pgfqpoint{1.097279in}{6.601099in}}{\pgfqpoint{1.118914in}{6.592138in}}{\pgfqpoint{1.141470in}{6.592138in}}%
\pgfpathlineto{\pgfqpoint{1.141470in}{6.592138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966433in}{6.467389in}}%
\pgfpathcurveto{\pgfqpoint{5.988989in}{6.467389in}}{\pgfqpoint{6.010624in}{6.476351in}}{\pgfqpoint{6.026573in}{6.492300in}}%
\pgfpathcurveto{\pgfqpoint{6.042523in}{6.508250in}}{\pgfqpoint{6.051484in}{6.529885in}}{\pgfqpoint{6.051484in}{6.552441in}}%
\pgfpathcurveto{\pgfqpoint{6.051484in}{6.574997in}}{\pgfqpoint{6.042523in}{6.596632in}}{\pgfqpoint{6.026573in}{6.612582in}}%
\pgfpathcurveto{\pgfqpoint{6.010624in}{6.628531in}}{\pgfqpoint{5.988989in}{6.637493in}}{\pgfqpoint{5.966433in}{6.637493in}}%
\pgfpathcurveto{\pgfqpoint{5.943877in}{6.637493in}}{\pgfqpoint{5.922241in}{6.628531in}}{\pgfqpoint{5.906292in}{6.612582in}}%
\pgfpathcurveto{\pgfqpoint{5.890342in}{6.596632in}}{\pgfqpoint{5.881381in}{6.574997in}}{\pgfqpoint{5.881381in}{6.552441in}}%
\pgfpathcurveto{\pgfqpoint{5.881381in}{6.529885in}}{\pgfqpoint{5.890342in}{6.508250in}}{\pgfqpoint{5.906292in}{6.492300in}}%
\pgfpathcurveto{\pgfqpoint{5.922241in}{6.476351in}}{\pgfqpoint{5.943877in}{6.467389in}}{\pgfqpoint{5.966433in}{6.467389in}}%
\pgfpathlineto{\pgfqpoint{5.966433in}{6.467389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032854in}{3.723835in}}%
\pgfpathcurveto{\pgfqpoint{4.055410in}{3.723835in}}{\pgfqpoint{4.077045in}{3.732796in}}{\pgfqpoint{4.092995in}{3.748746in}}%
\pgfpathcurveto{\pgfqpoint{4.108944in}{3.764695in}}{\pgfqpoint{4.117906in}{3.786331in}}{\pgfqpoint{4.117906in}{3.808887in}}%
\pgfpathcurveto{\pgfqpoint{4.117906in}{3.831443in}}{\pgfqpoint{4.108944in}{3.853078in}}{\pgfqpoint{4.092995in}{3.869027in}}%
\pgfpathcurveto{\pgfqpoint{4.077045in}{3.884977in}}{\pgfqpoint{4.055410in}{3.893938in}}{\pgfqpoint{4.032854in}{3.893938in}}%
\pgfpathcurveto{\pgfqpoint{4.010298in}{3.893938in}}{\pgfqpoint{3.988663in}{3.884977in}}{\pgfqpoint{3.972713in}{3.869027in}}%
\pgfpathcurveto{\pgfqpoint{3.956764in}{3.853078in}}{\pgfqpoint{3.947802in}{3.831443in}}{\pgfqpoint{3.947802in}{3.808887in}}%
\pgfpathcurveto{\pgfqpoint{3.947802in}{3.786331in}}{\pgfqpoint{3.956764in}{3.764695in}}{\pgfqpoint{3.972713in}{3.748746in}}%
\pgfpathcurveto{\pgfqpoint{3.988663in}{3.732796in}}{\pgfqpoint{4.010298in}{3.723835in}}{\pgfqpoint{4.032854in}{3.723835in}}%
\pgfpathlineto{\pgfqpoint{4.032854in}{3.723835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.211765,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267954in}{5.741437in}}%
\pgfpathcurveto{\pgfqpoint{4.290510in}{5.741437in}}{\pgfqpoint{4.312145in}{5.750399in}}{\pgfqpoint{4.328095in}{5.766348in}}%
\pgfpathcurveto{\pgfqpoint{4.344044in}{5.782298in}}{\pgfqpoint{4.353006in}{5.803933in}}{\pgfqpoint{4.353006in}{5.826489in}}%
\pgfpathcurveto{\pgfqpoint{4.353006in}{5.849045in}}{\pgfqpoint{4.344044in}{5.870680in}}{\pgfqpoint{4.328095in}{5.886630in}}%
\pgfpathcurveto{\pgfqpoint{4.312145in}{5.902579in}}{\pgfqpoint{4.290510in}{5.911541in}}{\pgfqpoint{4.267954in}{5.911541in}}%
\pgfpathcurveto{\pgfqpoint{4.245398in}{5.911541in}}{\pgfqpoint{4.223763in}{5.902579in}}{\pgfqpoint{4.207813in}{5.886630in}}%
\pgfpathcurveto{\pgfqpoint{4.191864in}{5.870680in}}{\pgfqpoint{4.182902in}{5.849045in}}{\pgfqpoint{4.182902in}{5.826489in}}%
\pgfpathcurveto{\pgfqpoint{4.182902in}{5.803933in}}{\pgfqpoint{4.191864in}{5.782298in}}{\pgfqpoint{4.207813in}{5.766348in}}%
\pgfpathcurveto{\pgfqpoint{4.223763in}{5.750399in}}{\pgfqpoint{4.245398in}{5.741437in}}{\pgfqpoint{4.267954in}{5.741437in}}%
\pgfpathlineto{\pgfqpoint{4.267954in}{5.741437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353006in}{3.572102in}}%
\pgfpathcurveto{\pgfqpoint{3.375562in}{3.572102in}}{\pgfqpoint{3.397197in}{3.581064in}}{\pgfqpoint{3.413147in}{3.597013in}}%
\pgfpathcurveto{\pgfqpoint{3.429096in}{3.612963in}}{\pgfqpoint{3.438058in}{3.634598in}}{\pgfqpoint{3.438058in}{3.657154in}}%
\pgfpathcurveto{\pgfqpoint{3.438058in}{3.679710in}}{\pgfqpoint{3.429096in}{3.701345in}}{\pgfqpoint{3.413147in}{3.717294in}}%
\pgfpathcurveto{\pgfqpoint{3.397197in}{3.733244in}}{\pgfqpoint{3.375562in}{3.742205in}}{\pgfqpoint{3.353006in}{3.742205in}}%
\pgfpathcurveto{\pgfqpoint{3.330450in}{3.742205in}}{\pgfqpoint{3.308815in}{3.733244in}}{\pgfqpoint{3.292865in}{3.717294in}}%
\pgfpathcurveto{\pgfqpoint{3.276916in}{3.701345in}}{\pgfqpoint{3.267954in}{3.679710in}}{\pgfqpoint{3.267954in}{3.657154in}}%
\pgfpathcurveto{\pgfqpoint{3.267954in}{3.634598in}}{\pgfqpoint{3.276916in}{3.612963in}}{\pgfqpoint{3.292865in}{3.597013in}}%
\pgfpathcurveto{\pgfqpoint{3.308815in}{3.581064in}}{\pgfqpoint{3.330450in}{3.572102in}}{\pgfqpoint{3.353006in}{3.572102in}}%
\pgfpathlineto{\pgfqpoint{3.353006in}{3.572102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289543in}{6.595602in}}%
\pgfpathcurveto{\pgfqpoint{1.312099in}{6.595602in}}{\pgfqpoint{1.333735in}{6.604563in}}{\pgfqpoint{1.349684in}{6.620513in}}%
\pgfpathcurveto{\pgfqpoint{1.365634in}{6.636462in}}{\pgfqpoint{1.374595in}{6.658097in}}{\pgfqpoint{1.374595in}{6.680653in}}%
\pgfpathcurveto{\pgfqpoint{1.374595in}{6.703209in}}{\pgfqpoint{1.365634in}{6.724845in}}{\pgfqpoint{1.349684in}{6.740794in}}%
\pgfpathcurveto{\pgfqpoint{1.333735in}{6.756743in}}{\pgfqpoint{1.312099in}{6.765705in}}{\pgfqpoint{1.289543in}{6.765705in}}%
\pgfpathcurveto{\pgfqpoint{1.266987in}{6.765705in}}{\pgfqpoint{1.245352in}{6.756743in}}{\pgfqpoint{1.229403in}{6.740794in}}%
\pgfpathcurveto{\pgfqpoint{1.213453in}{6.724845in}}{\pgfqpoint{1.204492in}{6.703209in}}{\pgfqpoint{1.204492in}{6.680653in}}%
\pgfpathcurveto{\pgfqpoint{1.204492in}{6.658097in}}{\pgfqpoint{1.213453in}{6.636462in}}{\pgfqpoint{1.229403in}{6.620513in}}%
\pgfpathcurveto{\pgfqpoint{1.245352in}{6.604563in}}{\pgfqpoint{1.266987in}{6.595602in}}{\pgfqpoint{1.289543in}{6.595602in}}%
\pgfpathlineto{\pgfqpoint{1.289543in}{6.595602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479365in}{3.506949in}}%
\pgfpathcurveto{\pgfqpoint{3.501921in}{3.506949in}}{\pgfqpoint{3.523556in}{3.515910in}}{\pgfqpoint{3.539505in}{3.531860in}}%
\pgfpathcurveto{\pgfqpoint{3.555455in}{3.547809in}}{\pgfqpoint{3.564416in}{3.569444in}}{\pgfqpoint{3.564416in}{3.592000in}}%
\pgfpathcurveto{\pgfqpoint{3.564416in}{3.614556in}}{\pgfqpoint{3.555455in}{3.636192in}}{\pgfqpoint{3.539505in}{3.652141in}}%
\pgfpathcurveto{\pgfqpoint{3.523556in}{3.668091in}}{\pgfqpoint{3.501921in}{3.677052in}}{\pgfqpoint{3.479365in}{3.677052in}}%
\pgfpathcurveto{\pgfqpoint{3.456809in}{3.677052in}}{\pgfqpoint{3.435173in}{3.668091in}}{\pgfqpoint{3.419224in}{3.652141in}}%
\pgfpathcurveto{\pgfqpoint{3.403274in}{3.636192in}}{\pgfqpoint{3.394313in}{3.614556in}}{\pgfqpoint{3.394313in}{3.592000in}}%
\pgfpathcurveto{\pgfqpoint{3.394313in}{3.569444in}}{\pgfqpoint{3.403274in}{3.547809in}}{\pgfqpoint{3.419224in}{3.531860in}}%
\pgfpathcurveto{\pgfqpoint{3.435173in}{3.515910in}}{\pgfqpoint{3.456809in}{3.506949in}}{\pgfqpoint{3.479365in}{3.506949in}}%
\pgfpathlineto{\pgfqpoint{3.479365in}{3.506949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023410in}{6.309809in}}%
\pgfpathcurveto{\pgfqpoint{6.045966in}{6.309809in}}{\pgfqpoint{6.067601in}{6.318771in}}{\pgfqpoint{6.083551in}{6.334720in}}%
\pgfpathcurveto{\pgfqpoint{6.099500in}{6.350670in}}{\pgfqpoint{6.108462in}{6.372305in}}{\pgfqpoint{6.108462in}{6.394861in}}%
\pgfpathcurveto{\pgfqpoint{6.108462in}{6.417417in}}{\pgfqpoint{6.099500in}{6.439052in}}{\pgfqpoint{6.083551in}{6.455002in}}%
\pgfpathcurveto{\pgfqpoint{6.067601in}{6.470951in}}{\pgfqpoint{6.045966in}{6.479913in}}{\pgfqpoint{6.023410in}{6.479913in}}%
\pgfpathcurveto{\pgfqpoint{6.000854in}{6.479913in}}{\pgfqpoint{5.979219in}{6.470951in}}{\pgfqpoint{5.963270in}{6.455002in}}%
\pgfpathcurveto{\pgfqpoint{5.947320in}{6.439052in}}{\pgfqpoint{5.938359in}{6.417417in}}{\pgfqpoint{5.938359in}{6.394861in}}%
\pgfpathcurveto{\pgfqpoint{5.938359in}{6.372305in}}{\pgfqpoint{5.947320in}{6.350670in}}{\pgfqpoint{5.963270in}{6.334720in}}%
\pgfpathcurveto{\pgfqpoint{5.979219in}{6.318771in}}{\pgfqpoint{6.000854in}{6.309809in}}{\pgfqpoint{6.023410in}{6.309809in}}%
\pgfpathlineto{\pgfqpoint{6.023410in}{6.309809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664490in}{3.321437in}}%
\pgfpathcurveto{\pgfqpoint{3.687046in}{3.321437in}}{\pgfqpoint{3.708681in}{3.330399in}}{\pgfqpoint{3.724630in}{3.346348in}}%
\pgfpathcurveto{\pgfqpoint{3.740580in}{3.362298in}}{\pgfqpoint{3.749541in}{3.383933in}}{\pgfqpoint{3.749541in}{3.406489in}}%
\pgfpathcurveto{\pgfqpoint{3.749541in}{3.429045in}}{\pgfqpoint{3.740580in}{3.450680in}}{\pgfqpoint{3.724630in}{3.466630in}}%
\pgfpathcurveto{\pgfqpoint{3.708681in}{3.482579in}}{\pgfqpoint{3.687046in}{3.491541in}}{\pgfqpoint{3.664490in}{3.491541in}}%
\pgfpathcurveto{\pgfqpoint{3.641934in}{3.491541in}}{\pgfqpoint{3.620298in}{3.482579in}}{\pgfqpoint{3.604349in}{3.466630in}}%
\pgfpathcurveto{\pgfqpoint{3.588399in}{3.450680in}}{\pgfqpoint{3.579438in}{3.429045in}}{\pgfqpoint{3.579438in}{3.406489in}}%
\pgfpathcurveto{\pgfqpoint{3.579438in}{3.383933in}}{\pgfqpoint{3.588399in}{3.362298in}}{\pgfqpoint{3.604349in}{3.346348in}}%
\pgfpathcurveto{\pgfqpoint{3.620298in}{3.330399in}}{\pgfqpoint{3.641934in}{3.321437in}}{\pgfqpoint{3.664490in}{3.321437in}}%
\pgfpathlineto{\pgfqpoint{3.664490in}{3.321437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601849in}{3.513956in}}%
\pgfpathcurveto{\pgfqpoint{3.624405in}{3.513956in}}{\pgfqpoint{3.646041in}{3.522918in}}{\pgfqpoint{3.661990in}{3.538867in}}%
\pgfpathcurveto{\pgfqpoint{3.677940in}{3.554817in}}{\pgfqpoint{3.686901in}{3.576452in}}{\pgfqpoint{3.686901in}{3.599008in}}%
\pgfpathcurveto{\pgfqpoint{3.686901in}{3.621564in}}{\pgfqpoint{3.677940in}{3.643199in}}{\pgfqpoint{3.661990in}{3.659149in}}%
\pgfpathcurveto{\pgfqpoint{3.646041in}{3.675098in}}{\pgfqpoint{3.624405in}{3.684060in}}{\pgfqpoint{3.601849in}{3.684060in}}%
\pgfpathcurveto{\pgfqpoint{3.579293in}{3.684060in}}{\pgfqpoint{3.557658in}{3.675098in}}{\pgfqpoint{3.541709in}{3.659149in}}%
\pgfpathcurveto{\pgfqpoint{3.525759in}{3.643199in}}{\pgfqpoint{3.516798in}{3.621564in}}{\pgfqpoint{3.516798in}{3.599008in}}%
\pgfpathcurveto{\pgfqpoint{3.516798in}{3.576452in}}{\pgfqpoint{3.525759in}{3.554817in}}{\pgfqpoint{3.541709in}{3.538867in}}%
\pgfpathcurveto{\pgfqpoint{3.557658in}{3.522918in}}{\pgfqpoint{3.579293in}{3.513956in}}{\pgfqpoint{3.601849in}{3.513956in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{3.513956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473998in}{2.929773in}}%
\pgfpathcurveto{\pgfqpoint{3.496554in}{2.929773in}}{\pgfqpoint{3.518190in}{2.938735in}}{\pgfqpoint{3.534139in}{2.954684in}}%
\pgfpathcurveto{\pgfqpoint{3.550089in}{2.970634in}}{\pgfqpoint{3.559050in}{2.992269in}}{\pgfqpoint{3.559050in}{3.014825in}}%
\pgfpathcurveto{\pgfqpoint{3.559050in}{3.037381in}}{\pgfqpoint{3.550089in}{3.059016in}}{\pgfqpoint{3.534139in}{3.074966in}}%
\pgfpathcurveto{\pgfqpoint{3.518190in}{3.090915in}}{\pgfqpoint{3.496554in}{3.099877in}}{\pgfqpoint{3.473998in}{3.099877in}}%
\pgfpathcurveto{\pgfqpoint{3.451442in}{3.099877in}}{\pgfqpoint{3.429807in}{3.090915in}}{\pgfqpoint{3.413858in}{3.074966in}}%
\pgfpathcurveto{\pgfqpoint{3.397908in}{3.059016in}}{\pgfqpoint{3.388947in}{3.037381in}}{\pgfqpoint{3.388947in}{3.014825in}}%
\pgfpathcurveto{\pgfqpoint{3.388947in}{2.992269in}}{\pgfqpoint{3.397908in}{2.970634in}}{\pgfqpoint{3.413858in}{2.954684in}}%
\pgfpathcurveto{\pgfqpoint{3.429807in}{2.938735in}}{\pgfqpoint{3.451442in}{2.929773in}}{\pgfqpoint{3.473998in}{2.929773in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{2.929773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141782in}{3.866483in}}%
\pgfpathcurveto{\pgfqpoint{3.164338in}{3.866483in}}{\pgfqpoint{3.185973in}{3.875444in}}{\pgfqpoint{3.201923in}{3.891394in}}%
\pgfpathcurveto{\pgfqpoint{3.217872in}{3.907343in}}{\pgfqpoint{3.226834in}{3.928978in}}{\pgfqpoint{3.226834in}{3.951534in}}%
\pgfpathcurveto{\pgfqpoint{3.226834in}{3.974090in}}{\pgfqpoint{3.217872in}{3.995725in}}{\pgfqpoint{3.201923in}{4.011675in}}%
\pgfpathcurveto{\pgfqpoint{3.185973in}{4.027624in}}{\pgfqpoint{3.164338in}{4.036586in}}{\pgfqpoint{3.141782in}{4.036586in}}%
\pgfpathcurveto{\pgfqpoint{3.119226in}{4.036586in}}{\pgfqpoint{3.097591in}{4.027624in}}{\pgfqpoint{3.081641in}{4.011675in}}%
\pgfpathcurveto{\pgfqpoint{3.065692in}{3.995725in}}{\pgfqpoint{3.056730in}{3.974090in}}{\pgfqpoint{3.056730in}{3.951534in}}%
\pgfpathcurveto{\pgfqpoint{3.056730in}{3.928978in}}{\pgfqpoint{3.065692in}{3.907343in}}{\pgfqpoint{3.081641in}{3.891394in}}%
\pgfpathcurveto{\pgfqpoint{3.097591in}{3.875444in}}{\pgfqpoint{3.119226in}{3.866483in}}{\pgfqpoint{3.141782in}{3.866483in}}%
\pgfpathlineto{\pgfqpoint{3.141782in}{3.866483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255658in}{3.390616in}}%
\pgfpathcurveto{\pgfqpoint{3.278214in}{3.390616in}}{\pgfqpoint{3.299850in}{3.399577in}}{\pgfqpoint{3.315799in}{3.415527in}}%
\pgfpathcurveto{\pgfqpoint{3.331749in}{3.431476in}}{\pgfqpoint{3.340710in}{3.453111in}}{\pgfqpoint{3.340710in}{3.475667in}}%
\pgfpathcurveto{\pgfqpoint{3.340710in}{3.498223in}}{\pgfqpoint{3.331749in}{3.519859in}}{\pgfqpoint{3.315799in}{3.535808in}}%
\pgfpathcurveto{\pgfqpoint{3.299850in}{3.551757in}}{\pgfqpoint{3.278214in}{3.560719in}}{\pgfqpoint{3.255658in}{3.560719in}}%
\pgfpathcurveto{\pgfqpoint{3.233102in}{3.560719in}}{\pgfqpoint{3.211467in}{3.551757in}}{\pgfqpoint{3.195518in}{3.535808in}}%
\pgfpathcurveto{\pgfqpoint{3.179568in}{3.519859in}}{\pgfqpoint{3.170607in}{3.498223in}}{\pgfqpoint{3.170607in}{3.475667in}}%
\pgfpathcurveto{\pgfqpoint{3.170607in}{3.453111in}}{\pgfqpoint{3.179568in}{3.431476in}}{\pgfqpoint{3.195518in}{3.415527in}}%
\pgfpathcurveto{\pgfqpoint{3.211467in}{3.399577in}}{\pgfqpoint{3.233102in}{3.390616in}}{\pgfqpoint{3.255658in}{3.390616in}}%
\pgfpathlineto{\pgfqpoint{3.255658in}{3.390616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142086in}{3.414537in}}%
\pgfpathcurveto{\pgfqpoint{3.164642in}{3.414537in}}{\pgfqpoint{3.186277in}{3.423499in}}{\pgfqpoint{3.202226in}{3.439448in}}%
\pgfpathcurveto{\pgfqpoint{3.218176in}{3.455398in}}{\pgfqpoint{3.227137in}{3.477033in}}{\pgfqpoint{3.227137in}{3.499589in}}%
\pgfpathcurveto{\pgfqpoint{3.227137in}{3.522145in}}{\pgfqpoint{3.218176in}{3.543780in}}{\pgfqpoint{3.202226in}{3.559730in}}%
\pgfpathcurveto{\pgfqpoint{3.186277in}{3.575679in}}{\pgfqpoint{3.164642in}{3.584641in}}{\pgfqpoint{3.142086in}{3.584641in}}%
\pgfpathcurveto{\pgfqpoint{3.119530in}{3.584641in}}{\pgfqpoint{3.097894in}{3.575679in}}{\pgfqpoint{3.081945in}{3.559730in}}%
\pgfpathcurveto{\pgfqpoint{3.065995in}{3.543780in}}{\pgfqpoint{3.057034in}{3.522145in}}{\pgfqpoint{3.057034in}{3.499589in}}%
\pgfpathcurveto{\pgfqpoint{3.057034in}{3.477033in}}{\pgfqpoint{3.065995in}{3.455398in}}{\pgfqpoint{3.081945in}{3.439448in}}%
\pgfpathcurveto{\pgfqpoint{3.097894in}{3.423499in}}{\pgfqpoint{3.119530in}{3.414537in}}{\pgfqpoint{3.142086in}{3.414537in}}%
\pgfpathlineto{\pgfqpoint{3.142086in}{3.414537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176423in}{3.756847in}}%
\pgfpathcurveto{\pgfqpoint{3.198979in}{3.756847in}}{\pgfqpoint{3.220614in}{3.765809in}}{\pgfqpoint{3.236563in}{3.781758in}}%
\pgfpathcurveto{\pgfqpoint{3.252513in}{3.797708in}}{\pgfqpoint{3.261475in}{3.819343in}}{\pgfqpoint{3.261475in}{3.841899in}}%
\pgfpathcurveto{\pgfqpoint{3.261475in}{3.864455in}}{\pgfqpoint{3.252513in}{3.886090in}}{\pgfqpoint{3.236563in}{3.902039in}}%
\pgfpathcurveto{\pgfqpoint{3.220614in}{3.917989in}}{\pgfqpoint{3.198979in}{3.926950in}}{\pgfqpoint{3.176423in}{3.926950in}}%
\pgfpathcurveto{\pgfqpoint{3.153867in}{3.926950in}}{\pgfqpoint{3.132232in}{3.917989in}}{\pgfqpoint{3.116282in}{3.902039in}}%
\pgfpathcurveto{\pgfqpoint{3.100333in}{3.886090in}}{\pgfqpoint{3.091371in}{3.864455in}}{\pgfqpoint{3.091371in}{3.841899in}}%
\pgfpathcurveto{\pgfqpoint{3.091371in}{3.819343in}}{\pgfqpoint{3.100333in}{3.797708in}}{\pgfqpoint{3.116282in}{3.781758in}}%
\pgfpathcurveto{\pgfqpoint{3.132232in}{3.765809in}}{\pgfqpoint{3.153867in}{3.756847in}}{\pgfqpoint{3.176423in}{3.756847in}}%
\pgfpathlineto{\pgfqpoint{3.176423in}{3.756847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693617in}{3.415544in}}%
\pgfpathcurveto{\pgfqpoint{3.716173in}{3.415544in}}{\pgfqpoint{3.737808in}{3.424506in}}{\pgfqpoint{3.753758in}{3.440455in}}%
\pgfpathcurveto{\pgfqpoint{3.769707in}{3.456405in}}{\pgfqpoint{3.778669in}{3.478040in}}{\pgfqpoint{3.778669in}{3.500596in}}%
\pgfpathcurveto{\pgfqpoint{3.778669in}{3.523152in}}{\pgfqpoint{3.769707in}{3.544787in}}{\pgfqpoint{3.753758in}{3.560737in}}%
\pgfpathcurveto{\pgfqpoint{3.737808in}{3.576686in}}{\pgfqpoint{3.716173in}{3.585648in}}{\pgfqpoint{3.693617in}{3.585648in}}%
\pgfpathcurveto{\pgfqpoint{3.671061in}{3.585648in}}{\pgfqpoint{3.649426in}{3.576686in}}{\pgfqpoint{3.633476in}{3.560737in}}%
\pgfpathcurveto{\pgfqpoint{3.617527in}{3.544787in}}{\pgfqpoint{3.608565in}{3.523152in}}{\pgfqpoint{3.608565in}{3.500596in}}%
\pgfpathcurveto{\pgfqpoint{3.608565in}{3.478040in}}{\pgfqpoint{3.617527in}{3.456405in}}{\pgfqpoint{3.633476in}{3.440455in}}%
\pgfpathcurveto{\pgfqpoint{3.649426in}{3.424506in}}{\pgfqpoint{3.671061in}{3.415544in}}{\pgfqpoint{3.693617in}{3.415544in}}%
\pgfpathlineto{\pgfqpoint{3.693617in}{3.415544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977786in}{1.114185in}}%
\pgfpathcurveto{\pgfqpoint{3.000342in}{1.114185in}}{\pgfqpoint{3.021977in}{1.123146in}}{\pgfqpoint{3.037926in}{1.139096in}}%
\pgfpathcurveto{\pgfqpoint{3.053876in}{1.155045in}}{\pgfqpoint{3.062837in}{1.176681in}}{\pgfqpoint{3.062837in}{1.199237in}}%
\pgfpathcurveto{\pgfqpoint{3.062837in}{1.221792in}}{\pgfqpoint{3.053876in}{1.243428in}}{\pgfqpoint{3.037926in}{1.259377in}}%
\pgfpathcurveto{\pgfqpoint{3.021977in}{1.275327in}}{\pgfqpoint{3.000342in}{1.284288in}}{\pgfqpoint{2.977786in}{1.284288in}}%
\pgfpathcurveto{\pgfqpoint{2.955230in}{1.284288in}}{\pgfqpoint{2.933595in}{1.275327in}}{\pgfqpoint{2.917645in}{1.259377in}}%
\pgfpathcurveto{\pgfqpoint{2.901696in}{1.243428in}}{\pgfqpoint{2.892734in}{1.221792in}}{\pgfqpoint{2.892734in}{1.199237in}}%
\pgfpathcurveto{\pgfqpoint{2.892734in}{1.176681in}}{\pgfqpoint{2.901696in}{1.155045in}}{\pgfqpoint{2.917645in}{1.139096in}}%
\pgfpathcurveto{\pgfqpoint{2.933595in}{1.123146in}}{\pgfqpoint{2.955230in}{1.114185in}}{\pgfqpoint{2.977786in}{1.114185in}}%
\pgfpathlineto{\pgfqpoint{2.977786in}{1.114185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531331in}{2.865758in}}%
\pgfpathcurveto{\pgfqpoint{6.553887in}{2.865758in}}{\pgfqpoint{6.575522in}{2.874719in}}{\pgfqpoint{6.591472in}{2.890669in}}%
\pgfpathcurveto{\pgfqpoint{6.607421in}{2.906618in}}{\pgfqpoint{6.616383in}{2.928253in}}{\pgfqpoint{6.616383in}{2.950809in}}%
\pgfpathcurveto{\pgfqpoint{6.616383in}{2.973365in}}{\pgfqpoint{6.607421in}{2.995000in}}{\pgfqpoint{6.591472in}{3.010950in}}%
\pgfpathcurveto{\pgfqpoint{6.575522in}{3.026899in}}{\pgfqpoint{6.553887in}{3.035861in}}{\pgfqpoint{6.531331in}{3.035861in}}%
\pgfpathcurveto{\pgfqpoint{6.508775in}{3.035861in}}{\pgfqpoint{6.487140in}{3.026899in}}{\pgfqpoint{6.471190in}{3.010950in}}%
\pgfpathcurveto{\pgfqpoint{6.455241in}{2.995000in}}{\pgfqpoint{6.446279in}{2.973365in}}{\pgfqpoint{6.446279in}{2.950809in}}%
\pgfpathcurveto{\pgfqpoint{6.446279in}{2.928253in}}{\pgfqpoint{6.455241in}{2.906618in}}{\pgfqpoint{6.471190in}{2.890669in}}%
\pgfpathcurveto{\pgfqpoint{6.487140in}{2.874719in}}{\pgfqpoint{6.508775in}{2.865758in}}{\pgfqpoint{6.531331in}{2.865758in}}%
\pgfpathlineto{\pgfqpoint{6.531331in}{2.865758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058070in}{0.964747in}}%
\pgfpathcurveto{\pgfqpoint{3.080626in}{0.964747in}}{\pgfqpoint{3.102261in}{0.973709in}}{\pgfqpoint{3.118211in}{0.989658in}}%
\pgfpathcurveto{\pgfqpoint{3.134160in}{1.005608in}}{\pgfqpoint{3.143122in}{1.027243in}}{\pgfqpoint{3.143122in}{1.049799in}}%
\pgfpathcurveto{\pgfqpoint{3.143122in}{1.072355in}}{\pgfqpoint{3.134160in}{1.093990in}}{\pgfqpoint{3.118211in}{1.109940in}}%
\pgfpathcurveto{\pgfqpoint{3.102261in}{1.125889in}}{\pgfqpoint{3.080626in}{1.134851in}}{\pgfqpoint{3.058070in}{1.134851in}}%
\pgfpathcurveto{\pgfqpoint{3.035514in}{1.134851in}}{\pgfqpoint{3.013879in}{1.125889in}}{\pgfqpoint{2.997930in}{1.109940in}}%
\pgfpathcurveto{\pgfqpoint{2.981980in}{1.093990in}}{\pgfqpoint{2.973019in}{1.072355in}}{\pgfqpoint{2.973019in}{1.049799in}}%
\pgfpathcurveto{\pgfqpoint{2.973019in}{1.027243in}}{\pgfqpoint{2.981980in}{1.005608in}}{\pgfqpoint{2.997930in}{0.989658in}}%
\pgfpathcurveto{\pgfqpoint{3.013879in}{0.973709in}}{\pgfqpoint{3.035514in}{0.964747in}}{\pgfqpoint{3.058070in}{0.964747in}}%
\pgfpathlineto{\pgfqpoint{3.058070in}{0.964747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935176in}{3.139601in}}%
\pgfpathcurveto{\pgfqpoint{4.957732in}{3.139601in}}{\pgfqpoint{4.979367in}{3.148563in}}{\pgfqpoint{4.995316in}{3.164512in}}%
\pgfpathcurveto{\pgfqpoint{5.011266in}{3.180462in}}{\pgfqpoint{5.020227in}{3.202097in}}{\pgfqpoint{5.020227in}{3.224653in}}%
\pgfpathcurveto{\pgfqpoint{5.020227in}{3.247209in}}{\pgfqpoint{5.011266in}{3.268844in}}{\pgfqpoint{4.995316in}{3.284794in}}%
\pgfpathcurveto{\pgfqpoint{4.979367in}{3.300743in}}{\pgfqpoint{4.957732in}{3.309705in}}{\pgfqpoint{4.935176in}{3.309705in}}%
\pgfpathcurveto{\pgfqpoint{4.912620in}{3.309705in}}{\pgfqpoint{4.890985in}{3.300743in}}{\pgfqpoint{4.875035in}{3.284794in}}%
\pgfpathcurveto{\pgfqpoint{4.859086in}{3.268844in}}{\pgfqpoint{4.850124in}{3.247209in}}{\pgfqpoint{4.850124in}{3.224653in}}%
\pgfpathcurveto{\pgfqpoint{4.850124in}{3.202097in}}{\pgfqpoint{4.859086in}{3.180462in}}{\pgfqpoint{4.875035in}{3.164512in}}%
\pgfpathcurveto{\pgfqpoint{4.890985in}{3.148563in}}{\pgfqpoint{4.912620in}{3.139601in}}{\pgfqpoint{4.935176in}{3.139601in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{3.139601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867207in}{2.854212in}}%
\pgfpathcurveto{\pgfqpoint{2.889763in}{2.854212in}}{\pgfqpoint{2.911398in}{2.863174in}}{\pgfqpoint{2.927348in}{2.879123in}}%
\pgfpathcurveto{\pgfqpoint{2.943297in}{2.895073in}}{\pgfqpoint{2.952259in}{2.916708in}}{\pgfqpoint{2.952259in}{2.939264in}}%
\pgfpathcurveto{\pgfqpoint{2.952259in}{2.961820in}}{\pgfqpoint{2.943297in}{2.983455in}}{\pgfqpoint{2.927348in}{2.999404in}}%
\pgfpathcurveto{\pgfqpoint{2.911398in}{3.015354in}}{\pgfqpoint{2.889763in}{3.024316in}}{\pgfqpoint{2.867207in}{3.024316in}}%
\pgfpathcurveto{\pgfqpoint{2.844651in}{3.024316in}}{\pgfqpoint{2.823016in}{3.015354in}}{\pgfqpoint{2.807066in}{2.999404in}}%
\pgfpathcurveto{\pgfqpoint{2.791117in}{2.983455in}}{\pgfqpoint{2.782155in}{2.961820in}}{\pgfqpoint{2.782155in}{2.939264in}}%
\pgfpathcurveto{\pgfqpoint{2.782155in}{2.916708in}}{\pgfqpoint{2.791117in}{2.895073in}}{\pgfqpoint{2.807066in}{2.879123in}}%
\pgfpathcurveto{\pgfqpoint{2.823016in}{2.863174in}}{\pgfqpoint{2.844651in}{2.854212in}}{\pgfqpoint{2.867207in}{2.854212in}}%
\pgfpathlineto{\pgfqpoint{2.867207in}{2.854212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157253in}{3.350242in}}%
\pgfpathcurveto{\pgfqpoint{3.179809in}{3.350242in}}{\pgfqpoint{3.201444in}{3.359204in}}{\pgfqpoint{3.217394in}{3.375153in}}%
\pgfpathcurveto{\pgfqpoint{3.233343in}{3.391103in}}{\pgfqpoint{3.242305in}{3.412738in}}{\pgfqpoint{3.242305in}{3.435294in}}%
\pgfpathcurveto{\pgfqpoint{3.242305in}{3.457850in}}{\pgfqpoint{3.233343in}{3.479485in}}{\pgfqpoint{3.217394in}{3.495435in}}%
\pgfpathcurveto{\pgfqpoint{3.201444in}{3.511384in}}{\pgfqpoint{3.179809in}{3.520346in}}{\pgfqpoint{3.157253in}{3.520346in}}%
\pgfpathcurveto{\pgfqpoint{3.134697in}{3.520346in}}{\pgfqpoint{3.113062in}{3.511384in}}{\pgfqpoint{3.097112in}{3.495435in}}%
\pgfpathcurveto{\pgfqpoint{3.081163in}{3.479485in}}{\pgfqpoint{3.072201in}{3.457850in}}{\pgfqpoint{3.072201in}{3.435294in}}%
\pgfpathcurveto{\pgfqpoint{3.072201in}{3.412738in}}{\pgfqpoint{3.081163in}{3.391103in}}{\pgfqpoint{3.097112in}{3.375153in}}%
\pgfpathcurveto{\pgfqpoint{3.113062in}{3.359204in}}{\pgfqpoint{3.134697in}{3.350242in}}{\pgfqpoint{3.157253in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{3.157253in}{3.350242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870650in}{0.805718in}}%
\pgfpathcurveto{\pgfqpoint{2.893206in}{0.805718in}}{\pgfqpoint{2.914841in}{0.814680in}}{\pgfqpoint{2.930790in}{0.830629in}}%
\pgfpathcurveto{\pgfqpoint{2.946740in}{0.846579in}}{\pgfqpoint{2.955702in}{0.868214in}}{\pgfqpoint{2.955702in}{0.890770in}}%
\pgfpathcurveto{\pgfqpoint{2.955702in}{0.913326in}}{\pgfqpoint{2.946740in}{0.934961in}}{\pgfqpoint{2.930790in}{0.950911in}}%
\pgfpathcurveto{\pgfqpoint{2.914841in}{0.966860in}}{\pgfqpoint{2.893206in}{0.975822in}}{\pgfqpoint{2.870650in}{0.975822in}}%
\pgfpathcurveto{\pgfqpoint{2.848094in}{0.975822in}}{\pgfqpoint{2.826459in}{0.966860in}}{\pgfqpoint{2.810509in}{0.950911in}}%
\pgfpathcurveto{\pgfqpoint{2.794560in}{0.934961in}}{\pgfqpoint{2.785598in}{0.913326in}}{\pgfqpoint{2.785598in}{0.890770in}}%
\pgfpathcurveto{\pgfqpoint{2.785598in}{0.868214in}}{\pgfqpoint{2.794560in}{0.846579in}}{\pgfqpoint{2.810509in}{0.830629in}}%
\pgfpathcurveto{\pgfqpoint{2.826459in}{0.814680in}}{\pgfqpoint{2.848094in}{0.805718in}}{\pgfqpoint{2.870650in}{0.805718in}}%
\pgfpathlineto{\pgfqpoint{2.870650in}{0.805718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100634in}{3.550010in}}%
\pgfpathcurveto{\pgfqpoint{3.123190in}{3.550010in}}{\pgfqpoint{3.144825in}{3.558971in}}{\pgfqpoint{3.160774in}{3.574921in}}%
\pgfpathcurveto{\pgfqpoint{3.176724in}{3.590870in}}{\pgfqpoint{3.185685in}{3.612505in}}{\pgfqpoint{3.185685in}{3.635061in}}%
\pgfpathcurveto{\pgfqpoint{3.185685in}{3.657617in}}{\pgfqpoint{3.176724in}{3.679253in}}{\pgfqpoint{3.160774in}{3.695202in}}%
\pgfpathcurveto{\pgfqpoint{3.144825in}{3.711152in}}{\pgfqpoint{3.123190in}{3.720113in}}{\pgfqpoint{3.100634in}{3.720113in}}%
\pgfpathcurveto{\pgfqpoint{3.078078in}{3.720113in}}{\pgfqpoint{3.056443in}{3.711152in}}{\pgfqpoint{3.040493in}{3.695202in}}%
\pgfpathcurveto{\pgfqpoint{3.024544in}{3.679253in}}{\pgfqpoint{3.015582in}{3.657617in}}{\pgfqpoint{3.015582in}{3.635061in}}%
\pgfpathcurveto{\pgfqpoint{3.015582in}{3.612505in}}{\pgfqpoint{3.024544in}{3.590870in}}{\pgfqpoint{3.040493in}{3.574921in}}%
\pgfpathcurveto{\pgfqpoint{3.056443in}{3.558971in}}{\pgfqpoint{3.078078in}{3.550010in}}{\pgfqpoint{3.100634in}{3.550010in}}%
\pgfpathlineto{\pgfqpoint{3.100634in}{3.550010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428705in}{3.106632in}}%
\pgfpathcurveto{\pgfqpoint{3.451261in}{3.106632in}}{\pgfqpoint{3.472896in}{3.115594in}}{\pgfqpoint{3.488845in}{3.131543in}}%
\pgfpathcurveto{\pgfqpoint{3.504795in}{3.147493in}}{\pgfqpoint{3.513756in}{3.169128in}}{\pgfqpoint{3.513756in}{3.191684in}}%
\pgfpathcurveto{\pgfqpoint{3.513756in}{3.214240in}}{\pgfqpoint{3.504795in}{3.235875in}}{\pgfqpoint{3.488845in}{3.251825in}}%
\pgfpathcurveto{\pgfqpoint{3.472896in}{3.267774in}}{\pgfqpoint{3.451261in}{3.276736in}}{\pgfqpoint{3.428705in}{3.276736in}}%
\pgfpathcurveto{\pgfqpoint{3.406149in}{3.276736in}}{\pgfqpoint{3.384514in}{3.267774in}}{\pgfqpoint{3.368564in}{3.251825in}}%
\pgfpathcurveto{\pgfqpoint{3.352615in}{3.235875in}}{\pgfqpoint{3.343653in}{3.214240in}}{\pgfqpoint{3.343653in}{3.191684in}}%
\pgfpathcurveto{\pgfqpoint{3.343653in}{3.169128in}}{\pgfqpoint{3.352615in}{3.147493in}}{\pgfqpoint{3.368564in}{3.131543in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{3.115594in}}{\pgfqpoint{3.406149in}{3.106632in}}{\pgfqpoint{3.428705in}{3.106632in}}%
\pgfpathlineto{\pgfqpoint{3.428705in}{3.106632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471431in}{3.614242in}}%
\pgfpathcurveto{\pgfqpoint{3.493987in}{3.614242in}}{\pgfqpoint{3.515622in}{3.623203in}}{\pgfqpoint{3.531571in}{3.639153in}}%
\pgfpathcurveto{\pgfqpoint{3.547521in}{3.655102in}}{\pgfqpoint{3.556483in}{3.676738in}}{\pgfqpoint{3.556483in}{3.699294in}}%
\pgfpathcurveto{\pgfqpoint{3.556483in}{3.721850in}}{\pgfqpoint{3.547521in}{3.743485in}}{\pgfqpoint{3.531571in}{3.759434in}}%
\pgfpathcurveto{\pgfqpoint{3.515622in}{3.775384in}}{\pgfqpoint{3.493987in}{3.784345in}}{\pgfqpoint{3.471431in}{3.784345in}}%
\pgfpathcurveto{\pgfqpoint{3.448875in}{3.784345in}}{\pgfqpoint{3.427240in}{3.775384in}}{\pgfqpoint{3.411290in}{3.759434in}}%
\pgfpathcurveto{\pgfqpoint{3.395341in}{3.743485in}}{\pgfqpoint{3.386379in}{3.721850in}}{\pgfqpoint{3.386379in}{3.699294in}}%
\pgfpathcurveto{\pgfqpoint{3.386379in}{3.676738in}}{\pgfqpoint{3.395341in}{3.655102in}}{\pgfqpoint{3.411290in}{3.639153in}}%
\pgfpathcurveto{\pgfqpoint{3.427240in}{3.623203in}}{\pgfqpoint{3.448875in}{3.614242in}}{\pgfqpoint{3.471431in}{3.614242in}}%
\pgfpathlineto{\pgfqpoint{3.471431in}{3.614242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912368in}{3.279498in}}%
\pgfpathcurveto{\pgfqpoint{2.934924in}{3.279498in}}{\pgfqpoint{2.956559in}{3.288459in}}{\pgfqpoint{2.972508in}{3.304409in}}%
\pgfpathcurveto{\pgfqpoint{2.988458in}{3.320358in}}{\pgfqpoint{2.997419in}{3.341994in}}{\pgfqpoint{2.997419in}{3.364550in}}%
\pgfpathcurveto{\pgfqpoint{2.997419in}{3.387105in}}{\pgfqpoint{2.988458in}{3.408741in}}{\pgfqpoint{2.972508in}{3.424690in}}%
\pgfpathcurveto{\pgfqpoint{2.956559in}{3.440640in}}{\pgfqpoint{2.934924in}{3.449601in}}{\pgfqpoint{2.912368in}{3.449601in}}%
\pgfpathcurveto{\pgfqpoint{2.889812in}{3.449601in}}{\pgfqpoint{2.868177in}{3.440640in}}{\pgfqpoint{2.852227in}{3.424690in}}%
\pgfpathcurveto{\pgfqpoint{2.836278in}{3.408741in}}{\pgfqpoint{2.827316in}{3.387105in}}{\pgfqpoint{2.827316in}{3.364550in}}%
\pgfpathcurveto{\pgfqpoint{2.827316in}{3.341994in}}{\pgfqpoint{2.836278in}{3.320358in}}{\pgfqpoint{2.852227in}{3.304409in}}%
\pgfpathcurveto{\pgfqpoint{2.868177in}{3.288459in}}{\pgfqpoint{2.889812in}{3.279498in}}{\pgfqpoint{2.912368in}{3.279498in}}%
\pgfpathlineto{\pgfqpoint{2.912368in}{3.279498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925799in}{2.899135in}}%
\pgfpathcurveto{\pgfqpoint{5.948355in}{2.899135in}}{\pgfqpoint{5.969990in}{2.908096in}}{\pgfqpoint{5.985939in}{2.924046in}}%
\pgfpathcurveto{\pgfqpoint{6.001889in}{2.939995in}}{\pgfqpoint{6.010850in}{2.961631in}}{\pgfqpoint{6.010850in}{2.984187in}}%
\pgfpathcurveto{\pgfqpoint{6.010850in}{3.006743in}}{\pgfqpoint{6.001889in}{3.028378in}}{\pgfqpoint{5.985939in}{3.044327in}}%
\pgfpathcurveto{\pgfqpoint{5.969990in}{3.060277in}}{\pgfqpoint{5.948355in}{3.069238in}}{\pgfqpoint{5.925799in}{3.069238in}}%
\pgfpathcurveto{\pgfqpoint{5.903243in}{3.069238in}}{\pgfqpoint{5.881608in}{3.060277in}}{\pgfqpoint{5.865658in}{3.044327in}}%
\pgfpathcurveto{\pgfqpoint{5.849709in}{3.028378in}}{\pgfqpoint{5.840747in}{3.006743in}}{\pgfqpoint{5.840747in}{2.984187in}}%
\pgfpathcurveto{\pgfqpoint{5.840747in}{2.961631in}}{\pgfqpoint{5.849709in}{2.939995in}}{\pgfqpoint{5.865658in}{2.924046in}}%
\pgfpathcurveto{\pgfqpoint{5.881608in}{2.908096in}}{\pgfqpoint{5.903243in}{2.899135in}}{\pgfqpoint{5.925799in}{2.899135in}}%
\pgfpathlineto{\pgfqpoint{5.925799in}{2.899135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.074510,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297209in}{6.500503in}}%
\pgfpathcurveto{\pgfqpoint{6.319765in}{6.500503in}}{\pgfqpoint{6.341401in}{6.509464in}}{\pgfqpoint{6.357350in}{6.525414in}}%
\pgfpathcurveto{\pgfqpoint{6.373300in}{6.541363in}}{\pgfqpoint{6.382261in}{6.562999in}}{\pgfqpoint{6.382261in}{6.585555in}}%
\pgfpathcurveto{\pgfqpoint{6.382261in}{6.608110in}}{\pgfqpoint{6.373300in}{6.629746in}}{\pgfqpoint{6.357350in}{6.645695in}}%
\pgfpathcurveto{\pgfqpoint{6.341401in}{6.661645in}}{\pgfqpoint{6.319765in}{6.670606in}}{\pgfqpoint{6.297209in}{6.670606in}}%
\pgfpathcurveto{\pgfqpoint{6.274653in}{6.670606in}}{\pgfqpoint{6.253018in}{6.661645in}}{\pgfqpoint{6.237069in}{6.645695in}}%
\pgfpathcurveto{\pgfqpoint{6.221119in}{6.629746in}}{\pgfqpoint{6.212158in}{6.608110in}}{\pgfqpoint{6.212158in}{6.585555in}}%
\pgfpathcurveto{\pgfqpoint{6.212158in}{6.562999in}}{\pgfqpoint{6.221119in}{6.541363in}}{\pgfqpoint{6.237069in}{6.525414in}}%
\pgfpathcurveto{\pgfqpoint{6.253018in}{6.509464in}}{\pgfqpoint{6.274653in}{6.500503in}}{\pgfqpoint{6.297209in}{6.500503in}}%
\pgfpathlineto{\pgfqpoint{6.297209in}{6.500503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512609in}{3.407285in}}%
\pgfpathcurveto{\pgfqpoint{3.535165in}{3.407285in}}{\pgfqpoint{3.556800in}{3.416247in}}{\pgfqpoint{3.572750in}{3.432197in}}%
\pgfpathcurveto{\pgfqpoint{3.588699in}{3.448146in}}{\pgfqpoint{3.597661in}{3.469781in}}{\pgfqpoint{3.597661in}{3.492337in}}%
\pgfpathcurveto{\pgfqpoint{3.597661in}{3.514893in}}{\pgfqpoint{3.588699in}{3.536528in}}{\pgfqpoint{3.572750in}{3.552478in}}%
\pgfpathcurveto{\pgfqpoint{3.556800in}{3.568427in}}{\pgfqpoint{3.535165in}{3.577389in}}{\pgfqpoint{3.512609in}{3.577389in}}%
\pgfpathcurveto{\pgfqpoint{3.490053in}{3.577389in}}{\pgfqpoint{3.468418in}{3.568427in}}{\pgfqpoint{3.452468in}{3.552478in}}%
\pgfpathcurveto{\pgfqpoint{3.436519in}{3.536528in}}{\pgfqpoint{3.427557in}{3.514893in}}{\pgfqpoint{3.427557in}{3.492337in}}%
\pgfpathcurveto{\pgfqpoint{3.427557in}{3.469781in}}{\pgfqpoint{3.436519in}{3.448146in}}{\pgfqpoint{3.452468in}{3.432197in}}%
\pgfpathcurveto{\pgfqpoint{3.468418in}{3.416247in}}{\pgfqpoint{3.490053in}{3.407285in}}{\pgfqpoint{3.512609in}{3.407285in}}%
\pgfpathlineto{\pgfqpoint{3.512609in}{3.407285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945009in}{1.182329in}}%
\pgfpathcurveto{\pgfqpoint{2.967565in}{1.182329in}}{\pgfqpoint{2.989201in}{1.191290in}}{\pgfqpoint{3.005150in}{1.207240in}}%
\pgfpathcurveto{\pgfqpoint{3.021100in}{1.223189in}}{\pgfqpoint{3.030061in}{1.244825in}}{\pgfqpoint{3.030061in}{1.267381in}}%
\pgfpathcurveto{\pgfqpoint{3.030061in}{1.289937in}}{\pgfqpoint{3.021100in}{1.311572in}}{\pgfqpoint{3.005150in}{1.327521in}}%
\pgfpathcurveto{\pgfqpoint{2.989201in}{1.343471in}}{\pgfqpoint{2.967565in}{1.352432in}}{\pgfqpoint{2.945009in}{1.352432in}}%
\pgfpathcurveto{\pgfqpoint{2.922454in}{1.352432in}}{\pgfqpoint{2.900818in}{1.343471in}}{\pgfqpoint{2.884869in}{1.327521in}}%
\pgfpathcurveto{\pgfqpoint{2.868919in}{1.311572in}}{\pgfqpoint{2.859958in}{1.289937in}}{\pgfqpoint{2.859958in}{1.267381in}}%
\pgfpathcurveto{\pgfqpoint{2.859958in}{1.244825in}}{\pgfqpoint{2.868919in}{1.223189in}}{\pgfqpoint{2.884869in}{1.207240in}}%
\pgfpathcurveto{\pgfqpoint{2.900818in}{1.191290in}}{\pgfqpoint{2.922454in}{1.182329in}}{\pgfqpoint{2.945009in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{2.945009in}{1.182329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.486275,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106951in}{3.275368in}}%
\pgfpathcurveto{\pgfqpoint{4.129507in}{3.275368in}}{\pgfqpoint{4.151142in}{3.284330in}}{\pgfqpoint{4.167092in}{3.300279in}}%
\pgfpathcurveto{\pgfqpoint{4.183041in}{3.316229in}}{\pgfqpoint{4.192003in}{3.337864in}}{\pgfqpoint{4.192003in}{3.360420in}}%
\pgfpathcurveto{\pgfqpoint{4.192003in}{3.382976in}}{\pgfqpoint{4.183041in}{3.404611in}}{\pgfqpoint{4.167092in}{3.420561in}}%
\pgfpathcurveto{\pgfqpoint{4.151142in}{3.436510in}}{\pgfqpoint{4.129507in}{3.445472in}}{\pgfqpoint{4.106951in}{3.445472in}}%
\pgfpathcurveto{\pgfqpoint{4.084395in}{3.445472in}}{\pgfqpoint{4.062760in}{3.436510in}}{\pgfqpoint{4.046811in}{3.420561in}}%
\pgfpathcurveto{\pgfqpoint{4.030861in}{3.404611in}}{\pgfqpoint{4.021899in}{3.382976in}}{\pgfqpoint{4.021899in}{3.360420in}}%
\pgfpathcurveto{\pgfqpoint{4.021899in}{3.337864in}}{\pgfqpoint{4.030861in}{3.316229in}}{\pgfqpoint{4.046811in}{3.300279in}}%
\pgfpathcurveto{\pgfqpoint{4.062760in}{3.284330in}}{\pgfqpoint{4.084395in}{3.275368in}}{\pgfqpoint{4.106951in}{3.275368in}}%
\pgfpathlineto{\pgfqpoint{4.106951in}{3.275368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/20260217-BROD-a-S3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD-a/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD-a/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kataoka/research/sakere/aamas2026/20260217-BROD-a/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938166in}{3.295529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.900773in}{3.309196in}}{\pgfqpoint{0.877963in}{3.317532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920608in}{3.272372in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{3.317532in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{3.324552in}}%
\pgfpathlineto{\pgfqpoint{0.920608in}{3.272372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939339in}{3.234011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.892947in}{3.214943in}}{\pgfqpoint{0.860918in}{3.201778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922862in}{3.197206in}}%
\pgfpathlineto{\pgfqpoint{0.860918in}{3.201778in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{3.248590in}}%
\pgfpathlineto{\pgfqpoint{0.922862in}{3.197206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977833in}{3.341327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.969694in}{3.356516in}}{\pgfqpoint{0.968889in}{3.358018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970646in}{3.295930in}}%
\pgfpathlineto{\pgfqpoint{0.968889in}{3.358018in}}%
\pgfpathlineto{\pgfqpoint{1.019614in}{3.322171in}}%
\pgfpathlineto{\pgfqpoint{0.970646in}{3.295930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067129in}{3.335792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.084257in}{3.360009in}}{\pgfqpoint{1.092418in}{3.371548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037659in}{3.342231in}}%
\pgfpathlineto{\pgfqpoint{1.092418in}{3.371548in}}%
\pgfpathlineto{\pgfqpoint{1.083017in}{3.310151in}}%
\pgfpathlineto{\pgfqpoint{1.037659in}{3.342231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082596in}{3.321647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.097257in}{3.334200in}}{\pgfqpoint{1.100123in}{3.336654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039857in}{3.321621in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{3.336654in}}%
\pgfpathlineto{\pgfqpoint{1.075990in}{3.279421in}}%
\pgfpathlineto{\pgfqpoint{1.039857in}{3.321621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935414in}{3.246146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.932124in}{3.245342in}}{\pgfqpoint{0.943919in}{3.248226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004483in}{3.234442in}}%
\pgfpathlineto{\pgfqpoint{0.943919in}{3.248226in}}%
\pgfpathlineto{\pgfqpoint{0.991284in}{3.288407in}}%
\pgfpathlineto{\pgfqpoint{1.004483in}{3.234442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949925in}{3.317294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.893453in}{3.359549in}}{\pgfqpoint{0.849413in}{3.392502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877253in}{3.336978in}}%
\pgfpathlineto{\pgfqpoint{0.849413in}{3.392502in}}%
\pgfpathlineto{\pgfqpoint{0.910537in}{3.381459in}}%
\pgfpathlineto{\pgfqpoint{0.877253in}{3.336978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930927in}{0.931822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819288in}{1.033459in}}{\pgfqpoint{4.719131in}{1.124642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741512in}{1.066701in}}%
\pgfpathlineto{\pgfqpoint{4.719131in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{4.778912in}{1.107782in}}%
\pgfpathlineto{\pgfqpoint{4.741512in}{1.066701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909742in}{0.861607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.897207in}{0.859672in}}{\pgfqpoint{4.900018in}{0.860106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959161in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{4.900018in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{4.950686in}{0.896034in}}%
\pgfpathlineto{\pgfqpoint{4.959161in}{0.841128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909373in}{0.884646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865321in}{0.889898in}}{\pgfqpoint{4.836688in}{0.893311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888565in}{0.859152in}}%
\pgfpathlineto{\pgfqpoint{4.836688in}{0.893311in}}%
\pgfpathlineto{\pgfqpoint{4.895141in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{4.888565in}{0.859152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061829in}{6.297079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048114in}{6.306329in}}{\pgfqpoint{4.047274in}{6.306896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077801in}{6.252802in}}%
\pgfpathlineto{\pgfqpoint{4.047274in}{6.306896in}}%
\pgfpathlineto{\pgfqpoint{4.108865in}{6.298861in}}%
\pgfpathlineto{\pgfqpoint{4.077801in}{6.252802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158803in}{6.330350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232266in}{6.555155in}}{\pgfqpoint{4.300905in}{6.765201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257245in}{6.721022in}}%
\pgfpathlineto{\pgfqpoint{4.300905in}{6.765201in}}%
\pgfpathlineto{\pgfqpoint{4.310053in}{6.703765in}}%
\pgfpathlineto{\pgfqpoint{4.257245in}{6.721022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160823in}{6.169385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163428in}{6.162050in}}{\pgfqpoint{4.160837in}{6.169348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168426in}{6.230995in}}%
\pgfpathlineto{\pgfqpoint{4.160837in}{6.169348in}}%
\pgfpathlineto{\pgfqpoint{4.116072in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{4.168426in}{6.230995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117443in}{6.333257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.076576in}{6.562403in}}{\pgfqpoint{4.038436in}{6.776263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020844in}{6.716693in}}%
\pgfpathlineto{\pgfqpoint{4.038436in}{6.776263in}}%
\pgfpathlineto{\pgfqpoint{4.075536in}{6.726447in}}%
\pgfpathlineto{\pgfqpoint{4.020844in}{6.716693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139127in}{6.334251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163514in}{6.640650in}}{\pgfqpoint{4.186669in}{6.931570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154571in}{6.878393in}}%
\pgfpathlineto{\pgfqpoint{4.186669in}{6.931570in}}%
\pgfpathlineto{\pgfqpoint{4.209952in}{6.873985in}}%
\pgfpathlineto{\pgfqpoint{4.154571in}{6.878393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188506in}{6.313405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297950in}{6.438031in}}{\pgfqpoint{4.397149in}{6.550989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339618in}{6.527574in}}%
\pgfpathlineto{\pgfqpoint{4.397149in}{6.550989in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{6.490916in}}%
\pgfpathlineto{\pgfqpoint{4.339618in}{6.527574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319846in}{6.776622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.317609in}{6.761306in}}{\pgfqpoint{4.317616in}{6.761356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353134in}{6.812312in}}%
\pgfpathlineto{\pgfqpoint{4.317616in}{6.761356in}}%
\pgfpathlineto{\pgfqpoint{4.298162in}{6.820344in}}%
\pgfpathlineto{\pgfqpoint{4.353134in}{6.812312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373758in}{6.786600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.397828in}{6.743677in}}{\pgfqpoint{4.414302in}{6.714298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411358in}{6.776341in}}%
\pgfpathlineto{\pgfqpoint{4.414302in}{6.714298in}}%
\pgfpathlineto{\pgfqpoint{4.362901in}{6.749168in}}%
\pgfpathlineto{\pgfqpoint{4.411358in}{6.776341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247197in}{6.864755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.176454in}{6.868044in}}{\pgfqpoint{4.121223in}{6.870611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175429in}{6.840283in}}%
\pgfpathlineto{\pgfqpoint{4.121223in}{6.870611in}}%
\pgfpathlineto{\pgfqpoint{4.178009in}{6.895779in}}%
\pgfpathlineto{\pgfqpoint{4.175429in}{6.840283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532078in}{5.593058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187890in}{4.397629in}}{\pgfqpoint{0.857536in}{3.209254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919647in}{3.209747in}}%
\pgfpathlineto{\pgfqpoint{0.857536in}{3.209254in}}%
\pgfpathlineto{\pgfqpoint{0.894408in}{3.259238in}}%
\pgfpathlineto{\pgfqpoint{0.919647in}{3.209747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522823in}{5.628753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.681216in}{5.565346in}}{\pgfqpoint{1.855128in}{5.502473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911606in}{5.476623in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{5.502473in}}%
\pgfpathlineto{\pgfqpoint{1.909695in}{5.532146in}}%
\pgfpathlineto{\pgfqpoint{1.911606in}{5.476623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548158in}{5.571108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.642289in}{3.635943in}}{\pgfqpoint{1.747316in}{1.711840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806090in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{1.766508in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{1.806090in}{1.731931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657923in}{1.406389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.677476in}{1.410035in}}{\pgfqpoint{4.681764in}{1.410834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622058in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{4.681764in}{1.410834in}}%
\pgfpathlineto{\pgfqpoint{4.632241in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{4.622058in}{1.427959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643304in}{1.440604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.735129in}{1.506897in}}{\pgfqpoint{4.814364in}{1.564101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753061in}{1.554104in}}%
\pgfpathlineto{\pgfqpoint{4.814364in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{4.785580in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{4.753061in}{1.554104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595149in}{1.473257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.601363in}{1.497859in}}{\pgfqpoint{4.603774in}{1.507406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563238in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{4.603774in}{1.507406in}}%
\pgfpathlineto{\pgfqpoint{4.617102in}{1.446740in}}%
\pgfpathlineto{\pgfqpoint{4.563238in}{1.460344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507434in}{1.338253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403332in}{1.256468in}}{\pgfqpoint{4.311442in}{1.184277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372288in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{4.372288in}{1.196755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601305in}{1.310159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.655555in}{1.148013in}}{\pgfqpoint{4.704878in}{1.000592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713594in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{4.704878in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{4.660909in}{1.044464in}}%
\pgfpathlineto{\pgfqpoint{4.713594in}{1.062091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522435in}{1.323438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460365in}{1.242856in}}{\pgfqpoint{4.407771in}{1.174577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463679in}{1.201639in}}%
\pgfpathlineto{\pgfqpoint{4.407771in}{1.174577in}}%
\pgfpathlineto{\pgfqpoint{4.419666in}{1.235540in}}%
\pgfpathlineto{\pgfqpoint{4.463679in}{1.201639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841921in}{1.441237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856818in}{1.491359in}}{\pgfqpoint{4.867291in}{1.526596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824836in}{1.481256in}}%
\pgfpathlineto{\pgfqpoint{4.867291in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{4.878090in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{4.824836in}{1.481256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755785in}{1.301337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581715in}{1.137231in}}{\pgfqpoint{4.418944in}{0.983776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478422in}{1.001674in}}%
\pgfpathlineto{\pgfqpoint{4.418944in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{4.440312in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{4.478422in}{1.001674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703820in}{0.797938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714287in}{0.794279in}}{\pgfqpoint{2.710096in}{0.795744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666822in}{0.840301in}}%
\pgfpathlineto{\pgfqpoint{2.710096in}{0.795744in}}%
\pgfpathlineto{\pgfqpoint{2.648486in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{2.666822in}{0.840301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675618in}{0.893249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696225in}{0.919842in}}{\pgfqpoint{2.707321in}{0.934161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651335in}{0.907262in}}%
\pgfpathlineto{\pgfqpoint{2.707321in}{0.934161in}}%
\pgfpathlineto{\pgfqpoint{2.695249in}{0.873233in}}%
\pgfpathlineto{\pgfqpoint{2.651335in}{0.907262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704705in}{0.851354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729131in}{0.858977in}}{\pgfqpoint{2.738734in}{0.861974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677425in}{0.871939in}}%
\pgfpathlineto{\pgfqpoint{2.738734in}{0.861974in}}%
\pgfpathlineto{\pgfqpoint{2.693977in}{0.818906in}}%
\pgfpathlineto{\pgfqpoint{2.677425in}{0.871939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598411in}{1.262592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.621570in}{1.227486in}}{\pgfqpoint{4.636178in}{1.205341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628774in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{4.636178in}{1.205341in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{4.628774in}{1.267011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574746in}{1.415362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.605382in}{1.523598in}}{\pgfqpoint{4.631788in}{1.616892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589930in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{4.631788in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{4.643386in}{1.555871in}}%
\pgfpathlineto{\pgfqpoint{4.589930in}{1.571001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496162in}{1.269092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449005in}{1.214243in}}{\pgfqpoint{4.411972in}{1.171169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469254in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{4.411972in}{1.171169in}}%
\pgfpathlineto{\pgfqpoint{4.427127in}{1.231404in}}%
\pgfpathlineto{\pgfqpoint{4.469254in}{1.195186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585357in}{1.255472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.644204in}{1.119360in}}{\pgfqpoint{4.696890in}{0.997501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700340in}{1.059518in}}%
\pgfpathlineto{\pgfqpoint{4.696890in}{0.997501in}}%
\pgfpathlineto{\pgfqpoint{4.649346in}{1.037471in}}%
\pgfpathlineto{\pgfqpoint{4.700340in}{1.059518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538590in}{1.285588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.684878in}{1.104736in}}{\pgfqpoint{4.821401in}{0.935957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808059in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{4.821401in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{4.764865in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{4.808059in}{0.996620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521975in}{1.428363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572144in}{1.532682in}}{\pgfqpoint{4.615583in}{1.623007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566472in}{1.584979in}}%
\pgfpathlineto{\pgfqpoint{4.615583in}{1.623007in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{1.560901in}}%
\pgfpathlineto{\pgfqpoint{4.566472in}{1.584979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485420in}{1.266683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485556in}{1.229645in}}{\pgfqpoint{4.485635in}{1.208135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513209in}{1.263792in}}%
\pgfpathlineto{\pgfqpoint{4.485635in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{4.457654in}{1.263589in}}%
\pgfpathlineto{\pgfqpoint{4.513209in}{1.263792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444692in}{1.276878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.415757in}{1.223309in}}{\pgfqpoint{4.394203in}{1.183403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445046in}{1.219083in}}%
\pgfpathlineto{\pgfqpoint{4.394203in}{1.183403in}}%
\pgfpathlineto{\pgfqpoint{4.396165in}{1.245485in}}%
\pgfpathlineto{\pgfqpoint{4.445046in}{1.219083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027241in}{3.338614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.987656in}{3.334809in}}{\pgfqpoint{0.963527in}{3.332489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021486in}{3.310155in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{3.332489in}}%
\pgfpathlineto{\pgfqpoint{1.016170in}{3.365456in}}%
\pgfpathlineto{\pgfqpoint{1.021486in}{3.310155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028036in}{3.360673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.994795in}{3.366189in}}{\pgfqpoint{0.976874in}{3.369163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027132in}{3.332666in}}%
\pgfpathlineto{\pgfqpoint{0.976874in}{3.369163in}}%
\pgfpathlineto{\pgfqpoint{1.036227in}{3.387472in}}%
\pgfpathlineto{\pgfqpoint{1.027132in}{3.332666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140787in}{3.426757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.145643in}{3.440212in}}{\pgfqpoint{1.145228in}{3.439061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100242in}{3.396233in}}%
\pgfpathlineto{\pgfqpoint{1.145228in}{3.439061in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{3.377375in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{3.396233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740126in}{3.305294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.759352in}{3.290616in}}{\pgfqpoint{0.766235in}{3.285361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738933in}{3.341152in}}%
\pgfpathlineto{\pgfqpoint{0.766235in}{3.285361in}}%
\pgfpathlineto{\pgfqpoint{0.705221in}{3.296994in}}%
\pgfpathlineto{\pgfqpoint{0.738933in}{3.341152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{3.416878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.750860in}{3.434814in}}{\pgfqpoint{0.757884in}{3.441800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698905in}{3.422321in}}%
\pgfpathlineto{\pgfqpoint{0.757884in}{3.441800in}}%
\pgfpathlineto{\pgfqpoint{0.738080in}{3.382928in}}%
\pgfpathlineto{\pgfqpoint{0.698905in}{3.422321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757446in}{3.361255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817019in}{3.364305in}}{\pgfqpoint{0.861084in}{3.366561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804181in}{3.391462in}}%
\pgfpathlineto{\pgfqpoint{0.861084in}{3.366561in}}%
\pgfpathlineto{\pgfqpoint{0.807022in}{3.335979in}}%
\pgfpathlineto{\pgfqpoint{0.804181in}{3.391462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564117in}{5.722075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523598in}{5.793088in}}{\pgfqpoint{1.490775in}{5.850613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494181in}{5.788593in}}%
\pgfpathlineto{\pgfqpoint{1.490775in}{5.850613in}}%
\pgfpathlineto{\pgfqpoint{1.542434in}{5.816126in}}%
\pgfpathlineto{\pgfqpoint{1.494181in}{5.788593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666196in}{5.587812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737295in}{5.516177in}}{\pgfqpoint{1.797455in}{5.455564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778034in}{5.514563in}}%
\pgfpathlineto{\pgfqpoint{1.797455in}{5.455564in}}%
\pgfpathlineto{\pgfqpoint{1.738603in}{5.475427in}}%
\pgfpathlineto{\pgfqpoint{1.778034in}{5.514563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666264in}{5.587851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.680443in}{5.573590in}}{\pgfqpoint{1.683674in}{5.570341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664201in}{5.629322in}}%
\pgfpathlineto{\pgfqpoint{1.683674in}{5.570341in}}%
\pgfpathlineto{\pgfqpoint{1.624805in}{5.590151in}}%
\pgfpathlineto{\pgfqpoint{1.664201in}{5.629322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685525in}{5.679121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.687073in}{5.679725in}}{\pgfqpoint{1.674156in}{5.674681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612302in}{5.680347in}}%
\pgfpathlineto{\pgfqpoint{1.674156in}{5.674681in}}%
\pgfpathlineto{\pgfqpoint{1.632511in}{5.628598in}}%
\pgfpathlineto{\pgfqpoint{1.612302in}{5.680347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586129in}{5.565499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584187in}{5.557530in}}{\pgfqpoint{1.585922in}{5.564647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626066in}{5.612044in}}%
\pgfpathlineto{\pgfqpoint{1.585922in}{5.564647in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{5.625201in}}%
\pgfpathlineto{\pgfqpoint{1.626066in}{5.612044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631762in}{1.519921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.636563in}{1.398632in}}{\pgfqpoint{4.640751in}{1.292859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666309in}{1.349470in}}%
\pgfpathlineto{\pgfqpoint{4.640751in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{4.610797in}{1.347272in}}%
\pgfpathlineto{\pgfqpoint{4.666309in}{1.349470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676192in}{1.534544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.678368in}{1.531340in}}{\pgfqpoint{4.671819in}{1.540981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663577in}{1.602544in}}%
\pgfpathlineto{\pgfqpoint{4.671819in}{1.540981in}}%
\pgfpathlineto{\pgfqpoint{4.617623in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{4.663577in}{1.602544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607572in}{1.522442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.601358in}{1.497840in}}{\pgfqpoint{4.598947in}{1.488294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639484in}{1.535356in}}%
\pgfpathlineto{\pgfqpoint{4.598947in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{4.585620in}{1.548960in}}%
\pgfpathlineto{\pgfqpoint{4.639484in}{1.535356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647036in}{1.521914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.683259in}{1.360637in}}{\pgfqpoint{4.716080in}{1.214510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731007in}{1.274803in}}%
\pgfpathlineto{\pgfqpoint{4.716080in}{1.214510in}}%
\pgfpathlineto{\pgfqpoint{4.676802in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{4.731007in}{1.274803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351452in}{1.133283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315140in}{1.142547in}}{\pgfqpoint{1.293874in}{1.147972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340839in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{1.293874in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{1.354572in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.107324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476827in}{1.185659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.520870in}{1.260859in}}{\pgfqpoint{1.557065in}{1.322660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505019in}{1.288759in}}%
\pgfpathlineto{\pgfqpoint{1.557065in}{1.322660in}}%
\pgfpathlineto{\pgfqpoint{1.552958in}{1.260683in}}%
\pgfpathlineto{\pgfqpoint{1.505019in}{1.288759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687059in}{1.266148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712689in}{1.310813in}}{\pgfqpoint{4.730590in}{1.342009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678847in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{4.730590in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{4.727033in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{4.678847in}{1.307648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581797in}{1.135224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.552440in}{1.108562in}}{\pgfqpoint{4.534578in}{1.092339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594379in}{1.109127in}}%
\pgfpathlineto{\pgfqpoint{4.534578in}{1.092339in}}%
\pgfpathlineto{\pgfqpoint{4.557028in}{1.150253in}}%
\pgfpathlineto{\pgfqpoint{4.594379in}{1.109127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638629in}{1.107530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.636677in}{1.080368in}}{\pgfqpoint{4.635838in}{1.068694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667527in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{4.635838in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{4.612115in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{4.667527in}{1.122115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569745in}{1.152317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.565390in}{1.149991in}}{\pgfqpoint{4.574731in}{1.154981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636822in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{4.574731in}{1.154981in}}%
\pgfpathlineto{\pgfqpoint{4.610642in}{1.205661in}}%
\pgfpathlineto{\pgfqpoint{4.636822in}{1.156661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705850in}{1.251507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.731202in}{1.276032in}}{\pgfqpoint{4.745392in}{1.289760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686149in}{1.271097in}}%
\pgfpathlineto{\pgfqpoint{4.745392in}{1.289760in}}%
\pgfpathlineto{\pgfqpoint{4.724776in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{4.686149in}{1.271097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563853in}{1.218693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510985in}{1.235894in}}{\pgfqpoint{4.472883in}{1.248290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517119in}{1.204687in}}%
\pgfpathlineto{\pgfqpoint{4.472883in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{4.534307in}{1.257517in}}%
\pgfpathlineto{\pgfqpoint{4.517119in}{1.204687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670699in}{1.111370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.690759in}{1.048798in}}{\pgfqpoint{4.706078in}{1.001012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715570in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{4.706078in}{1.001012in}}%
\pgfpathlineto{\pgfqpoint{4.662666in}{1.045436in}}%
\pgfpathlineto{\pgfqpoint{4.715570in}{1.062396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729710in}{5.673234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678846in}{3.204101in}}{\pgfqpoint{4.618359in}{0.747157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605740in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{4.618359in}{0.747157in}}%
\pgfpathlineto{\pgfqpoint{4.562134in}{0.773551in}}%
\pgfpathlineto{\pgfqpoint{4.605740in}{0.807974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733970in}{5.676839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699979in}{3.497054in}}{\pgfqpoint{4.655587in}{1.328800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639006in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{4.655587in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.351450in}}%
\pgfpathlineto{\pgfqpoint{4.639006in}{1.388658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940115in}{4.670102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.764986in}{2.965040in}}{\pgfqpoint{4.598670in}{1.272764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653069in}{1.302745in}}%
\pgfpathlineto{\pgfqpoint{4.598670in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{4.607325in}{1.334271in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{1.302745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911883in}{4.777302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587400in}{5.421186in}}{\pgfqpoint{4.276882in}{6.058281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314702in}{6.009009in}}%
\pgfpathlineto{\pgfqpoint{4.276882in}{6.058281in}}%
\pgfpathlineto{\pgfqpoint{4.338991in}{6.058974in}}%
\pgfpathlineto{\pgfqpoint{4.314702in}{6.009009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942122in}{4.668768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.923780in}{3.097704in}}{\pgfqpoint{4.913885in}{1.539670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967412in}{1.571180in}}%
\pgfpathlineto{\pgfqpoint{4.913885in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{1.601398in}}%
\pgfpathlineto{\pgfqpoint{4.967412in}{1.571180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942083in}{4.668793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.883294in}{3.037265in}}{\pgfqpoint{4.832959in}{1.418762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886503in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{4.832959in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{4.839901in}{1.480486in}}%
\pgfpathlineto{\pgfqpoint{4.886503in}{1.450243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674877in}{0.753063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.662715in}{0.930288in}}{\pgfqpoint{4.651616in}{1.092022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627707in}{1.034695in}}%
\pgfpathlineto{\pgfqpoint{4.651616in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{4.683132in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{4.627707in}{1.034695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609072in}{0.713987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.605765in}{0.716102in}}{\pgfqpoint{4.615541in}{0.709851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647380in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{4.615541in}{0.709851in}}%
\pgfpathlineto{\pgfqpoint{4.677310in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{4.647380in}{0.656519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285768in}{6.514236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277018in}{6.521826in}}{\pgfqpoint{4.279997in}{6.519242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303762in}{6.461855in}}%
\pgfpathlineto{\pgfqpoint{4.279997in}{6.519242in}}%
\pgfpathlineto{\pgfqpoint{4.340166in}{6.503821in}}%
\pgfpathlineto{\pgfqpoint{4.303762in}{6.461855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267366in}{6.438343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.176816in}{6.416281in}}{\pgfqpoint{4.101353in}{6.397895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161905in}{6.384058in}}%
\pgfpathlineto{\pgfqpoint{4.101353in}{6.397895in}}%
\pgfpathlineto{\pgfqpoint{4.148754in}{6.438035in}}%
\pgfpathlineto{\pgfqpoint{4.161905in}{6.384058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330896in}{6.541369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326552in}{6.560177in}}{\pgfqpoint{4.325703in}{6.563855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311139in}{6.503474in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{6.563855in}}%
\pgfpathlineto{\pgfqpoint{4.365270in}{6.515976in}}%
\pgfpathlineto{\pgfqpoint{4.311139in}{6.503474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732511in}{1.885803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.653495in}{1.803511in}}{\pgfqpoint{4.559012in}{1.722601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506149in}{1.755213in}}%
\pgfpathlineto{\pgfqpoint{4.559012in}{1.722601in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.699878in}}%
\pgfpathlineto{\pgfqpoint{4.506149in}{1.755213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728889in}{1.867839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392298in}{1.659001in}}{\pgfqpoint{4.040895in}{1.454825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996244in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{4.040895in}{1.454825in}}%
\pgfpathlineto{\pgfqpoint{3.979563in}{1.445011in}}%
\pgfpathlineto{\pgfqpoint{3.996244in}{1.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732195in}{1.883221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771857in}{1.758186in}}{\pgfqpoint{4.796103in}{1.635004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744262in}{1.669217in}}%
\pgfpathlineto{\pgfqpoint{4.796103in}{1.635004in}}%
\pgfpathlineto{\pgfqpoint{4.737628in}{1.614059in}}%
\pgfpathlineto{\pgfqpoint{4.744262in}{1.669217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724250in}{1.856153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440081in}{1.507768in}}{\pgfqpoint{4.141950in}{1.166178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104152in}{1.215466in}}%
\pgfpathlineto{\pgfqpoint{4.141950in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{4.079840in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{4.104152in}{1.215466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359071in}{5.988737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.358066in}{5.994209in}}{\pgfqpoint{2.359866in}{5.984408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342581in}{5.924749in}}%
\pgfpathlineto{\pgfqpoint{2.359866in}{5.984408in}}%
\pgfpathlineto{\pgfqpoint{2.397223in}{5.934784in}}%
\pgfpathlineto{\pgfqpoint{2.342581in}{5.924749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446729in}{5.860288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.472659in}{5.844234in}}{\pgfqpoint{2.485386in}{5.836354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452773in}{5.889217in}}%
\pgfpathlineto{\pgfqpoint{2.485386in}{5.836354in}}%
\pgfpathlineto{\pgfqpoint{2.423528in}{5.841982in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{5.889217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420877in}{5.976341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421280in}{5.976961in}}{\pgfqpoint{2.413209in}{5.964568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359614in}{5.933174in}}%
\pgfpathlineto{\pgfqpoint{2.413209in}{5.964568in}}%
\pgfpathlineto{\pgfqpoint{2.406167in}{5.902856in}}%
\pgfpathlineto{\pgfqpoint{2.359614in}{5.933174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407329in}{5.826637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452603in}{3.334568in}}{\pgfqpoint{4.491870in}{0.856819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495998in}{0.918795in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{4.444766in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{4.495998in}{0.918795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414639in}{5.830128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.536457in}{3.739351in}}{\pgfqpoint{4.650933in}{1.662257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649144in}{1.724344in}}%
\pgfpathlineto{\pgfqpoint{4.650933in}{1.662257in}}%
\pgfpathlineto{\pgfqpoint{4.600190in}{1.698078in}}%
\pgfpathlineto{\pgfqpoint{4.649144in}{1.724344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591847in}{1.243065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.419551in}{1.116262in}}{\pgfqpoint{1.259761in}{0.998663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320970in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{1.259761in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{1.288040in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{1.320970in}{1.009221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625314in}{1.370990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616611in}{1.390230in}}{\pgfqpoint{1.614308in}{1.395321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611896in}{1.333255in}}%
\pgfpathlineto{\pgfqpoint{1.614308in}{1.395321in}}%
\pgfpathlineto{\pgfqpoint{1.662513in}{1.356152in}}%
\pgfpathlineto{\pgfqpoint{1.611896in}{1.333255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586014in}{1.139054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.615372in}{1.165717in}}{\pgfqpoint{4.633234in}{1.181939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573432in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{4.633234in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{4.610783in}{1.124025in}}%
\pgfpathlineto{\pgfqpoint{4.573432in}{1.165151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490349in}{1.160397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474564in}{1.198253in}}{\pgfqpoint{4.464754in}{1.221777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460498in}{1.159810in}}%
\pgfpathlineto{\pgfqpoint{4.464754in}{1.221777in}}%
\pgfpathlineto{\pgfqpoint{4.511774in}{1.181192in}}%
\pgfpathlineto{\pgfqpoint{4.460498in}{1.159810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511230in}{1.166115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504097in}{1.216794in}}{\pgfqpoint{4.499128in}{1.252097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479365in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{4.499128in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{4.534378in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{4.479365in}{1.193212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588640in}{1.027701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.629926in}{0.993567in}}{\pgfqpoint{4.659246in}{0.969327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634128in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{4.659246in}{0.969327in}}%
\pgfpathlineto{\pgfqpoint{4.598729in}{0.983318in}}%
\pgfpathlineto{\pgfqpoint{4.634128in}{1.026135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695704in}{1.432767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.615831in}{1.436052in}}{\pgfqpoint{4.551473in}{1.438698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605841in}{1.408661in}}%
\pgfpathlineto{\pgfqpoint{4.551473in}{1.438698in}}%
\pgfpathlineto{\pgfqpoint{4.608123in}{1.464170in}}%
\pgfpathlineto{\pgfqpoint{4.605841in}{1.408661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824161in}{1.502369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838313in}{1.526150in}}{\pgfqpoint{4.844523in}{1.536587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792242in}{1.503049in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.536587in}}%
\pgfpathlineto{\pgfqpoint{4.839985in}{1.474640in}}%
\pgfpathlineto{\pgfqpoint{4.792242in}{1.503049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747252in}{1.507484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.719917in}{1.571471in}}{\pgfqpoint{4.698681in}{1.621178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694963in}{1.559176in}}%
\pgfpathlineto{\pgfqpoint{4.698681in}{1.621178in}}%
\pgfpathlineto{\pgfqpoint{4.746051in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{4.694963in}{1.559176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778454in}{1.344248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.778326in}{1.339313in}}{\pgfqpoint{4.778601in}{1.349901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807814in}{1.404716in}}%
\pgfpathlineto{\pgfqpoint{4.778601in}{1.349901in}}%
\pgfpathlineto{\pgfqpoint{4.752277in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{1.404716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724959in}{1.493524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.704531in}{1.517085in}}{\pgfqpoint{4.694276in}{1.528913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709682in}{1.468741in}}%
\pgfpathlineto{\pgfqpoint{4.694276in}{1.528913in}}%
\pgfpathlineto{\pgfqpoint{4.751657in}{1.505134in}}%
\pgfpathlineto{\pgfqpoint{4.709682in}{1.468741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773571in}{1.344543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.758728in}{1.167261in}}{\pgfqpoint{4.745180in}{1.005453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777496in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{4.745180in}{1.005453in}}%
\pgfpathlineto{\pgfqpoint{4.722134in}{1.063133in}}%
\pgfpathlineto{\pgfqpoint{4.777496in}{1.058498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769204in}{1.344973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.759391in}{1.272793in}}{\pgfqpoint{4.751670in}{1.215999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786678in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{4.751670in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{4.731629in}{1.274791in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{1.267306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352538in}{6.456928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392109in}{6.449728in}}{\pgfqpoint{4.416401in}{6.445308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366716in}{6.482582in}}%
\pgfpathlineto{\pgfqpoint{4.416401in}{6.445308in}}%
\pgfpathlineto{\pgfqpoint{4.356771in}{6.427924in}}%
\pgfpathlineto{\pgfqpoint{4.366716in}{6.482582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240803in}{6.391887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.173052in}{6.198070in}}{\pgfqpoint{4.110426in}{6.018911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154980in}{6.062189in}}%
\pgfpathlineto{\pgfqpoint{4.110426in}{6.018911in}}%
\pgfpathlineto{\pgfqpoint{4.102536in}{6.080521in}}%
\pgfpathlineto{\pgfqpoint{4.154980in}{6.062189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186689in}{6.450177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171131in}{6.446016in}}{\pgfqpoint{4.170575in}{6.445867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231421in}{6.433386in}}%
\pgfpathlineto{\pgfqpoint{4.170575in}{6.445867in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{6.487055in}}%
\pgfpathlineto{\pgfqpoint{4.231421in}{6.433386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346841in}{6.506028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.379052in}{6.520021in}}{\pgfqpoint{4.397021in}{6.527826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334998in}{6.531169in}}%
\pgfpathlineto{\pgfqpoint{4.397021in}{6.527826in}}%
\pgfpathlineto{\pgfqpoint{4.357133in}{6.480213in}}%
\pgfpathlineto{\pgfqpoint{4.334998in}{6.531169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257677in}{6.556492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231754in}{6.751987in}}{\pgfqpoint{4.207873in}{6.932088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187639in}{6.873363in}}%
\pgfpathlineto{\pgfqpoint{4.207873in}{6.932088in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{6.880666in}}%
\pgfpathlineto{\pgfqpoint{4.187639in}{6.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335509in}{6.525020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.366180in}{6.549349in}}{\pgfqpoint{4.384686in}{6.564029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323898in}{6.551266in}}%
\pgfpathlineto{\pgfqpoint{4.384686in}{6.564029in}}%
\pgfpathlineto{\pgfqpoint{4.358423in}{6.507741in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{6.551266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283954in}{6.555834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285964in}{6.566975in}}{\pgfqpoint{4.285217in}{6.562834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248019in}{6.513091in}}%
\pgfpathlineto{\pgfqpoint{4.285217in}{6.562834in}}%
\pgfpathlineto{\pgfqpoint{4.302692in}{6.503230in}}%
\pgfpathlineto{\pgfqpoint{4.248019in}{6.513091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040532in}{6.792562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067150in}{6.681110in}}{\pgfqpoint{4.090160in}{6.584762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104273in}{6.645250in}}%
\pgfpathlineto{\pgfqpoint{4.090160in}{6.584762in}}%
\pgfpathlineto{\pgfqpoint{4.050237in}{6.632345in}}%
\pgfpathlineto{\pgfqpoint{4.104273in}{6.645250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084005in}{6.932206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107735in}{6.953570in}}{\pgfqpoint{4.119925in}{6.964545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060052in}{6.948018in}}%
\pgfpathlineto{\pgfqpoint{4.119925in}{6.964545in}}%
\pgfpathlineto{\pgfqpoint{4.097223in}{6.906730in}}%
\pgfpathlineto{\pgfqpoint{4.060052in}{6.948018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068158in}{6.804662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074896in}{6.794619in}}{\pgfqpoint{4.072983in}{6.797471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065097in}{6.859082in}}%
\pgfpathlineto{\pgfqpoint{4.072983in}{6.797471in}}%
\pgfpathlineto{\pgfqpoint{4.018963in}{6.828128in}}%
\pgfpathlineto{\pgfqpoint{4.065097in}{6.859082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732736in}{5.607624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778476in}{5.532240in}}{\pgfqpoint{1.816162in}{5.470131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811091in}{5.532037in}}%
\pgfpathlineto{\pgfqpoint{1.816162in}{5.470131in}}%
\pgfpathlineto{\pgfqpoint{1.763595in}{5.503218in}}%
\pgfpathlineto{\pgfqpoint{1.811091in}{5.532037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771439in}{5.699619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.910500in}{5.964912in}}{\pgfqpoint{4.034436in}{6.226684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974028in}{6.241136in}}%
\pgfpathlineto{\pgfqpoint{4.034436in}{6.226684in}}%
\pgfpathlineto{\pgfqpoint{3.986630in}{6.187028in}}%
\pgfpathlineto{\pgfqpoint{3.974028in}{6.241136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634939in}{5.614339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608592in}{5.581950in}}{\pgfqpoint{1.592043in}{5.561607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648650in}{5.587175in}}%
\pgfpathlineto{\pgfqpoint{1.592043in}{5.561607in}}%
\pgfpathlineto{\pgfqpoint{1.605553in}{5.622233in}}%
\pgfpathlineto{\pgfqpoint{1.648650in}{5.587175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629691in}{5.741627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564793in}{5.809132in}}{\pgfqpoint{1.510656in}{5.865444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529134in}{5.806143in}}%
\pgfpathlineto{\pgfqpoint{1.510656in}{5.865444in}}%
\pgfpathlineto{\pgfqpoint{1.569184in}{5.844646in}}%
\pgfpathlineto{\pgfqpoint{1.529134in}{5.806143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717695in}{5.600427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.721600in}{5.589694in}}{\pgfqpoint{1.720196in}{5.593553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727303in}{5.655258in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{5.593553in}}%
\pgfpathlineto{\pgfqpoint{1.675096in}{5.636261in}}%
\pgfpathlineto{\pgfqpoint{1.727303in}{5.655258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609378in}{5.649385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607830in}{5.648780in}}{\pgfqpoint{1.620747in}{5.653825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682601in}{5.648158in}}%
\pgfpathlineto{\pgfqpoint{1.620747in}{5.653825in}}%
\pgfpathlineto{\pgfqpoint{1.662392in}{5.699908in}}%
\pgfpathlineto{\pgfqpoint{1.682601in}{5.648158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768559in}{5.709275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.869072in}{6.107760in}}{\pgfqpoint{3.954984in}{6.500959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893290in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{3.954984in}{6.500959in}}%
\pgfpathlineto{\pgfqpoint{3.912204in}{6.455926in}}%
\pgfpathlineto{\pgfqpoint{3.893290in}{6.508163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214947in}{1.016000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.228788in}{1.045426in}}{\pgfqpoint{1.236020in}{1.060802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187238in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{1.236020in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{1.237510in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{1.187238in}{1.022353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249093in}{0.986810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.306297in}{1.025655in}}{\pgfqpoint{1.350654in}{1.055776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289089in}{1.047547in}}%
\pgfpathlineto{\pgfqpoint{1.350654in}{1.055776in}}%
\pgfpathlineto{\pgfqpoint{1.320299in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{1.289089in}{1.047547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307356in}{1.200974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.293092in}{1.176392in}}{\pgfqpoint{1.286621in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338530in}{1.199351in}}%
\pgfpathlineto{\pgfqpoint{1.286621in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.290479in}{1.227234in}}%
\pgfpathlineto{\pgfqpoint{1.338530in}{1.199351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389054in}{1.198981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.391930in}{1.193413in}}{\pgfqpoint{1.387680in}{1.201642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386866in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{1.387680in}{1.201642in}}%
\pgfpathlineto{\pgfqpoint{1.337505in}{1.238255in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.263749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391000in}{1.349030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408257in}{1.380418in}}{\pgfqpoint{1.418033in}{1.398198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366925in}{1.362898in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{1.398198in}}%
\pgfpathlineto{\pgfqpoint{1.415608in}{1.336132in}}%
\pgfpathlineto{\pgfqpoint{1.366925in}{1.362898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425365in}{1.313944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.478967in}{1.341994in}}{\pgfqpoint{1.518810in}{1.362844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456708in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{1.518810in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{1.312474in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{1.361697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427877in}{1.326792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.429677in}{1.262044in}}{\pgfqpoint{1.431046in}{1.212818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457269in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{1.431046in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.401735in}{1.267580in}}%
\pgfpathlineto{\pgfqpoint{1.457269in}{1.269124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384551in}{1.337300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367294in}{1.305912in}}{\pgfqpoint{1.357518in}{1.288132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408625in}{1.323432in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{1.288132in}}%
\pgfpathlineto{\pgfqpoint{1.359943in}{1.350197in}}%
\pgfpathlineto{\pgfqpoint{1.408625in}{1.323432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488470in}{1.469035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551127in}{1.525991in}}{\pgfqpoint{1.602293in}{1.572503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542499in}{1.555688in}}%
\pgfpathlineto{\pgfqpoint{1.602293in}{1.572503in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.514579in}}%
\pgfpathlineto{\pgfqpoint{1.542499in}{1.555688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522901in}{1.410558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516743in}{1.410637in}}{\pgfqpoint{1.526112in}{1.410517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581307in}{1.382030in}}%
\pgfpathlineto{\pgfqpoint{1.526112in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.582018in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{1.382030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564923in}{1.336075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.520879in}{1.260876in}}{\pgfqpoint{1.484684in}{1.199075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536730in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{1.199075in}}%
\pgfpathlineto{\pgfqpoint{1.488791in}{1.261052in}}%
\pgfpathlineto{\pgfqpoint{1.536730in}{1.232975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550570in}{1.346618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.393311in}{1.174236in}}{\pgfqpoint{1.246517in}{1.013327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304481in}{1.035649in}}%
\pgfpathlineto{\pgfqpoint{1.246517in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{1.263438in}{1.073091in}}%
\pgfpathlineto{\pgfqpoint{1.304481in}{1.035649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642963in}{1.331973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651666in}{1.312733in}}{\pgfqpoint{1.653969in}{1.307642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656381in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{1.653969in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.605763in}{1.346811in}}%
\pgfpathlineto{\pgfqpoint{1.656381in}{1.369708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632228in}{1.490996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642326in}{1.524847in}}{\pgfqpoint{1.647985in}{1.543817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605485in}{1.498521in}}%
\pgfpathlineto{\pgfqpoint{1.647985in}{1.543817in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{1.498521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113400in}{6.478976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.134487in}{6.460416in}}{\pgfqpoint{4.143918in}{6.452115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120568in}{6.509672in}}%
\pgfpathlineto{\pgfqpoint{4.143918in}{6.452115in}}%
\pgfpathlineto{\pgfqpoint{4.083862in}{6.467970in}}%
\pgfpathlineto{\pgfqpoint{4.120568in}{6.509672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049531in}{6.535193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081526in}{6.511072in}}{\pgfqpoint{4.101121in}{6.496299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073482in}{6.551924in}}%
\pgfpathlineto{\pgfqpoint{4.101121in}{6.496299in}}%
\pgfpathlineto{\pgfqpoint{4.040038in}{6.507563in}}%
\pgfpathlineto{\pgfqpoint{4.073482in}{6.551924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011619in}{6.459038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006706in}{6.449170in}}{\pgfqpoint{4.008714in}{6.453202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058339in}{6.490556in}}%
\pgfpathlineto{\pgfqpoint{4.008714in}{6.453202in}}%
\pgfpathlineto{\pgfqpoint{4.008606in}{6.515315in}}%
\pgfpathlineto{\pgfqpoint{4.058339in}{6.490556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132584in}{6.553522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.256539in}{6.580877in}}{\pgfqpoint{4.365330in}{6.604885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305093in}{6.620038in}}%
\pgfpathlineto{\pgfqpoint{4.365330in}{6.604885in}}%
\pgfpathlineto{\pgfqpoint{4.317066in}{6.565788in}}%
\pgfpathlineto{\pgfqpoint{4.305093in}{6.620038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084093in}{6.612922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.089275in}{6.624577in}}{\pgfqpoint{4.088148in}{6.622043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040195in}{6.582565in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{6.622043in}}%
\pgfpathlineto{\pgfqpoint{4.090958in}{6.559993in}}%
\pgfpathlineto{\pgfqpoint{4.040195in}{6.582565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499859in}{5.876675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564757in}{5.809169in}}{\pgfqpoint{1.618894in}{5.752858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600416in}{5.812159in}}%
\pgfpathlineto{\pgfqpoint{1.618894in}{5.752858in}}%
\pgfpathlineto{\pgfqpoint{1.560366in}{5.773656in}}%
\pgfpathlineto{\pgfqpoint{1.600416in}{5.812159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768607in}{3.367706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.768406in}{3.308170in}}{\pgfqpoint{0.768257in}{3.264161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796223in}{3.319623in}}%
\pgfpathlineto{\pgfqpoint{0.768257in}{3.264161in}}%
\pgfpathlineto{\pgfqpoint{0.740668in}{3.319810in}}%
\pgfpathlineto{\pgfqpoint{0.796223in}{3.319623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847280in}{3.419776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.865206in}{3.412235in}}{\pgfqpoint{0.868817in}{3.410716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828379in}{3.457862in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{3.410716in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{3.406653in}}%
\pgfpathlineto{\pgfqpoint{0.828379in}{3.457862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268899in}{6.472035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268880in}{6.472094in}}{\pgfqpoint{4.273718in}{6.457404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264711in}{6.395948in}}%
\pgfpathlineto{\pgfqpoint{4.273718in}{6.457404in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{6.413325in}}%
\pgfpathlineto{\pgfqpoint{4.264711in}{6.395948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302120in}{6.476058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313825in}{6.626045in}}{\pgfqpoint{4.324323in}{6.760550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292307in}{6.707324in}}%
\pgfpathlineto{\pgfqpoint{4.324323in}{6.760550in}}%
\pgfpathlineto{\pgfqpoint{4.347694in}{6.703001in}}%
\pgfpathlineto{\pgfqpoint{4.292307in}{6.707324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379421in}{6.405016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405422in}{6.409280in}}{\pgfqpoint{4.416100in}{6.411030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356782in}{6.429453in}}%
\pgfpathlineto{\pgfqpoint{4.416100in}{6.411030in}}%
\pgfpathlineto{\pgfqpoint{4.365771in}{6.374630in}}%
\pgfpathlineto{\pgfqpoint{4.356782in}{6.429453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253531in}{6.465202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158144in}{6.633261in}}{\pgfqpoint{4.070421in}{6.787815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073686in}{6.725788in}}%
\pgfpathlineto{\pgfqpoint{4.070421in}{6.787815in}}%
\pgfpathlineto{\pgfqpoint{4.122002in}{6.753211in}}%
\pgfpathlineto{\pgfqpoint{4.073686in}{6.725788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344906in}{6.460449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.379493in}{6.508889in}}{\pgfqpoint{4.405057in}{6.544691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350167in}{6.515619in}}%
\pgfpathlineto{\pgfqpoint{4.405057in}{6.544691in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{6.483336in}}%
\pgfpathlineto{\pgfqpoint{4.350167in}{6.515619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746009in}{1.255610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703402in}{1.151351in}}{\pgfqpoint{4.666669in}{1.061465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713398in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{4.666669in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.123400in}}%
\pgfpathlineto{\pgfqpoint{4.713398in}{1.102384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751308in}{1.415082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.738338in}{1.454009in}}{\pgfqpoint{4.730276in}{1.478204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721484in}{1.416717in}}%
\pgfpathlineto{\pgfqpoint{4.730276in}{1.478204in}}%
\pgfpathlineto{\pgfqpoint{4.774191in}{1.434278in}}%
\pgfpathlineto{\pgfqpoint{4.721484in}{1.416717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814294in}{1.257399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885996in}{1.104485in}}{\pgfqpoint{4.951107in}{0.965630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952670in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{4.951107in}{0.965630in}}%
\pgfpathlineto{\pgfqpoint{4.902370in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{4.952670in}{1.027723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693138in}{1.334072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.664888in}{1.333971in}}{\pgfqpoint{4.652166in}{1.333925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707821in}{1.306347in}}%
\pgfpathlineto{\pgfqpoint{4.652166in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{4.707621in}{1.361902in}}%
\pgfpathlineto{\pgfqpoint{4.707821in}{1.306347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729972in}{1.264362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726450in}{1.259249in}}{\pgfqpoint{4.731737in}{1.266925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786127in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{4.731737in}{1.266925in}}%
\pgfpathlineto{\pgfqpoint{4.740374in}{1.328434in}}%
\pgfpathlineto{\pgfqpoint{4.786127in}{1.296920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626261in}{1.635217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.558972in}{1.474870in}}{\pgfqpoint{4.497692in}{1.328841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544804in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{4.497692in}{1.328841in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{1.390818in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{1.369320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681369in}{1.631542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693756in}{1.585710in}}{\pgfqpoint{4.702093in}{1.554868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714412in}{1.615747in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{1.554868in}}%
\pgfpathlineto{\pgfqpoint{4.660781in}{1.601251in}}%
\pgfpathlineto{\pgfqpoint{4.714412in}{1.615747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711252in}{1.646375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.759185in}{1.584450in}}{\pgfqpoint{4.797614in}{1.534805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785574in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{1.534805in}}%
\pgfpathlineto{\pgfqpoint{4.741642in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{4.785574in}{1.595740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717200in}{0.822436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.708739in}{0.786678in}}{\pgfqpoint{4.703854in}{0.766031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743677in}{0.813698in}}%
\pgfpathlineto{\pgfqpoint{4.703854in}{0.766031in}}%
\pgfpathlineto{\pgfqpoint{4.689615in}{0.826490in}}%
\pgfpathlineto{\pgfqpoint{4.743677in}{0.813698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682065in}{0.970351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597773in}{1.070676in}}{\pgfqpoint{4.523471in}{1.159111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537941in}{1.098707in}}%
\pgfpathlineto{\pgfqpoint{4.523471in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{4.580476in}{1.134444in}}%
\pgfpathlineto{\pgfqpoint{4.537941in}{1.098707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817770in}{0.879218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.851220in}{0.868478in}}{\pgfqpoint{4.869886in}{0.862484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825482in}{0.905916in}}%
\pgfpathlineto{\pgfqpoint{4.869886in}{0.862484in}}%
\pgfpathlineto{\pgfqpoint{4.808499in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{4.825482in}{0.905916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794750in}{0.967476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823532in}{0.998390in}}{\pgfqpoint{4.841732in}{1.017939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783545in}{0.996206in}}%
\pgfpathlineto{\pgfqpoint{4.841732in}{1.017939in}}%
\pgfpathlineto{\pgfqpoint{4.824206in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{4.783545in}{0.996206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424019in}{1.060104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487522in}{1.031635in}}{\pgfqpoint{4.536855in}{1.009517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497525in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{4.536855in}{1.009517in}}%
\pgfpathlineto{\pgfqpoint{4.474797in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{4.497525in}{1.057592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430769in}{1.083873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509663in}{1.073559in}}{\pgfqpoint{4.573161in}{1.065258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521675in}{1.100003in}}%
\pgfpathlineto{\pgfqpoint{4.573161in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{4.514473in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.100003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398290in}{1.162268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460359in}{1.242849in}}{\pgfqpoint{4.512953in}{1.311129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457045in}{1.284067in}}%
\pgfpathlineto{\pgfqpoint{4.512953in}{1.311129in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.250166in}}%
\pgfpathlineto{\pgfqpoint{4.457045in}{1.284067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772195in}{0.834325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748474in}{0.812472in}}{\pgfqpoint{2.736175in}{0.801140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795855in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{2.736175in}{0.801140in}}%
\pgfpathlineto{\pgfqpoint{2.758212in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{2.795855in}{0.818354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794298in}{0.966744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.781617in}{0.990209in}}{\pgfqpoint{2.776319in}{1.000014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778292in}{0.937932in}}%
\pgfpathlineto{\pgfqpoint{2.776319in}{1.000014in}}%
\pgfpathlineto{\pgfqpoint{2.827169in}{0.964343in}}%
\pgfpathlineto{\pgfqpoint{2.778292in}{0.937932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753536in}{0.866594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729110in}{0.858971in}}{\pgfqpoint{2.719507in}{0.855974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780815in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{2.719507in}{0.855974in}}%
\pgfpathlineto{\pgfqpoint{2.764264in}{0.899041in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{0.846009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055977in}{6.006344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.020557in}{6.143562in}}{\pgfqpoint{3.989019in}{6.265744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976008in}{6.205009in}}%
\pgfpathlineto{\pgfqpoint{3.989019in}{6.265744in}}%
\pgfpathlineto{\pgfqpoint{4.029800in}{6.218894in}}%
\pgfpathlineto{\pgfqpoint{3.976008in}{6.205009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105297in}{6.004239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.173047in}{6.198056in}}{\pgfqpoint{4.235674in}{6.377215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191120in}{6.333937in}}%
\pgfpathlineto{\pgfqpoint{4.235674in}{6.377215in}}%
\pgfpathlineto{\pgfqpoint{4.243564in}{6.315605in}}%
\pgfpathlineto{\pgfqpoint{4.191120in}{6.333937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121668in}{5.996507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131844in}{6.013119in}}{\pgfqpoint{4.133908in}{6.016490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081203in}{5.983625in}}%
\pgfpathlineto{\pgfqpoint{4.133908in}{6.016490in}}%
\pgfpathlineto{\pgfqpoint{4.128578in}{5.954607in}}%
\pgfpathlineto{\pgfqpoint{4.081203in}{5.983625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093251in}{6.007466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140632in}{6.254538in}}{\pgfqpoint{4.185089in}{6.486360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147345in}{6.437031in}}%
\pgfpathlineto{\pgfqpoint{4.185089in}{6.486360in}}%
\pgfpathlineto{\pgfqpoint{4.201906in}{6.426567in}}%
\pgfpathlineto{\pgfqpoint{4.147345in}{6.437031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634725in}{1.053224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.636678in}{1.080385in}}{\pgfqpoint{4.637517in}{1.092059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605828in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{4.637517in}{1.092059in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{4.605828in}{1.038638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706567in}{1.002463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.769466in}{1.029973in}}{\pgfqpoint{4.818139in}{1.051261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756107in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{4.818139in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{1.003549in}}%
\pgfpathlineto{\pgfqpoint{4.756107in}{1.054449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091864in}{3.417730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.218001in}{5.002545in}}{\pgfqpoint{4.351637in}{6.573762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354137in}{6.511700in}}%
\pgfpathlineto{\pgfqpoint{4.351637in}{6.573762in}}%
\pgfpathlineto{\pgfqpoint{4.402787in}{6.538525in}}%
\pgfpathlineto{\pgfqpoint{4.354137in}{6.511700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057614in}{3.382869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910766in}{4.511801in}}{\pgfqpoint{1.777663in}{5.633506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813906in}{5.583063in}}%
\pgfpathlineto{\pgfqpoint{1.777663in}{5.633506in}}%
\pgfpathlineto{\pgfqpoint{1.839763in}{5.632235in}}%
\pgfpathlineto{\pgfqpoint{1.813906in}{5.583063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169808in}{3.266671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.176709in}{3.252342in}}{\pgfqpoint{6.176872in}{3.252003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177795in}{3.314109in}}%
\pgfpathlineto{\pgfqpoint{6.176872in}{3.252003in}}%
\pgfpathlineto{\pgfqpoint{6.127741in}{3.290004in}}%
\pgfpathlineto{\pgfqpoint{6.177795in}{3.314109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087781in}{3.271196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.435534in}{2.229833in}}{\pgfqpoint{4.791529in}{1.201629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844560in}{1.233967in}}%
\pgfpathlineto{\pgfqpoint{4.791529in}{1.201629in}}%
\pgfpathlineto{\pgfqpoint{4.797478in}{1.263457in}}%
\pgfpathlineto{\pgfqpoint{4.844560in}{1.233967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013652in}{3.863981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.714501in}{5.007300in}}{\pgfqpoint{4.427006in}{6.140359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450360in}{6.082804in}}%
\pgfpathlineto{\pgfqpoint{4.427006in}{6.140359in}}%
\pgfpathlineto{\pgfqpoint{4.487063in}{6.124509in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{6.082804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024102in}{3.741619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.907136in}{2.356518in}}{\pgfqpoint{4.799917in}{0.983504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856414in}{1.009313in}}%
\pgfpathlineto{\pgfqpoint{4.799917in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.813169in}{1.044187in}}%
\pgfpathlineto{\pgfqpoint{4.856414in}{1.009313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415942in}{6.556100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.406779in}{6.542528in}}{\pgfqpoint{4.406305in}{6.541825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460413in}{6.572326in}}%
\pgfpathlineto{\pgfqpoint{4.406305in}{6.541825in}}%
\pgfpathlineto{\pgfqpoint{4.414369in}{6.603412in}}%
\pgfpathlineto{\pgfqpoint{4.460413in}{6.572326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416492in}{6.697418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329090in}{6.829166in}}{\pgfqpoint{4.250272in}{6.947974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257836in}{6.886323in}}%
\pgfpathlineto{\pgfqpoint{4.250272in}{6.947974in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{6.917035in}}%
\pgfpathlineto{\pgfqpoint{4.257836in}{6.886323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380431in}{6.644822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.341752in}{6.653328in}}{\pgfqpoint{4.318240in}{6.658500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366532in}{6.619437in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{6.658500in}}%
\pgfpathlineto{\pgfqpoint{4.378465in}{6.673696in}}%
\pgfpathlineto{\pgfqpoint{4.366532in}{6.619437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732354in}{1.162203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672833in}{1.218629in}}{\pgfqpoint{4.624580in}{1.264373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645787in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{4.624580in}{1.264373in}}%
\pgfpathlineto{\pgfqpoint{4.684009in}{1.246310in}}%
\pgfpathlineto{\pgfqpoint{4.645787in}{1.205992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741954in}{1.036470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.662416in}{0.933865in}}{\pgfqpoint{4.592391in}{0.843532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648382in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{4.604474in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{4.648382in}{0.870422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331267in}{6.505180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.283419in}{6.487934in}}{\pgfqpoint{4.250179in}{6.475954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311862in}{6.468659in}}%
\pgfpathlineto{\pgfqpoint{4.250179in}{6.475954in}}%
\pgfpathlineto{\pgfqpoint{4.293024in}{6.520923in}}%
\pgfpathlineto{\pgfqpoint{4.311862in}{6.468659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391243in}{6.616708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371704in}{6.697413in}}{\pgfqpoint{4.355819in}{6.763026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341894in}{6.702494in}}%
\pgfpathlineto{\pgfqpoint{4.355819in}{6.763026in}}%
\pgfpathlineto{\pgfqpoint{4.395890in}{6.715567in}}%
\pgfpathlineto{\pgfqpoint{4.341894in}{6.702494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328669in}{6.554389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307627in}{6.559580in}}{\pgfqpoint{4.301662in}{6.561052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348947in}{6.520776in}}%
\pgfpathlineto{\pgfqpoint{4.301662in}{6.561052in}}%
\pgfpathlineto{\pgfqpoint{4.362253in}{6.574715in}}%
\pgfpathlineto{\pgfqpoint{4.348947in}{6.520776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453086in}{6.608093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.458296in}{6.617322in}}{\pgfqpoint{4.455872in}{6.613029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404371in}{6.578307in}}%
\pgfpathlineto{\pgfqpoint{4.455872in}{6.613029in}}%
\pgfpathlineto{\pgfqpoint{4.452749in}{6.550995in}}%
\pgfpathlineto{\pgfqpoint{4.404371in}{6.578307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612989in}{0.785816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.707723in}{0.810894in}}{\pgfqpoint{4.787446in}{0.831999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726631in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{4.787446in}{0.831999in}}%
\pgfpathlineto{\pgfqpoint{4.740849in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{4.726631in}{0.844635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506501in}{0.845552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454022in}{1.021712in}}{\pgfqpoint{4.405977in}{1.182990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395217in}{1.121816in}}%
\pgfpathlineto{\pgfqpoint{4.405977in}{1.182990in}}%
\pgfpathlineto{\pgfqpoint{4.448460in}{1.137677in}}%
\pgfpathlineto{\pgfqpoint{4.395217in}{1.121816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730292in}{3.239813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720229in}{3.260210in}}{\pgfqpoint{0.717036in}{3.266682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716706in}{3.204569in}}%
\pgfpathlineto{\pgfqpoint{0.717036in}{3.266682in}}%
\pgfpathlineto{\pgfqpoint{0.766528in}{3.229150in}}%
\pgfpathlineto{\pgfqpoint{0.716706in}{3.204569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842958in}{3.203516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.939894in}{3.255141in}}{\pgfqpoint{1.023125in}{3.299466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961033in}{3.297870in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{3.299466in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{3.248834in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{3.297870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661254in}{1.312713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.600349in}{1.370560in}}{\pgfqpoint{4.550703in}{1.417713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571855in}{1.359313in}}%
\pgfpathlineto{\pgfqpoint{4.550703in}{1.417713in}}%
\pgfpathlineto{\pgfqpoint{4.610114in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{1.359313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759064in}{1.331177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809450in}{1.438597in}}{\pgfqpoint{4.853241in}{1.531958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804500in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{4.853241in}{1.531958in}}%
\pgfpathlineto{\pgfqpoint{4.854797in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{4.804500in}{1.493457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691885in}{1.174958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.626854in}{1.009094in}}{\pgfqpoint{4.567491in}{0.857686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613631in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{4.567491in}{0.857686in}}%
\pgfpathlineto{\pgfqpoint{4.561909in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{4.613631in}{0.899269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726304in}{1.169165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.729858in}{1.079674in}}{\pgfqpoint{4.732797in}{1.005699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758347in}{1.062314in}}%
\pgfpathlineto{\pgfqpoint{4.732797in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{4.702836in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{4.758347in}{1.062314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674607in}{0.967228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.676788in}{0.860215in}}{\pgfqpoint{4.678653in}{0.768726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705293in}{0.824836in}}%
\pgfpathlineto{\pgfqpoint{4.678653in}{0.768726in}}%
\pgfpathlineto{\pgfqpoint{4.649749in}{0.823704in}}%
\pgfpathlineto{\pgfqpoint{4.705293in}{0.824836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589458in}{1.068749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.556271in}{1.075324in}}{\pgfqpoint{4.538315in}{1.078881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587413in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{4.538315in}{1.078881in}}%
\pgfpathlineto{\pgfqpoint{4.598210in}{1.095332in}}%
\pgfpathlineto{\pgfqpoint{4.587413in}{1.040836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588507in}{1.063251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509612in}{1.073565in}}{\pgfqpoint{4.446115in}{1.081867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497601in}{1.047122in}}%
\pgfpathlineto{\pgfqpoint{4.446115in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{4.504803in}{1.102208in}}%
\pgfpathlineto{\pgfqpoint{4.497601in}{1.047122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666053in}{1.136992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.650637in}{1.328549in}}{\pgfqpoint{4.636467in}{1.504628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613235in}{1.447023in}}%
\pgfpathlineto{\pgfqpoint{4.636467in}{1.504628in}}%
\pgfpathlineto{\pgfqpoint{4.668612in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{4.613235in}{1.447023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747269in}{1.011043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833323in}{0.963410in}}{\pgfqpoint{4.905791in}{0.923297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870637in}{0.974505in}}%
\pgfpathlineto{\pgfqpoint{4.905791in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{4.843733in}{0.925898in}}%
\pgfpathlineto{\pgfqpoint{4.870637in}{0.974505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412219in}{1.356928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414101in}{1.361102in}}{\pgfqpoint{4.409599in}{1.351120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361437in}{1.311897in}}%
\pgfpathlineto{\pgfqpoint{4.409599in}{1.351120in}}%
\pgfpathlineto{\pgfqpoint{4.412080in}{1.289057in}}%
\pgfpathlineto{\pgfqpoint{4.361437in}{1.311897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422735in}{1.207544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431624in}{1.193498in}}{\pgfqpoint{4.432209in}{1.192573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425971in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{4.432209in}{1.192573in}}%
\pgfpathlineto{\pgfqpoint{4.379027in}{1.224662in}}%
\pgfpathlineto{\pgfqpoint{4.425971in}{1.254372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363221in}{1.195487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.361829in}{1.187162in}}{\pgfqpoint{4.362998in}{1.194153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399559in}{1.244366in}}%
\pgfpathlineto{\pgfqpoint{4.362998in}{1.194153in}}%
\pgfpathlineto{\pgfqpoint{4.344764in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{4.399559in}{1.244366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429203in}{1.346732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502819in}{1.442141in}}{\pgfqpoint{4.566949in}{1.525257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511019in}{1.498241in}}%
\pgfpathlineto{\pgfqpoint{4.566949in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{4.555004in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{4.511019in}{1.498241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436175in}{1.218083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.557024in}{1.092309in}}{\pgfqpoint{4.667114in}{0.977733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648652in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{4.667114in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.608592in}{0.998547in}}%
\pgfpathlineto{\pgfqpoint{4.648652in}{1.037039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622982in}{1.574203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.477760in}{1.395968in}}{\pgfqpoint{1.342347in}{1.229770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398974in}{1.255294in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{1.229770in}}%
\pgfpathlineto{\pgfqpoint{1.355904in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.398974in}{1.255294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741285in}{0.874074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746851in}{0.902175in}}{\pgfqpoint{2.749400in}{0.915044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711357in}{0.865944in}}%
\pgfpathlineto{\pgfqpoint{2.749400in}{0.915044in}}%
\pgfpathlineto{\pgfqpoint{2.765854in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.865944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787283in}{0.848226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.811003in}{0.870079in}}{\pgfqpoint{2.823303in}{0.881411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763623in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{2.823303in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{2.763623in}{0.864197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644452in}{0.818696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.633985in}{0.822356in}}{\pgfqpoint{2.638176in}{0.820890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681450in}{0.776333in}}%
\pgfpathlineto{\pgfqpoint{2.638176in}{0.820890in}}%
\pgfpathlineto{\pgfqpoint{2.699786in}{0.828776in}}%
\pgfpathlineto{\pgfqpoint{2.681450in}{0.776333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748203in}{0.872390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537394in}{3.624545in}}{\pgfqpoint{4.322306in}{6.361774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280291in}{6.316027in}}%
\pgfpathlineto{\pgfqpoint{4.322306in}{6.361774in}}%
\pgfpathlineto{\pgfqpoint{4.333694in}{6.300714in}}%
\pgfpathlineto{\pgfqpoint{4.280291in}{6.316027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740552in}{1.499737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.760609in}{1.464506in}}{\pgfqpoint{4.772983in}{1.442768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769639in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{4.772983in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{1.477307in}}%
\pgfpathlineto{\pgfqpoint{4.769639in}{1.504791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675495in}{1.655513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.667335in}{1.684582in}}{\pgfqpoint{4.663372in}{1.698701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651643in}{1.637705in}}%
\pgfpathlineto{\pgfqpoint{4.663372in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{4.705131in}{1.652720in}}%
\pgfpathlineto{\pgfqpoint{4.651643in}{1.637705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639532in}{1.512343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.591793in}{1.462683in}}{\pgfqpoint{4.554816in}{1.424218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613343in}{1.445018in}}%
\pgfpathlineto{\pgfqpoint{4.554816in}{1.424218in}}%
\pgfpathlineto{\pgfqpoint{4.573292in}{1.483519in}}%
\pgfpathlineto{\pgfqpoint{4.613343in}{1.445018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650690in}{1.503278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.636399in}{1.482230in}}{\pgfqpoint{4.630831in}{1.474029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685019in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{4.630831in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{4.639056in}{1.535595in}}%
\pgfpathlineto{\pgfqpoint{4.685019in}{1.504389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705818in}{1.488946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.718297in}{1.345021in}}{\pgfqpoint{4.729435in}{1.216565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752310in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{4.729435in}{1.216565in}}%
\pgfpathlineto{\pgfqpoint{4.696962in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{4.752310in}{1.274312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715423in}{1.490329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746273in}{1.338664in}}{\pgfqpoint{4.774028in}{1.202216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790175in}{1.262194in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{4.735734in}{1.251120in}}%
\pgfpathlineto{\pgfqpoint{4.790175in}{1.262194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131420in}{6.974894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107690in}{6.953529in}}{\pgfqpoint{4.095499in}{6.942554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155373in}{6.959082in}}%
\pgfpathlineto{\pgfqpoint{4.095499in}{6.942554in}}%
\pgfpathlineto{\pgfqpoint{4.118202in}{7.000370in}}%
\pgfpathlineto{\pgfqpoint{4.155373in}{6.959082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218565in}{6.950207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248858in}{6.846837in}}{\pgfqpoint{4.274784in}{6.758369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285817in}{6.819494in}}%
\pgfpathlineto{\pgfqpoint{4.274784in}{6.758369in}}%
\pgfpathlineto{\pgfqpoint{4.232504in}{6.803871in}}%
\pgfpathlineto{\pgfqpoint{4.285817in}{6.819494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197926in}{6.763772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230580in}{6.787379in}}{\pgfqpoint{4.250650in}{6.801888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189353in}{6.791851in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{6.801888in}}%
\pgfpathlineto{\pgfqpoint{4.221901in}{6.746828in}}%
\pgfpathlineto{\pgfqpoint{4.189353in}{6.791851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134636in}{6.629066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147525in}{6.434319in}}{\pgfqpoint{4.159390in}{6.255067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183438in}{6.312336in}}%
\pgfpathlineto{\pgfqpoint{4.159390in}{6.255067in}}%
\pgfpathlineto{\pgfqpoint{4.128003in}{6.308667in}}%
\pgfpathlineto{\pgfqpoint{4.183438in}{6.312336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081635in}{6.784575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074897in}{6.794618in}}{\pgfqpoint{4.076811in}{6.791766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084697in}{6.730156in}}%
\pgfpathlineto{\pgfqpoint{4.076811in}{6.791766in}}%
\pgfpathlineto{\pgfqpoint{4.130831in}{6.761109in}}%
\pgfpathlineto{\pgfqpoint{4.084697in}{6.730156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146218in}{6.797263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161834in}{6.872895in}}{\pgfqpoint{4.174310in}{6.933319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135873in}{6.884529in}}%
\pgfpathlineto{\pgfqpoint{4.174310in}{6.933319in}}%
\pgfpathlineto{\pgfqpoint{4.190280in}{6.873295in}}%
\pgfpathlineto{\pgfqpoint{4.135873in}{6.884529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171817in}{6.640458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.187924in}{6.612798in}}{\pgfqpoint{4.196217in}{6.598556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192265in}{6.660543in}}%
\pgfpathlineto{\pgfqpoint{4.196217in}{6.598556in}}%
\pgfpathlineto{\pgfqpoint{4.144256in}{6.632587in}}%
\pgfpathlineto{\pgfqpoint{4.192265in}{6.660543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094455in}{6.636227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.089273in}{6.624572in}}{\pgfqpoint{4.090400in}{6.627106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138353in}{6.666584in}}%
\pgfpathlineto{\pgfqpoint{4.090400in}{6.627106in}}%
\pgfpathlineto{\pgfqpoint{4.087590in}{6.689156in}}%
\pgfpathlineto{\pgfqpoint{4.138353in}{6.666584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567485in}{1.464785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550181in}{1.315571in}}{\pgfqpoint{4.534666in}{1.181781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568659in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{4.534666in}{1.181781in}}%
\pgfpathlineto{\pgfqpoint{4.513473in}{1.240167in}}%
\pgfpathlineto{\pgfqpoint{4.568659in}{1.233767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526614in}{1.480896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477250in}{1.414302in}}{\pgfqpoint{4.437133in}{1.360182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492532in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{4.437133in}{1.360182in}}%
\pgfpathlineto{\pgfqpoint{4.447901in}{1.421355in}}%
\pgfpathlineto{\pgfqpoint{4.492532in}{1.388272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635382in}{1.487109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.677737in}{1.441814in}}{\pgfqpoint{4.709486in}{1.407861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691831in}{1.467412in}}%
\pgfpathlineto{\pgfqpoint{4.709486in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{4.651252in}{1.429467in}}%
\pgfpathlineto{\pgfqpoint{4.691831in}{1.467412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607112in}{1.628875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.653868in}{1.753681in}}{\pgfqpoint{4.695177in}{1.863944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649675in}{1.821665in}}%
\pgfpathlineto{\pgfqpoint{4.695177in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{4.701699in}{1.802175in}}%
\pgfpathlineto{\pgfqpoint{4.649675in}{1.821665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614501in}{1.472749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.685680in}{1.326460in}}{\pgfqpoint{4.750065in}{1.194134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750736in}{1.256243in}}%
\pgfpathlineto{\pgfqpoint{4.750065in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{4.700780in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{4.750736in}{1.256243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065485in}{3.453463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959713in}{3.453209in}}{\pgfqpoint{0.869468in}{3.452991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925090in}{3.425347in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{0.924957in}{3.480903in}}%
\pgfpathlineto{\pgfqpoint{0.925090in}{3.425347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067150in}{3.436795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911529in}{3.405291in}}{\pgfqpoint{0.771127in}{3.376868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831089in}{3.360666in}}%
\pgfpathlineto{\pgfqpoint{0.771127in}{3.376868in}}%
\pgfpathlineto{\pgfqpoint{0.820066in}{3.415117in}}%
\pgfpathlineto{\pgfqpoint{0.831089in}{3.360666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404858in}{0.975959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.429032in}{1.000983in}}{\pgfqpoint{4.442417in}{1.014839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383840in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{4.442417in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{4.423796in}{0.955583in}}%
\pgfpathlineto{\pgfqpoint{4.383840in}{0.994182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373969in}{0.994992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402268in}{1.075448in}}{\pgfqpoint{4.425415in}{1.141255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380777in}{1.098064in}}%
\pgfpathlineto{\pgfqpoint{4.425415in}{1.141255in}}%
\pgfpathlineto{\pgfqpoint{4.433185in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{4.380777in}{1.098064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411684in}{0.861070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.438274in}{0.839410in}}{\pgfqpoint{4.452825in}{0.827556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427296in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{4.392208in}{0.841107in}}%
\pgfpathlineto{\pgfqpoint{4.427296in}{0.884180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430768in}{0.912699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541248in}{0.909999in}}{\pgfqpoint{4.636205in}{0.907678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581344in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{4.636205in}{0.907678in}}%
\pgfpathlineto{\pgfqpoint{4.579987in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{4.581344in}{0.936805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672159in}{1.170053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.658444in}{1.181216in}}{\pgfqpoint{4.656772in}{1.182577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682325in}{1.125963in}}%
\pgfpathlineto{\pgfqpoint{4.656772in}{1.182577in}}%
\pgfpathlineto{\pgfqpoint{4.717394in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{4.682325in}{1.125963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749585in}{1.200664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.759398in}{1.272844in}}{\pgfqpoint{4.767119in}{1.329637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732110in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{4.767119in}{1.329637in}}%
\pgfpathlineto{\pgfqpoint{4.787159in}{1.270846in}}%
\pgfpathlineto{\pgfqpoint{4.732110in}{1.278330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653150in}{1.113402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612077in}{1.111970in}}{\pgfqpoint{4.586523in}{1.111080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643013in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{4.586523in}{1.111080in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{1.140776in}}%
\pgfpathlineto{\pgfqpoint{4.643013in}{1.085254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682725in}{1.180871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.644868in}{1.224953in}}{\pgfqpoint{4.617127in}{1.257254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632249in}{1.197010in}}%
\pgfpathlineto{\pgfqpoint{4.617127in}{1.257254in}}%
\pgfpathlineto{\pgfqpoint{4.674396in}{1.233205in}}%
\pgfpathlineto{\pgfqpoint{4.632249in}{1.197010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727319in}{1.032028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709413in}{0.892277in}}{\pgfqpoint{4.693482in}{0.767928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728094in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{4.693482in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{4.672989in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{4.728094in}{0.819503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799889in}{1.057954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865942in}{0.995491in}}{\pgfqpoint{4.920713in}{0.943697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899434in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{4.920713in}{0.943697in}}%
\pgfpathlineto{\pgfqpoint{4.861262in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{4.899434in}{1.002051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321508in}{1.225361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335772in}{1.249943in}}{\pgfqpoint{1.342243in}{1.261094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290334in}{1.226984in}}%
\pgfpathlineto{\pgfqpoint{1.342243in}{1.261094in}}%
\pgfpathlineto{\pgfqpoint{1.338385in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{1.290334in}{1.226984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242630in}{1.074854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.228788in}{1.045427in}}{\pgfqpoint{1.221556in}{1.030051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270339in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{1.220067in}{1.092147in}}%
\pgfpathlineto{\pgfqpoint{1.270339in}{1.068500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345812in}{1.204258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.443378in}{1.280648in}}{\pgfqpoint{1.528718in}{1.347466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467851in}{1.335089in}}%
\pgfpathlineto{\pgfqpoint{1.528718in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{1.502100in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{1.467851in}{1.335089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299081in}{5.114382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.698697in}{4.204415in}}{\pgfqpoint{1.112971in}{3.299577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174583in}{3.291708in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{3.299577in}}%
\pgfpathlineto{\pgfqpoint{1.156233in}{3.344145in}}%
\pgfpathlineto{\pgfqpoint{1.174583in}{3.291708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353106in}{5.061565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.686587in}{3.008531in}}{\pgfqpoint{5.024863in}{0.970266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068439in}{1.014529in}}%
\pgfpathlineto{\pgfqpoint{5.024863in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{5.015598in}{1.031684in}}%
\pgfpathlineto{\pgfqpoint{5.068439in}{1.014529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346302in}{5.064146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.455086in}{2.953288in}}{\pgfqpoint{4.569911in}{0.856735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617110in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{4.565929in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{4.617110in}{0.897111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029383in}{6.417338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038678in}{6.425028in}}{\pgfqpoint{4.036009in}{6.422820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975497in}{6.408807in}}%
\pgfpathlineto{\pgfqpoint{4.036009in}{6.422820in}}%
\pgfpathlineto{\pgfqpoint{4.010912in}{6.366003in}}%
\pgfpathlineto{\pgfqpoint{3.975497in}{6.408807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019056in}{6.298459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.075153in}{6.232701in}}{\pgfqpoint{4.121172in}{6.178756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106249in}{6.239050in}}%
\pgfpathlineto{\pgfqpoint{4.121172in}{6.178756in}}%
\pgfpathlineto{\pgfqpoint{4.063984in}{6.202994in}}%
\pgfpathlineto{\pgfqpoint{4.106249in}{6.239050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034431in}{6.315557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048145in}{6.306308in}}{\pgfqpoint{4.048986in}{6.305741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018459in}{6.359834in}}%
\pgfpathlineto{\pgfqpoint{4.048986in}{6.305741in}}%
\pgfpathlineto{\pgfqpoint{3.987395in}{6.313775in}}%
\pgfpathlineto{\pgfqpoint{4.018459in}{6.359834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048606in}{6.370324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.129694in}{6.377199in}}{\pgfqpoint{4.195309in}{6.382762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137605in}{6.405747in}}%
\pgfpathlineto{\pgfqpoint{4.195309in}{6.382762in}}%
\pgfpathlineto{\pgfqpoint{4.142299in}{6.350390in}}%
\pgfpathlineto{\pgfqpoint{4.137605in}{6.405747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973272in}{6.447695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.992329in}{6.619223in}}{\pgfqpoint{4.009671in}{6.775317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975928in}{6.723169in}}%
\pgfpathlineto{\pgfqpoint{4.009671in}{6.775317in}}%
\pgfpathlineto{\pgfqpoint{4.031144in}{6.717034in}}%
\pgfpathlineto{\pgfqpoint{3.975928in}{6.723169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553169in}{5.629476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.511593in}{5.743750in}}{\pgfqpoint{1.475326in}{5.843431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468217in}{5.781726in}}%
\pgfpathlineto{\pgfqpoint{1.475326in}{5.843431in}}%
\pgfpathlineto{\pgfqpoint{1.520424in}{5.800721in}}%
\pgfpathlineto{\pgfqpoint{1.468217in}{5.781726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663834in}{5.525631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668421in}{5.524286in}}{\pgfqpoint{1.658107in}{5.527311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612615in}{5.569601in}}%
\pgfpathlineto{\pgfqpoint{1.658107in}{5.527311in}}%
\pgfpathlineto{\pgfqpoint{1.596980in}{5.516291in}}%
\pgfpathlineto{\pgfqpoint{1.612615in}{5.569601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602397in}{5.632238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.604340in}{5.640207in}}{\pgfqpoint{1.602605in}{5.633090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562461in}{5.585693in}}%
\pgfpathlineto{\pgfqpoint{1.602605in}{5.633090in}}%
\pgfpathlineto{\pgfqpoint{1.616436in}{5.572536in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{5.585693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635926in}{5.615552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662273in}{5.647941in}}{\pgfqpoint{1.678822in}{5.668284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622215in}{5.642716in}}%
\pgfpathlineto{\pgfqpoint{1.678822in}{5.668284in}}%
\pgfpathlineto{\pgfqpoint{1.665312in}{5.607658in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{5.642716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643378in}{1.453215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589614in}{1.450313in}}{\pgfqpoint{4.551355in}{1.448249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608326in}{1.423505in}}%
\pgfpathlineto{\pgfqpoint{4.551355in}{1.448249in}}%
\pgfpathlineto{\pgfqpoint{4.605333in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{4.608326in}{1.423505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788913in}{1.517510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.812130in}{1.540392in}}{\pgfqpoint{4.824287in}{1.552374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765220in}{1.533160in}}%
\pgfpathlineto{\pgfqpoint{4.824287in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{4.804218in}{1.493593in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{1.533160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749771in}{1.375503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.806496in}{1.157782in}}{\pgfqpoint{4.859307in}{0.955087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872181in}{1.015851in}}%
\pgfpathlineto{\pgfqpoint{4.859307in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{4.818420in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{4.872181in}{1.015851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658752in}{1.408890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.639955in}{1.395677in}}{\pgfqpoint{4.633861in}{1.391394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695286in}{1.400617in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{1.391394in}}%
\pgfpathlineto{\pgfqpoint{4.663337in}{1.446067in}}%
\pgfpathlineto{\pgfqpoint{4.695286in}{1.400617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650311in}{1.423859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612318in}{1.407331in}}{\pgfqpoint{4.588563in}{1.396998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650588in}{1.393687in}}%
\pgfpathlineto{\pgfqpoint{4.588563in}{1.396998in}}%
\pgfpathlineto{\pgfqpoint{4.628426in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{4.650588in}{1.393687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386041in}{6.071215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.363871in}{6.077263in}}{\pgfqpoint{2.356682in}{6.079224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402969in}{6.037805in}}%
\pgfpathlineto{\pgfqpoint{2.356682in}{6.079224in}}%
\pgfpathlineto{\pgfqpoint{2.417590in}{6.091402in}}%
\pgfpathlineto{\pgfqpoint{2.402969in}{6.037805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421654in}{5.977535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421250in}{5.976916in}}{\pgfqpoint{2.429321in}{5.989308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482916in}{6.020702in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{5.989308in}}%
\pgfpathlineto{\pgfqpoint{2.436363in}{6.051021in}}%
\pgfpathlineto{\pgfqpoint{2.482916in}{6.020702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479730in}{5.964607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.483337in}{5.938511in}}{\pgfqpoint{2.484818in}{5.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504728in}{5.986632in}}%
\pgfpathlineto{\pgfqpoint{2.484818in}{5.927796in}}%
\pgfpathlineto{\pgfqpoint{2.449695in}{5.979025in}}%
\pgfpathlineto{\pgfqpoint{2.504728in}{5.986632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809363in}{0.938864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822043in}{0.915398in}}{\pgfqpoint{2.827341in}{0.905594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825368in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{2.827341in}{0.905594in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{2.825368in}{0.967676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852818in}{1.027534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573097in}{1.146540in}}{\pgfqpoint{4.278055in}{1.263014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218714in}{1.281364in}}%
\pgfpathlineto{\pgfqpoint{4.278055in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{4.227770in}{1.226552in}}%
\pgfpathlineto{\pgfqpoint{4.218714in}{1.281364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716837in}{0.946441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696230in}{0.919848in}}{\pgfqpoint{2.685134in}{0.905529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741120in}{0.932428in}}%
\pgfpathlineto{\pgfqpoint{2.685134in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{2.697206in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{0.932428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752406in}{0.930220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746840in}{0.902119in}}{\pgfqpoint{2.744291in}{0.889250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782334in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{2.744291in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{2.727838in}{0.949144in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{0.938350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713105in}{1.077867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.807549in}{2.119014in}}{\pgfqpoint{0.912183in}{3.148445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927683in}{3.088297in}}%
\pgfpathlineto{\pgfqpoint{0.912183in}{3.148445in}}%
\pgfpathlineto{\pgfqpoint{0.969601in}{3.124756in}}%
\pgfpathlineto{\pgfqpoint{0.927683in}{3.088297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852150in}{1.031255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.814061in}{1.234473in}}{\pgfqpoint{4.760778in}{1.434482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700681in}{1.450176in}}%
\pgfpathlineto{\pgfqpoint{4.760778in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{4.712164in}{1.395821in}}%
\pgfpathlineto{\pgfqpoint{4.700681in}{1.450176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553166in}{1.159709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632100in}{1.220977in}}{\pgfqpoint{4.698768in}{1.272725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637849in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{4.698768in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{4.671914in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{4.637849in}{1.260603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509711in}{1.189260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518796in}{1.220562in}}{\pgfqpoint{4.523553in}{1.236951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481390in}{1.191340in}}%
\pgfpathlineto{\pgfqpoint{4.523553in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{4.534744in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{4.481390in}{1.191340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552220in}{1.054147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611418in}{1.006380in}}{\pgfqpoint{4.658531in}{0.968364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632739in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{4.597852in}{0.981633in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{1.024869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455963in}{6.488188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433613in}{6.511100in}}{\pgfqpoint{4.422106in}{6.522897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441014in}{6.463732in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{6.522897in}}%
\pgfpathlineto{\pgfqpoint{4.480783in}{6.502524in}}%
\pgfpathlineto{\pgfqpoint{4.441014in}{6.463732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447040in}{6.477990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322171in}{6.570639in}}{\pgfqpoint{4.209774in}{6.654036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237837in}{6.598624in}}%
\pgfpathlineto{\pgfqpoint{4.209774in}{6.654036in}}%
\pgfpathlineto{\pgfqpoint{4.270941in}{6.643240in}}%
\pgfpathlineto{\pgfqpoint{4.237837in}{6.598624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116840in}{1.710238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.369590in}{1.463433in}}{\pgfqpoint{4.637086in}{1.221499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698550in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{4.637086in}{1.221499in}}%
\pgfpathlineto{\pgfqpoint{4.681127in}{1.265299in}}%
\pgfpathlineto{\pgfqpoint{4.698550in}{1.212546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124145in}{1.694033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.364187in}{1.250478in}}{\pgfqpoint{4.617640in}{0.814750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679624in}{0.818764in}}%
\pgfpathlineto{\pgfqpoint{4.617640in}{0.814750in}}%
\pgfpathlineto{\pgfqpoint{4.651619in}{0.866744in}}%
\pgfpathlineto{\pgfqpoint{4.679624in}{0.818764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246925in}{6.162027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350878in}{6.264760in}}{\pgfqpoint{4.443786in}{6.356579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384745in}{6.337285in}}%
\pgfpathlineto{\pgfqpoint{4.443786in}{6.356579in}}%
\pgfpathlineto{\pgfqpoint{4.423797in}{6.297770in}}%
\pgfpathlineto{\pgfqpoint{4.384745in}{6.337285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157127in}{6.182092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144754in}{6.215794in}}{\pgfqpoint{4.137733in}{6.234919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130803in}{6.173194in}}%
\pgfpathlineto{\pgfqpoint{4.137733in}{6.234919in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{6.192340in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{6.173194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216460in}{6.181804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.240962in}{6.246734in}}{\pgfqpoint{4.259983in}{6.297135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214379in}{6.254965in}}%
\pgfpathlineto{\pgfqpoint{4.259983in}{6.297135in}}%
\pgfpathlineto{\pgfqpoint{4.266357in}{6.235350in}}%
\pgfpathlineto{\pgfqpoint{4.214379in}{6.254965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168612in}{6.185432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103605in}{6.488778in}}{\pgfqpoint{4.041851in}{6.776940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026331in}{6.716798in}}%
\pgfpathlineto{\pgfqpoint{4.041851in}{6.776940in}}%
\pgfpathlineto{\pgfqpoint{4.080654in}{6.728439in}}%
\pgfpathlineto{\pgfqpoint{4.026331in}{6.716798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187190in}{6.187326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.190543in}{6.567036in}}{\pgfqpoint{4.193760in}{6.931218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165492in}{6.875910in}}%
\pgfpathlineto{\pgfqpoint{4.193760in}{6.931218in}}%
\pgfpathlineto{\pgfqpoint{4.221046in}{6.875419in}}%
\pgfpathlineto{\pgfqpoint{4.165492in}{6.875910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189534in}{6.187221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.195235in}{6.343701in}}{\pgfqpoint{4.200371in}{6.484664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170589in}{6.430157in}}%
\pgfpathlineto{\pgfqpoint{4.200371in}{6.484664in}}%
\pgfpathlineto{\pgfqpoint{4.226107in}{6.428134in}}%
\pgfpathlineto{\pgfqpoint{4.170589in}{6.430157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226162in}{6.177420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.324966in}{6.364389in}}{\pgfqpoint{4.416515in}{6.537629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365999in}{6.501488in}}%
\pgfpathlineto{\pgfqpoint{4.416515in}{6.537629in}}%
\pgfpathlineto{\pgfqpoint{4.415118in}{6.475531in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{6.501488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819680in}{3.249936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.815649in}{3.243209in}}{\pgfqpoint{0.819599in}{3.249801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871982in}{3.283178in}}%
\pgfpathlineto{\pgfqpoint{0.819599in}{3.249801in}}%
\pgfpathlineto{\pgfqpoint{0.824327in}{3.311734in}}%
\pgfpathlineto{\pgfqpoint{0.871982in}{3.283178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939527in}{3.360746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950541in}{3.366226in}}{\pgfqpoint{0.947652in}{3.364788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885539in}{3.364913in}}%
\pgfpathlineto{\pgfqpoint{0.947652in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.910285in}{3.315173in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{3.364913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943225in}{3.293681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980619in}{3.280014in}}{\pgfqpoint{1.003428in}{3.271678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960784in}{3.316838in}}%
\pgfpathlineto{\pgfqpoint{1.003428in}{3.271678in}}%
\pgfpathlineto{\pgfqpoint{0.941713in}{3.264658in}}%
\pgfpathlineto{\pgfqpoint{0.960784in}{3.316838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848763in}{3.239095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847475in}{3.231709in}}{\pgfqpoint{0.848855in}{3.239620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885768in}{3.289575in}}%
\pgfpathlineto{\pgfqpoint{0.848855in}{3.239620in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{3.299124in}}%
\pgfpathlineto{\pgfqpoint{0.885768in}{3.289575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813345in}{3.391643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791120in}{3.422196in}}{\pgfqpoint{0.778029in}{3.440192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788247in}{3.378925in}}%
\pgfpathlineto{\pgfqpoint{0.778029in}{3.440192in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{3.411606in}}%
\pgfpathlineto{\pgfqpoint{0.788247in}{3.378925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779645in}{3.337798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.767942in}{3.339886in}}{\pgfqpoint{0.771525in}{3.339247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821339in}{3.302145in}}%
\pgfpathlineto{\pgfqpoint{0.771525in}{3.339247in}}%
\pgfpathlineto{\pgfqpoint{0.831095in}{3.356837in}}%
\pgfpathlineto{\pgfqpoint{0.821339in}{3.302145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903620in}{3.309427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.864741in}{3.267634in}}{\pgfqpoint{0.836439in}{3.237211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894617in}{3.258967in}}%
\pgfpathlineto{\pgfqpoint{0.836439in}{3.237211in}}%
\pgfpathlineto{\pgfqpoint{0.853941in}{3.296807in}}%
\pgfpathlineto{\pgfqpoint{0.894617in}{3.258967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909137in}{3.304743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.903866in}{3.298008in}}{\pgfqpoint{0.908166in}{3.303502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964283in}{3.330126in}}%
\pgfpathlineto{\pgfqpoint{0.908166in}{3.303502in}}%
\pgfpathlineto{\pgfqpoint{0.920537in}{3.364370in}}%
\pgfpathlineto{\pgfqpoint{0.964283in}{3.330126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045437in}{3.357786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.078677in}{3.352270in}}{\pgfqpoint{1.096599in}{3.349296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046340in}{3.385793in}}%
\pgfpathlineto{\pgfqpoint{1.096599in}{3.349296in}}%
\pgfpathlineto{\pgfqpoint{1.037246in}{3.330987in}}%
\pgfpathlineto{\pgfqpoint{1.046340in}{3.385793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039582in}{3.405553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.056032in}{3.412689in}}{\pgfqpoint{1.058237in}{3.413645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996216in}{3.417020in}}%
\pgfpathlineto{\pgfqpoint{1.058237in}{3.413645in}}%
\pgfpathlineto{\pgfqpoint{1.018325in}{3.366053in}}%
\pgfpathlineto{\pgfqpoint{0.996216in}{3.417020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806626in}{0.891460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.756672in}{0.913046in}}{\pgfqpoint{4.720973in}{0.928471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760953in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{4.720973in}{0.928471in}}%
\pgfpathlineto{\pgfqpoint{4.782989in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{4.760953in}{0.880936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852538in}{0.936490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.803800in}{1.055937in}}{\pgfqpoint{4.760928in}{1.161006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756197in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{4.760928in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{4.807636in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{4.756197in}{1.099074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803689in}{0.883739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.770238in}{0.894479in}}{\pgfqpoint{4.751573in}{0.900473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795976in}{0.857041in}}%
\pgfpathlineto{\pgfqpoint{4.751573in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{4.812960in}{0.909937in}}%
\pgfpathlineto{\pgfqpoint{4.795976in}{0.857041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198206in}{6.478884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233533in}{6.475518in}}{\pgfqpoint{4.253402in}{6.473626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200731in}{6.506547in}}%
\pgfpathlineto{\pgfqpoint{4.253402in}{6.473626in}}%
\pgfpathlineto{\pgfqpoint{4.195463in}{6.451241in}}%
\pgfpathlineto{\pgfqpoint{4.200731in}{6.506547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197515in}{6.500227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262393in}{6.510482in}}{\pgfqpoint{4.311934in}{6.518313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252723in}{6.537076in}}%
\pgfpathlineto{\pgfqpoint{4.311934in}{6.518313in}}%
\pgfpathlineto{\pgfqpoint{4.261397in}{6.482202in}}%
\pgfpathlineto{\pgfqpoint{4.252723in}{6.537076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113520in}{6.486951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.134547in}{6.464403in}}{\pgfqpoint{4.144983in}{6.453212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127409in}{6.512787in}}%
\pgfpathlineto{\pgfqpoint{4.144983in}{6.453212in}}%
\pgfpathlineto{\pgfqpoint{4.086779in}{6.474897in}}%
\pgfpathlineto{\pgfqpoint{4.127409in}{6.512787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826963in}{1.573197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.735137in}{1.506903in}}{\pgfqpoint{4.655902in}{1.449699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717205in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{4.655902in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{4.684686in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{4.717205in}{1.459697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879571in}{1.539543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.845005in}{1.363345in}}{\pgfqpoint{4.813428in}{1.202386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851382in}{1.251555in}}%
\pgfpathlineto{\pgfqpoint{4.813428in}{1.202386in}}%
\pgfpathlineto{\pgfqpoint{4.796865in}{1.262250in}}%
\pgfpathlineto{\pgfqpoint{4.851382in}{1.251555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533070in}{1.194717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.537337in}{1.192340in}}{\pgfqpoint{4.528038in}{1.197520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493027in}{1.248825in}}%
\pgfpathlineto{\pgfqpoint{4.528038in}{1.197520in}}%
\pgfpathlineto{\pgfqpoint{4.465987in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{4.493027in}{1.248825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522386in}{1.179598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671743in}{1.046907in}}{\pgfqpoint{4.809490in}{0.924530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786407in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{4.809490in}{0.924530in}}%
\pgfpathlineto{\pgfqpoint{4.749509in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{4.786407in}{0.982194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385414in}{1.279070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297840in}{1.330352in}}{\pgfqpoint{4.223665in}{1.373788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257569in}{1.321744in}}%
\pgfpathlineto{\pgfqpoint{4.223665in}{1.373788in}}%
\pgfpathlineto{\pgfqpoint{4.285642in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{4.257569in}{1.321744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517445in}{1.297708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.534519in}{1.315636in}}{\pgfqpoint{4.540884in}{1.322319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482455in}{1.301247in}}%
\pgfpathlineto{\pgfqpoint{4.540884in}{1.322319in}}%
\pgfpathlineto{\pgfqpoint{4.522685in}{1.262933in}}%
\pgfpathlineto{\pgfqpoint{4.482455in}{1.301247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537894in}{1.204865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.626438in}{1.169898in}}{\pgfqpoint{4.700540in}{1.140634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659071in}{1.186876in}}%
\pgfpathlineto{\pgfqpoint{4.700540in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{4.638665in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{4.659071in}{1.186876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312077in}{6.577265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327291in}{6.434337in}}{\pgfqpoint{4.340862in}{6.306850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362603in}{6.365034in}}%
\pgfpathlineto{\pgfqpoint{4.340862in}{6.306850in}}%
\pgfpathlineto{\pgfqpoint{4.307360in}{6.359153in}}%
\pgfpathlineto{\pgfqpoint{4.362603in}{6.365034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300694in}{6.576784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299287in}{6.526529in}}{\pgfqpoint{4.298315in}{6.491797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327636in}{6.546554in}}%
\pgfpathlineto{\pgfqpoint{4.298315in}{6.491797in}}%
\pgfpathlineto{\pgfqpoint{4.272102in}{6.548108in}}%
\pgfpathlineto{\pgfqpoint{4.327636in}{6.546554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235222in}{6.713138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161912in}{6.768568in}}{\pgfqpoint{4.100988in}{6.814633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128550in}{6.758970in}}%
\pgfpathlineto{\pgfqpoint{4.100988in}{6.814633in}}%
\pgfpathlineto{\pgfqpoint{4.162056in}{6.803284in}}%
\pgfpathlineto{\pgfqpoint{4.128550in}{6.758970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514915in}{1.084561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.615719in}{1.180209in}}{\pgfqpoint{4.705259in}{1.265169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645838in}{1.247080in}}%
\pgfpathlineto{\pgfqpoint{4.705259in}{1.265169in}}%
\pgfpathlineto{\pgfqpoint{4.684078in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{4.645838in}{1.247080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479112in}{1.106988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502395in}{1.179771in}}{\pgfqpoint{4.520947in}{1.237763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477563in}{1.193313in}}%
\pgfpathlineto{\pgfqpoint{4.520947in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{4.530477in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{4.477563in}{1.193313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531475in}{0.992670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.594996in}{0.965614in}}{\pgfqpoint{4.644231in}{0.944643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604004in}{0.991969in}}%
\pgfpathlineto{\pgfqpoint{4.644231in}{0.944643in}}%
\pgfpathlineto{\pgfqpoint{4.582233in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{4.604004in}{0.991969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375222in}{1.059965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.342807in}{1.074080in}}{\pgfqpoint{4.324630in}{1.081996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364476in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{4.324630in}{1.081996in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{4.364476in}{1.034348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381733in}{1.072111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.364067in}{1.083507in}}{\pgfqpoint{4.359449in}{1.086485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391077in}{1.033028in}}%
\pgfpathlineto{\pgfqpoint{4.359449in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{4.421192in}{1.079713in}}%
\pgfpathlineto{\pgfqpoint{4.391077in}{1.033028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477363in}{0.944434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492002in}{0.895001in}}{\pgfqpoint{4.502231in}{0.860457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513091in}{0.921613in}}%
\pgfpathlineto{\pgfqpoint{4.502231in}{0.860457in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{0.905839in}}%
\pgfpathlineto{\pgfqpoint{4.513091in}{0.921613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802294in}{1.392077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.691140in}{1.268595in}}{\pgfqpoint{4.590374in}{1.156653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648188in}{1.179360in}}%
\pgfpathlineto{\pgfqpoint{4.590374in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{4.648188in}{1.179360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877390in}{1.538356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.877558in}{1.539120in}}{\pgfqpoint{4.874400in}{1.524717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835372in}{1.476397in}}%
\pgfpathlineto{\pgfqpoint{4.874400in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{4.889639in}{1.464502in}}%
\pgfpathlineto{\pgfqpoint{4.835372in}{1.476397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778484in}{1.482171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.718223in}{1.502260in}}{\pgfqpoint{4.672694in}{1.517438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716613in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{4.672694in}{1.517438in}}%
\pgfpathlineto{\pgfqpoint{4.734183in}{1.526220in}}%
\pgfpathlineto{\pgfqpoint{4.716613in}{1.473516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811828in}{1.384583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.795013in}{1.359480in}}{\pgfqpoint{4.786840in}{1.347279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840837in}{1.377977in}}%
\pgfpathlineto{\pgfqpoint{4.786840in}{1.347279in}}%
\pgfpathlineto{\pgfqpoint{4.794680in}{1.408896in}}%
\pgfpathlineto{\pgfqpoint{4.840837in}{1.377977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830555in}{1.375136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798641in}{1.285788in}}{\pgfqpoint{4.771950in}{1.211063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816797in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{4.771950in}{1.211063in}}%
\pgfpathlineto{\pgfqpoint{4.764478in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{4.816797in}{1.254038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106832in}{6.215751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.064960in}{6.258923in}}{\pgfqpoint{4.033898in}{6.290948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052638in}{6.231729in}}%
\pgfpathlineto{\pgfqpoint{4.033898in}{6.290948in}}%
\pgfpathlineto{\pgfqpoint{4.092517in}{6.270408in}}%
\pgfpathlineto{\pgfqpoint{4.052638in}{6.231729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152756in}{6.238706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139779in}{6.320813in}}{\pgfqpoint{4.129226in}{6.387582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110462in}{6.328371in}}%
\pgfpathlineto{\pgfqpoint{4.129226in}{6.387582in}}%
\pgfpathlineto{\pgfqpoint{4.165336in}{6.337044in}}%
\pgfpathlineto{\pgfqpoint{4.110462in}{6.328371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135477in}{6.075312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121635in}{6.039343in}}{\pgfqpoint{4.113371in}{6.017867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159248in}{6.059740in}}%
\pgfpathlineto{\pgfqpoint{4.113371in}{6.017867in}}%
\pgfpathlineto{\pgfqpoint{4.107399in}{6.079692in}}%
\pgfpathlineto{\pgfqpoint{4.159248in}{6.059740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137590in}{6.234825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.134986in}{6.242160in}}{\pgfqpoint{4.137577in}{6.234862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129987in}{6.173215in}}%
\pgfpathlineto{\pgfqpoint{4.137577in}{6.234862in}}%
\pgfpathlineto{\pgfqpoint{4.182341in}{6.191802in}}%
\pgfpathlineto{\pgfqpoint{4.129987in}{6.173215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211405in}{6.226682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314783in}{6.390654in}}{\pgfqpoint{4.409879in}{6.541491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356753in}{6.509310in}}%
\pgfpathlineto{\pgfqpoint{4.409879in}{6.541491in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{6.479681in}}%
\pgfpathlineto{\pgfqpoint{4.356753in}{6.509310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514673in}{1.410302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.514700in}{1.410246in}}{\pgfqpoint{4.507994in}{1.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508939in}{1.486289in}}%
\pgfpathlineto{\pgfqpoint{4.507994in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{4.458877in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{4.508939in}{1.486289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530907in}{1.553350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.568478in}{1.600303in}}{\pgfqpoint{4.596347in}{1.635132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539948in}{1.609110in}}%
\pgfpathlineto{\pgfqpoint{4.596347in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{4.583326in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{4.539948in}{1.609110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557410in}{1.457152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.647721in}{1.423336in}}{\pgfqpoint{4.723491in}{1.394965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681204in}{1.440460in}}%
\pgfpathlineto{\pgfqpoint{4.723491in}{1.394965in}}%
\pgfpathlineto{\pgfqpoint{4.661722in}{1.388432in}}%
\pgfpathlineto{\pgfqpoint{4.681204in}{1.440460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544746in}{1.539396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.553088in}{1.545928in}}{\pgfqpoint{4.549205in}{1.542887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488338in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{4.549205in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{4.522589in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{4.488338in}{1.530508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458665in}{1.404092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411772in}{1.200873in}}{\pgfqpoint{4.368370in}{1.012784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407928in}{1.060671in}}%
\pgfpathlineto{\pgfqpoint{4.368370in}{1.012784in}}%
\pgfpathlineto{\pgfqpoint{4.353795in}{1.073163in}}%
\pgfpathlineto{\pgfqpoint{4.407928in}{1.060671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534332in}{5.750971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571666in}{3.510263in}}{\pgfqpoint{4.602477in}{1.283646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604345in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{4.602477in}{1.283646in}}%
\pgfpathlineto{\pgfqpoint{4.553930in}{1.322391in}}%
\pgfpathlineto{\pgfqpoint{4.604345in}{1.345731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426301in}{5.872936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.400372in}{5.888989in}}{\pgfqpoint{2.387645in}{5.896869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420258in}{5.844006in}}%
\pgfpathlineto{\pgfqpoint{2.387645in}{5.896869in}}%
\pgfpathlineto{\pgfqpoint{2.449503in}{5.891241in}}%
\pgfpathlineto{\pgfqpoint{2.420258in}{5.844006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486946in}{5.912407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.483339in}{5.938503in}}{\pgfqpoint{2.481858in}{5.949217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461948in}{5.890381in}}%
\pgfpathlineto{\pgfqpoint{2.481858in}{5.949217in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{5.897988in}}%
\pgfpathlineto{\pgfqpoint{2.461948in}{5.890381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536887in}{5.752235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.563486in}{3.716552in}}{\pgfqpoint{4.583093in}{1.694733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582879in}{1.756846in}}%
\pgfpathlineto{\pgfqpoint{4.583093in}{1.694733in}}%
\pgfpathlineto{\pgfqpoint{4.533275in}{1.731830in}}%
\pgfpathlineto{\pgfqpoint{4.582879in}{1.756846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454023in}{5.900652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420136in}{5.955760in}}{\pgfqpoint{2.394383in}{5.997640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399822in}{5.935765in}}%
\pgfpathlineto{\pgfqpoint{2.394383in}{5.997640in}}%
\pgfpathlineto{\pgfqpoint{2.447146in}{5.964866in}}%
\pgfpathlineto{\pgfqpoint{2.399822in}{5.935765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530665in}{5.749372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.475896in}{3.427096in}}{\pgfqpoint{4.415273in}{1.119201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420057in}{1.181130in}}%
\pgfpathlineto{\pgfqpoint{4.415273in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{4.368601in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{4.420057in}{1.181130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535102in}{5.751359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618351in}{3.472282in}}{\pgfqpoint{4.694935in}{1.207230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696174in}{1.269331in}}%
\pgfpathlineto{\pgfqpoint{4.694935in}{1.207230in}}%
\pgfpathlineto{\pgfqpoint{4.645998in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{4.696174in}{1.269331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917413in}{5.314670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.222802in}{3.466704in}}{\pgfqpoint{4.519231in}{1.631422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509866in}{1.692825in}}%
\pgfpathlineto{\pgfqpoint{4.519231in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.660771in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{1.692825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824213in}{5.456863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778472in}{5.532248in}}{\pgfqpoint{1.740786in}{5.594357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745857in}{5.532451in}}%
\pgfpathlineto{\pgfqpoint{1.740786in}{5.594357in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{5.561270in}}%
\pgfpathlineto{\pgfqpoint{1.745857in}{5.532451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794677in}{5.426740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725270in}{5.466868in}}{\pgfqpoint{1.669308in}{5.499224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703500in}{5.447369in}}%
\pgfpathlineto{\pgfqpoint{1.669308in}{5.499224in}}%
\pgfpathlineto{\pgfqpoint{1.731307in}{5.495465in}}%
\pgfpathlineto{\pgfqpoint{1.703500in}{5.447369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816390in}{5.451458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.654635in}{5.661056in}}{\pgfqpoint{1.502368in}{5.858361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514319in}{5.797409in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{5.858361in}}%
\pgfpathlineto{\pgfqpoint{1.558300in}{5.831351in}}%
\pgfpathlineto{\pgfqpoint{1.514319in}{5.797409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808491in}{5.444585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.781544in}{5.471798in}}{\pgfqpoint{1.765523in}{5.487977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784875in}{5.428956in}}%
\pgfpathlineto{\pgfqpoint{1.765523in}{5.487977in}}%
\pgfpathlineto{\pgfqpoint{1.824352in}{5.468046in}}%
\pgfpathlineto{\pgfqpoint{1.784875in}{5.428956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808414in}{5.444522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737315in}{5.516157in}}{\pgfqpoint{1.677155in}{5.576770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696576in}{5.517771in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{5.576770in}}%
\pgfpathlineto{\pgfqpoint{1.736007in}{5.556907in}}%
\pgfpathlineto{\pgfqpoint{1.696576in}{5.517771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779039in}{3.172188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773478in}{3.167870in}}{\pgfqpoint{0.780183in}{3.173076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841100in}{3.185206in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{3.173076in}}%
\pgfpathlineto{\pgfqpoint{0.807029in}{3.229088in}}%
\pgfpathlineto{\pgfqpoint{0.841100in}{3.185206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898603in}{3.291286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.903875in}{3.298020in}}{\pgfqpoint{0.899575in}{3.292527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843457in}{3.265902in}}%
\pgfpathlineto{\pgfqpoint{0.899575in}{3.292527in}}%
\pgfpathlineto{\pgfqpoint{0.887204in}{3.231658in}}%
\pgfpathlineto{\pgfqpoint{0.843457in}{3.265902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778581in}{3.275936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.759355in}{3.290613in}}{\pgfqpoint{0.752472in}{3.295869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779774in}{3.240078in}}%
\pgfpathlineto{\pgfqpoint{0.752472in}{3.295869in}}%
\pgfpathlineto{\pgfqpoint{0.813486in}{3.284236in}}%
\pgfpathlineto{\pgfqpoint{0.779774in}{3.240078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923421in}{3.259908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979047in}{3.285536in}}{\pgfqpoint{1.020571in}{3.304667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958489in}{3.306649in}}%
\pgfpathlineto{\pgfqpoint{1.020571in}{3.304667in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.256191in}}%
\pgfpathlineto{\pgfqpoint{0.958489in}{3.306649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705146in}{5.568215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597768in}{5.718485in}}{\pgfqpoint{1.499417in}{5.856121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509116in}{5.794770in}}%
\pgfpathlineto{\pgfqpoint{1.499417in}{5.856121in}}%
\pgfpathlineto{\pgfqpoint{1.554318in}{5.827070in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{5.794770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814433in}{5.438584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.841380in}{5.411371in}}{\pgfqpoint{1.857402in}{5.395192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838049in}{5.454213in}}%
\pgfpathlineto{\pgfqpoint{1.857402in}{5.395192in}}%
\pgfpathlineto{\pgfqpoint{1.798573in}{5.415123in}}%
\pgfpathlineto{\pgfqpoint{1.838049in}{5.454213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694616in}{5.559336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.680436in}{5.573597in}}{\pgfqpoint{1.677206in}{5.576846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696679in}{5.517865in}}%
\pgfpathlineto{\pgfqpoint{1.677206in}{5.576846in}}%
\pgfpathlineto{\pgfqpoint{1.736075in}{5.557036in}}%
\pgfpathlineto{\pgfqpoint{1.696679in}{5.517865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725523in}{5.578913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.721617in}{5.589647in}}{\pgfqpoint{1.723022in}{5.585788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715915in}{5.524083in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{5.585788in}}%
\pgfpathlineto{\pgfqpoint{1.768122in}{5.543079in}}%
\pgfpathlineto{\pgfqpoint{1.715915in}{5.524083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673007in}{5.522941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668420in}{5.524286in}}{\pgfqpoint{1.678734in}{5.521261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724226in}{5.478971in}}%
\pgfpathlineto{\pgfqpoint{1.678734in}{5.521261in}}%
\pgfpathlineto{\pgfqpoint{1.739862in}{5.532281in}}%
\pgfpathlineto{\pgfqpoint{1.724226in}{5.478971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729542in}{1.873068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726690in}{1.606120in}}{\pgfqpoint{4.724003in}{1.354699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752373in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{4.724003in}{1.354699in}}%
\pgfpathlineto{\pgfqpoint{4.696820in}{1.410548in}}%
\pgfpathlineto{\pgfqpoint{4.752373in}{1.409954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527238in}{1.106145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525161in}{1.094022in}}{\pgfqpoint{4.525706in}{1.097204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562469in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{4.525706in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{1.156654in}}%
\pgfpathlineto{\pgfqpoint{4.562469in}{1.147269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468014in}{1.232627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.339249in}{1.307281in}}{\pgfqpoint{4.223917in}{1.374147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258047in}{1.322251in}}%
\pgfpathlineto{\pgfqpoint{4.223917in}{1.374147in}}%
\pgfpathlineto{\pgfqpoint{4.285912in}{1.370313in}}%
\pgfpathlineto{\pgfqpoint{4.258047in}{1.322251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623735in}{1.168040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.725922in}{1.140764in}}{\pgfqpoint{4.813106in}{1.117492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766594in}{1.158658in}}%
\pgfpathlineto{\pgfqpoint{4.813106in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{4.752266in}{1.104982in}}%
\pgfpathlineto{\pgfqpoint{4.766594in}{1.158658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590222in}{1.259701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.634957in}{1.323867in}}{\pgfqpoint{4.670811in}{1.375296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616252in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{4.670811in}{1.375296in}}%
\pgfpathlineto{\pgfqpoint{4.661825in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{4.616252in}{1.345608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600285in}{1.128389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607241in}{1.121091in}}{\pgfqpoint{4.603484in}{1.125033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585264in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{4.603484in}{1.125033in}}%
\pgfpathlineto{\pgfqpoint{4.545047in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{4.585264in}{1.184413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621774in}{1.218336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632257in}{1.222046in}}{\pgfqpoint{4.628102in}{1.220576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566462in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{4.628102in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{4.584998in}{1.175854in}}%
\pgfpathlineto{\pgfqpoint{4.566462in}{1.228227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539442in}{1.104931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.536191in}{0.976998in}}{\pgfqpoint{4.533335in}{0.864588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562515in}{0.919420in}}%
\pgfpathlineto{\pgfqpoint{4.533335in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{4.506977in}{0.920831in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{0.919420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175025in}{3.089539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.565392in}{2.126476in}}{\pgfqpoint{4.964064in}{1.176535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017249in}{1.208618in}}%
\pgfpathlineto{\pgfqpoint{4.964064in}{1.176535in}}%
\pgfpathlineto{\pgfqpoint{4.970308in}{1.238333in}}%
\pgfpathlineto{\pgfqpoint{5.017249in}{1.208618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183622in}{3.237987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.176721in}{3.252316in}}{\pgfqpoint{6.176558in}{3.252655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175635in}{3.190549in}}%
\pgfpathlineto{\pgfqpoint{6.176558in}{3.252655in}}%
\pgfpathlineto{\pgfqpoint{6.225689in}{3.214654in}}%
\pgfpathlineto{\pgfqpoint{6.175635in}{3.190549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149184in}{3.115083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422005in}{1.993698in}}{\pgfqpoint{2.707850in}{0.880769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769572in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{2.707850in}{0.880769in}}%
\pgfpathlineto{\pgfqpoint{2.739320in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{0.887724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182050in}{3.237239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.342006in}{4.893973in}}{\pgfqpoint{4.508985in}{6.536859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509334in}{6.474747in}}%
\pgfpathlineto{\pgfqpoint{4.508985in}{6.536859in}}%
\pgfpathlineto{\pgfqpoint{4.558884in}{6.499871in}}%
\pgfpathlineto{\pgfqpoint{4.509334in}{6.474747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081266in}{6.408714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118420in}{6.425285in}}{\pgfqpoint{4.141392in}{6.435530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079339in}{6.438270in}}%
\pgfpathlineto{\pgfqpoint{4.141392in}{6.435530in}}%
\pgfpathlineto{\pgfqpoint{4.101969in}{6.387532in}}%
\pgfpathlineto{\pgfqpoint{4.079339in}{6.438270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062943in}{6.435009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088232in}{6.460980in}}{\pgfqpoint{4.102687in}{6.475825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044028in}{6.455401in}}%
\pgfpathlineto{\pgfqpoint{4.102687in}{6.475825in}}%
\pgfpathlineto{\pgfqpoint{4.083832in}{6.416644in}}%
\pgfpathlineto{\pgfqpoint{4.044028in}{6.455401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017347in}{6.290155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.040431in}{6.149015in}}{\pgfqpoint{4.061010in}{6.023200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079456in}{6.082510in}}%
\pgfpathlineto{\pgfqpoint{4.061010in}{6.023200in}}%
\pgfpathlineto{\pgfqpoint{4.024629in}{6.073543in}}%
\pgfpathlineto{\pgfqpoint{4.079456in}{6.082510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006530in}{6.459095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.012198in}{6.624678in}}{\pgfqpoint{4.017335in}{6.774742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987673in}{6.720169in}}%
\pgfpathlineto{\pgfqpoint{4.017335in}{6.774742in}}%
\pgfpathlineto{\pgfqpoint{4.043196in}{6.718268in}}%
\pgfpathlineto{\pgfqpoint{3.987673in}{6.720169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026923in}{6.455858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038227in}{6.495526in}}{\pgfqpoint{4.045276in}{6.520260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003336in}{6.474444in}}%
\pgfpathlineto{\pgfqpoint{4.045276in}{6.520260in}}%
\pgfpathlineto{\pgfqpoint{4.056764in}{6.459218in}}%
\pgfpathlineto{\pgfqpoint{4.003336in}{6.474444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876053in}{1.169445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804372in}{1.332607in}}{\pgfqpoint{4.738936in}{1.481552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735850in}{1.419516in}}%
\pgfpathlineto{\pgfqpoint{4.738936in}{1.481552in}}%
\pgfpathlineto{\pgfqpoint{4.786714in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{4.735850in}{1.419516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940830in}{1.012178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.952036in}{0.983070in}}{\pgfqpoint{4.957662in}{0.968453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963627in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{4.957662in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{4.911780in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{4.963627in}{1.030279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845904in}{1.036007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720529in}{0.927808in}}{\pgfqpoint{4.606911in}{0.829754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667118in}{0.845022in}}%
\pgfpathlineto{\pgfqpoint{4.606911in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{4.630821in}{0.887081in}}%
\pgfpathlineto{\pgfqpoint{4.667118in}{0.845022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268301in}{6.529387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277052in}{6.521797in}}{\pgfqpoint{4.274072in}{6.524381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250307in}{6.581768in}}%
\pgfpathlineto{\pgfqpoint{4.274072in}{6.524381in}}%
\pgfpathlineto{\pgfqpoint{4.213904in}{6.539801in}}%
\pgfpathlineto{\pgfqpoint{4.250307in}{6.581768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239892in}{6.662299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268097in}{6.722987in}}{\pgfqpoint{4.289757in}{6.769594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241152in}{6.730920in}}%
\pgfpathlineto{\pgfqpoint{4.289757in}{6.769594in}}%
\pgfpathlineto{\pgfqpoint{4.291533in}{6.707506in}}%
\pgfpathlineto{\pgfqpoint{4.241152in}{6.730920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186267in}{6.501924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168201in}{6.417293in}}{\pgfqpoint{4.153377in}{6.347849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192141in}{6.396381in}}%
\pgfpathlineto{\pgfqpoint{4.153377in}{6.347849in}}%
\pgfpathlineto{\pgfqpoint{4.137809in}{6.407979in}}%
\pgfpathlineto{\pgfqpoint{4.192141in}{6.396381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240331in}{6.508196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.249766in}{6.488197in}}{\pgfqpoint{4.252576in}{6.482241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253994in}{6.544338in}}%
\pgfpathlineto{\pgfqpoint{4.252576in}{6.482241in}}%
\pgfpathlineto{\pgfqpoint{4.203749in}{6.520634in}}%
\pgfpathlineto{\pgfqpoint{4.253994in}{6.544338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158598in}{6.657071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.112391in}{6.730230in}}{\pgfqpoint{4.074476in}{6.790259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080658in}{6.728455in}}%
\pgfpathlineto{\pgfqpoint{4.074476in}{6.790259in}}%
\pgfpathlineto{\pgfqpoint{4.127629in}{6.758122in}}%
\pgfpathlineto{\pgfqpoint{4.080658in}{6.728455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161231in}{6.658636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145124in}{6.686296in}}{\pgfqpoint{4.136831in}{6.700537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140783in}{6.638550in}}%
\pgfpathlineto{\pgfqpoint{4.136831in}{6.700537in}}%
\pgfpathlineto{\pgfqpoint{4.188792in}{6.666506in}}%
\pgfpathlineto{\pgfqpoint{4.140783in}{6.638550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286625in}{6.564761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307667in}{6.559570in}}{\pgfqpoint{4.313633in}{6.558099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266348in}{6.598375in}}%
\pgfpathlineto{\pgfqpoint{4.313633in}{6.558099in}}%
\pgfpathlineto{\pgfqpoint{4.253041in}{6.544436in}}%
\pgfpathlineto{\pgfqpoint{4.266348in}{6.598375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145488in}{6.523486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103830in}{6.479615in}}{\pgfqpoint{4.072864in}{6.447005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131262in}{6.468164in}}%
\pgfpathlineto{\pgfqpoint{4.072864in}{6.447005in}}%
\pgfpathlineto{\pgfqpoint{4.090976in}{6.506419in}}%
\pgfpathlineto{\pgfqpoint{4.131262in}{6.468164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123122in}{6.558983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.086327in}{6.547088in}}{\pgfqpoint{4.064307in}{6.539970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125713in}{6.530627in}}%
\pgfpathlineto{\pgfqpoint{4.064307in}{6.539970in}}%
\pgfpathlineto{\pgfqpoint{4.108625in}{6.583489in}}%
\pgfpathlineto{\pgfqpoint{4.125713in}{6.530627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287999in}{6.598539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.333740in}{6.605840in}}{\pgfqpoint{4.364147in}{6.610693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304907in}{6.629367in}}%
\pgfpathlineto{\pgfqpoint{4.364147in}{6.610693in}}%
\pgfpathlineto{\pgfqpoint{4.313664in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{4.304907in}{6.629367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188606in}{6.520229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243862in}{6.651333in}}{\pgfqpoint{4.293087in}{6.768128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245913in}{6.727722in}}%
\pgfpathlineto{\pgfqpoint{4.293087in}{6.768128in}}%
\pgfpathlineto{\pgfqpoint{4.297108in}{6.706146in}}%
\pgfpathlineto{\pgfqpoint{4.245913in}{6.727722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155574in}{6.441855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.134547in}{6.464403in}}{\pgfqpoint{4.124111in}{6.475594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141685in}{6.416019in}}%
\pgfpathlineto{\pgfqpoint{4.124111in}{6.475594in}}%
\pgfpathlineto{\pgfqpoint{4.182315in}{6.453909in}}%
\pgfpathlineto{\pgfqpoint{4.141685in}{6.416019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161195in}{6.526727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.175111in}{6.736838in}}{\pgfqpoint{4.188001in}{6.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156612in}{6.877855in}}%
\pgfpathlineto{\pgfqpoint{4.188001in}{6.931454in}}%
\pgfpathlineto{\pgfqpoint{4.212046in}{6.874184in}}%
\pgfpathlineto{\pgfqpoint{4.156612in}{6.877855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091705in}{6.498072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.070618in}{6.516633in}}{\pgfqpoint{4.061187in}{6.524934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084537in}{6.467376in}}%
\pgfpathlineto{\pgfqpoint{4.061187in}{6.524934in}}%
\pgfpathlineto{\pgfqpoint{4.121243in}{6.509079in}}%
\pgfpathlineto{\pgfqpoint{4.084537in}{6.467376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286820in}{1.056834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.381566in}{0.943127in}}{\pgfqpoint{4.466372in}{0.841351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452148in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{4.466372in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{4.409468in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{4.452148in}{0.901813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310487in}{1.088572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484569in}{1.013699in}}{\pgfqpoint{4.644387in}{0.944961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604327in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{4.604327in}{0.992429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189757in}{1.357975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295038in}{1.225311in}}{\pgfqpoint{4.390667in}{1.104811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377890in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{4.390667in}{1.104811in}}%
\pgfpathlineto{\pgfqpoint{4.334373in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{4.377890in}{1.165596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199843in}{1.367431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311432in}{1.266100in}}{\pgfqpoint{4.411525in}{1.175208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389071in}{1.233120in}}%
\pgfpathlineto{\pgfqpoint{4.411525in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{4.351723in}{1.191991in}}%
\pgfpathlineto{\pgfqpoint{4.389071in}{1.233120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467628in}{1.359427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487026in}{1.262350in}}{\pgfqpoint{4.503381in}{1.180500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519734in}{1.240422in}}%
\pgfpathlineto{\pgfqpoint{4.503381in}{1.180500in}}%
\pgfpathlineto{\pgfqpoint{4.465256in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{4.519734in}{1.240422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366037in}{1.437905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293906in}{1.433720in}}{\pgfqpoint{4.237277in}{1.430436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294348in}{1.405922in}}%
\pgfpathlineto{\pgfqpoint{4.237277in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{4.291131in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{4.294348in}{1.405922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508575in}{1.380274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530084in}{1.356919in}}{\pgfqpoint{4.541074in}{1.344986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523871in}{1.404669in}}%
\pgfpathlineto{\pgfqpoint{4.541074in}{1.344986in}}%
\pgfpathlineto{\pgfqpoint{4.483006in}{1.367034in}}%
\pgfpathlineto{\pgfqpoint{4.523871in}{1.404669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518496in}{1.391182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.680608in}{1.267201in}}{\pgfqpoint{4.830386in}{1.152653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803131in}{1.208467in}}%
\pgfpathlineto{\pgfqpoint{4.830386in}{1.152653in}}%
\pgfpathlineto{\pgfqpoint{4.769382in}{1.164338in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{1.208467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529358in}{1.409767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.551841in}{1.400285in}}{\pgfqpoint{4.560016in}{1.396837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519621in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{4.560016in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{4.498032in}{1.392832in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{1.444021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535912in}{1.447415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589677in}{1.450317in}}{\pgfqpoint{4.627936in}{1.452381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570965in}{1.477125in}}%
\pgfpathlineto{\pgfqpoint{4.627936in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{4.573958in}{1.421650in}}%
\pgfpathlineto{\pgfqpoint{4.570965in}{1.477125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536024in}{1.445423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.655096in}{1.449052in}}{\pgfqpoint{4.758648in}{1.452207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702272in}{1.478280in}}%
\pgfpathlineto{\pgfqpoint{4.758648in}{1.452207in}}%
\pgfpathlineto{\pgfqpoint{4.703964in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{4.702272in}{1.478280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434337in}{1.359388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398353in}{1.178778in}}{\pgfqpoint{4.365404in}{1.013397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403501in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{4.365404in}{1.013397in}}%
\pgfpathlineto{\pgfqpoint{4.349017in}{1.073310in}}%
\pgfpathlineto{\pgfqpoint{4.403501in}{1.062454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357073in}{5.999617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.358078in}{5.994145in}}{\pgfqpoint{2.356278in}{6.003946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373563in}{6.063605in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{6.003946in}}%
\pgfpathlineto{\pgfqpoint{2.318921in}{6.053569in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{6.063605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386266in}{6.010839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420153in}{5.955731in}}{\pgfqpoint{2.445907in}{5.913851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440468in}{5.975726in}}%
\pgfpathlineto{\pgfqpoint{2.445907in}{5.913851in}}%
\pgfpathlineto{\pgfqpoint{2.393144in}{5.946625in}}%
\pgfpathlineto{\pgfqpoint{2.440468in}{5.975726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423748in}{6.060929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.445918in}{6.054881in}}{\pgfqpoint{2.453107in}{6.052920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406820in}{6.094340in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{6.052920in}}%
\pgfpathlineto{\pgfqpoint{2.392199in}{6.040742in}}%
\pgfpathlineto{\pgfqpoint{2.406820in}{6.094340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425461in}{6.097966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.172664in}{6.228698in}}{\pgfqpoint{3.904571in}{6.356754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845059in}{6.374541in}}%
\pgfpathlineto{\pgfqpoint{3.904571in}{6.356754in}}%
\pgfpathlineto{\pgfqpoint{3.854634in}{6.319817in}}%
\pgfpathlineto{\pgfqpoint{3.845059in}{6.374541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269595in}{6.183794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.258761in}{6.180752in}}{\pgfqpoint{4.262877in}{6.181908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323873in}{6.170183in}}%
\pgfpathlineto{\pgfqpoint{4.262877in}{6.181908in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{6.223670in}}%
\pgfpathlineto{\pgfqpoint{4.323873in}{6.170183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402252in}{6.275086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433440in}{6.317061in}}{\pgfqpoint{4.455367in}{6.346572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399937in}{6.318545in}}%
\pgfpathlineto{\pgfqpoint{4.455367in}{6.346572in}}%
\pgfpathlineto{\pgfqpoint{4.444530in}{6.285412in}}%
\pgfpathlineto{\pgfqpoint{4.399937in}{6.318545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293952in}{6.269393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200519in}{6.370999in}}{\pgfqpoint{4.117597in}{6.461174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134754in}{6.401478in}}%
\pgfpathlineto{\pgfqpoint{4.117597in}{6.461174in}}%
\pgfpathlineto{\pgfqpoint{4.175648in}{6.439083in}}%
\pgfpathlineto{\pgfqpoint{4.134754in}{6.401478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413851in}{3.356906in}}%
\pgfpathlineto{\pgfqpoint{0.509248in}{3.163553in}}%
\pgfpathlineto{\pgfqpoint{0.767917in}{2.882050in}}%
\pgfpathlineto{\pgfqpoint{1.018013in}{2.984845in}}%
\pgfpathlineto{\pgfqpoint{1.111918in}{3.065251in}}%
\pgfpathlineto{\pgfqpoint{1.370588in}{3.346754in}}%
\pgfpathlineto{\pgfqpoint{1.409168in}{3.453668in}}%
\pgfpathlineto{\pgfqpoint{1.150499in}{3.735171in}}%
\pgfpathlineto{\pgfqpoint{0.768895in}{3.734252in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{3.638409in}}%
\pgfpathlineto{\pgfqpoint{0.413851in}{3.356906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136874in}{1.706114in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{3.973712in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{4.087086in}{0.914777in}}%
\pgfpathlineto{\pgfqpoint{4.345755in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{4.530780in}{0.482550in}}%
\pgfpathlineto{\pgfqpoint{4.680702in}{0.386679in}}%
\pgfpathlineto{\pgfqpoint{4.993800in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{5.252469in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{1.622997in}}%
\pgfpathlineto{\pgfqpoint{4.989120in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{4.730451in}{2.239602in}}%
\pgfpathlineto{\pgfqpoint{4.136874in}{1.706114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762107in}{6.875282in}}%
\pgfpathlineto{\pgfqpoint{3.705209in}{6.363141in}}%
\pgfpathlineto{\pgfqpoint{3.818570in}{5.923973in}}%
\pgfpathlineto{\pgfqpoint{4.077239in}{5.642470in}}%
\pgfpathlineto{\pgfqpoint{4.351513in}{5.925294in}}%
\pgfpathlineto{\pgfqpoint{4.610183in}{6.206797in}}%
\pgfpathlineto{\pgfqpoint{4.774020in}{6.427304in}}%
\pgfpathlineto{\pgfqpoint{4.722176in}{6.626551in}}%
\pgfpathlineto{\pgfqpoint{4.590817in}{6.860805in}}%
\pgfpathlineto{\pgfqpoint{4.453318in}{7.031818in}}%
\pgfpathlineto{\pgfqpoint{4.194648in}{7.313321in}}%
\pgfpathlineto{\pgfqpoint{4.020777in}{7.156785in}}%
\pgfpathlineto{\pgfqpoint{3.762107in}{6.875282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868328in}{5.102655in}}%
\pgfpathlineto{\pgfqpoint{2.126997in}{5.384158in}}%
\pgfpathlineto{\pgfqpoint{1.947290in}{5.680330in}}%
\pgfpathlineto{\pgfqpoint{1.688621in}{5.961833in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{6.219475in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{5.937972in}}%
\pgfpathlineto{\pgfqpoint{1.323575in}{5.549561in}}%
\pgfpathlineto{\pgfqpoint{1.582244in}{5.268058in}}%
\pgfpathlineto{\pgfqpoint{1.868328in}{5.102655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935396in}{1.640166in}}%
\pgfpathlineto{\pgfqpoint{1.676727in}{1.921669in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{1.693308in}}%
\pgfpathlineto{\pgfqpoint{1.166845in}{1.411805in}}%
\pgfpathlineto{\pgfqpoint{1.020158in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{0.920080in}{0.939043in}}%
\pgfpathlineto{\pgfqpoint{1.178749in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{0.830762in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{1.919038in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{1.640166in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.349142in}{5.631679in}}%
\pgfpathlineto{\pgfqpoint{5.607812in}{5.350176in}}%
\pgfpathlineto{\pgfqpoint{5.866481in}{5.631679in}}%
\pgfpathlineto{\pgfqpoint{5.607812in}{5.913182in}}%
\pgfpathlineto{\pgfqpoint{5.349142in}{5.631679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510268in}{1.013675in}}%
\pgfpathlineto{\pgfqpoint{2.364848in}{0.826015in}}%
\pgfpathlineto{\pgfqpoint{2.623518in}{0.544512in}}%
\pgfpathlineto{\pgfqpoint{2.724754in}{0.509116in}}%
\pgfpathlineto{\pgfqpoint{2.834723in}{0.610430in}}%
\pgfpathlineto{\pgfqpoint{3.093393in}{0.891933in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{1.013675in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{1.013675in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418350in}{5.739983in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{5.458480in}}%
\pgfpathlineto{\pgfqpoint{0.935688in}{5.739983in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{6.021486in}}%
\pgfpathlineto{\pgfqpoint{0.418350in}{5.739983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.729700in}{4.740118in}}%
\pgfpathlineto{\pgfqpoint{6.988370in}{4.458615in}}%
\pgfpathlineto{\pgfqpoint{7.247039in}{4.740118in}}%
\pgfpathlineto{\pgfqpoint{6.988370in}{5.021621in}}%
\pgfpathlineto{\pgfqpoint{6.729700in}{4.740118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389102in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{1.611872in}}%
\pgfpathlineto{\pgfqpoint{2.906441in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{2.174878in}}%
\pgfpathlineto{\pgfqpoint{2.389102in}{1.893375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498588in}{5.546677in}}%
\pgfpathlineto{\pgfqpoint{2.757258in}{5.828180in}}%
\pgfpathlineto{\pgfqpoint{2.726757in}{6.048833in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{6.330336in}}%
\pgfpathlineto{\pgfqpoint{2.341701in}{6.364814in}}%
\pgfpathlineto{\pgfqpoint{2.083032in}{6.083311in}}%
\pgfpathlineto{\pgfqpoint{2.115773in}{5.905043in}}%
\pgfpathlineto{\pgfqpoint{2.374443in}{5.623540in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{5.546677in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.220508in}{2.879887in}}%
\pgfpathlineto{\pgfqpoint{6.479178in}{3.161391in}}%
\pgfpathlineto{\pgfqpoint{6.391591in}{3.343268in}}%
\pgfpathlineto{\pgfqpoint{6.132922in}{3.624771in}}%
\pgfpathlineto{\pgfqpoint{5.874252in}{3.343268in}}%
\pgfpathlineto{\pgfqpoint{5.961839in}{3.161391in}}%
\pgfpathlineto{\pgfqpoint{6.220508in}{2.879887in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.077479in}{4.089313in}}%
\pgfpathlineto{\pgfqpoint{6.818810in}{3.807810in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{3.526307in}}%
\pgfpathlineto{\pgfqpoint{7.336149in}{3.807810in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{4.089313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.120706in}{5.142480in}}%
\pgfpathlineto{\pgfqpoint{6.379375in}{4.860977in}}%
\pgfpathlineto{\pgfqpoint{6.638044in}{5.142480in}}%
\pgfpathlineto{\pgfqpoint{6.379375in}{5.423983in}}%
\pgfpathlineto{\pgfqpoint{6.120706in}{5.142480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.938955in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{6.197624in}{1.455417in}}%
\pgfpathlineto{\pgfqpoint{6.456294in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{6.197624in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{5.938955in}{1.736920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018013in}{3.181296in}}%
\pgfpathcurveto{\pgfqpoint{1.040569in}{3.181296in}}{\pgfqpoint{1.062204in}{3.190257in}}{\pgfqpoint{1.078154in}{3.206207in}}%
\pgfpathcurveto{\pgfqpoint{1.094103in}{3.222156in}}{\pgfqpoint{1.103065in}{3.243792in}}{\pgfqpoint{1.103065in}{3.266348in}}%
\pgfpathcurveto{\pgfqpoint{1.103065in}{3.288904in}}{\pgfqpoint{1.094103in}{3.310539in}}{\pgfqpoint{1.078154in}{3.326488in}}%
\pgfpathcurveto{\pgfqpoint{1.062204in}{3.342438in}}{\pgfqpoint{1.040569in}{3.351399in}}{\pgfqpoint{1.018013in}{3.351399in}}%
\pgfpathcurveto{\pgfqpoint{0.995457in}{3.351399in}}{\pgfqpoint{0.973822in}{3.342438in}}{\pgfqpoint{0.957872in}{3.326488in}}%
\pgfpathcurveto{\pgfqpoint{0.941923in}{3.310539in}}{\pgfqpoint{0.932961in}{3.288904in}}{\pgfqpoint{0.932961in}{3.266348in}}%
\pgfpathcurveto{\pgfqpoint{0.932961in}{3.243792in}}{\pgfqpoint{0.941923in}{3.222156in}}{\pgfqpoint{0.957872in}{3.206207in}}%
\pgfpathcurveto{\pgfqpoint{0.973822in}{3.190257in}}{\pgfqpoint{0.995457in}{3.181296in}}{\pgfqpoint{1.018013in}{3.181296in}}%
\pgfpathlineto{\pgfqpoint{1.018013in}{3.181296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993800in}{0.789530in}}%
\pgfpathcurveto{\pgfqpoint{5.016356in}{0.789530in}}{\pgfqpoint{5.037991in}{0.798492in}}{\pgfqpoint{5.053940in}{0.814441in}}%
\pgfpathcurveto{\pgfqpoint{5.069890in}{0.830391in}}{\pgfqpoint{5.078851in}{0.852026in}}{\pgfqpoint{5.078851in}{0.874582in}}%
\pgfpathcurveto{\pgfqpoint{5.078851in}{0.897138in}}{\pgfqpoint{5.069890in}{0.918773in}}{\pgfqpoint{5.053940in}{0.934723in}}%
\pgfpathcurveto{\pgfqpoint{5.037991in}{0.950672in}}{\pgfqpoint{5.016356in}{0.959634in}}{\pgfqpoint{4.993800in}{0.959634in}}%
\pgfpathcurveto{\pgfqpoint{4.971244in}{0.959634in}}{\pgfqpoint{4.949608in}{0.950672in}}{\pgfqpoint{4.933659in}{0.934723in}}%
\pgfpathcurveto{\pgfqpoint{4.917709in}{0.918773in}}{\pgfqpoint{4.908748in}{0.897138in}}{\pgfqpoint{4.908748in}{0.874582in}}%
\pgfpathcurveto{\pgfqpoint{4.908748in}{0.852026in}}{\pgfqpoint{4.917709in}{0.830391in}}{\pgfqpoint{4.933659in}{0.814441in}}%
\pgfpathcurveto{\pgfqpoint{4.949608in}{0.798492in}}{\pgfqpoint{4.971244in}{0.789530in}}{\pgfqpoint{4.993800in}{0.789530in}}%
\pgfpathlineto{\pgfqpoint{4.993800in}{0.789530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132382in}{6.164444in}}%
\pgfpathcurveto{\pgfqpoint{4.154938in}{6.164444in}}{\pgfqpoint{4.176573in}{6.173406in}}{\pgfqpoint{4.192522in}{6.189355in}}%
\pgfpathcurveto{\pgfqpoint{4.208472in}{6.205305in}}{\pgfqpoint{4.217433in}{6.226940in}}{\pgfqpoint{4.217433in}{6.249496in}}%
\pgfpathcurveto{\pgfqpoint{4.217433in}{6.272052in}}{\pgfqpoint{4.208472in}{6.293687in}}{\pgfqpoint{4.192522in}{6.309636in}}%
\pgfpathcurveto{\pgfqpoint{4.176573in}{6.325586in}}{\pgfqpoint{4.154938in}{6.334548in}}{\pgfqpoint{4.132382in}{6.334548in}}%
\pgfpathcurveto{\pgfqpoint{4.109826in}{6.334548in}}{\pgfqpoint{4.088191in}{6.325586in}}{\pgfqpoint{4.072241in}{6.309636in}}%
\pgfpathcurveto{\pgfqpoint{4.056292in}{6.293687in}}{\pgfqpoint{4.047330in}{6.272052in}}{\pgfqpoint{4.047330in}{6.249496in}}%
\pgfpathcurveto{\pgfqpoint{4.047330in}{6.226940in}}{\pgfqpoint{4.056292in}{6.205305in}}{\pgfqpoint{4.072241in}{6.189355in}}%
\pgfpathcurveto{\pgfqpoint{4.088191in}{6.173406in}}{\pgfqpoint{4.109826in}{6.164444in}}{\pgfqpoint{4.132382in}{6.164444in}}%
\pgfpathlineto{\pgfqpoint{4.132382in}{6.164444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332147in}{6.775753in}}%
\pgfpathcurveto{\pgfqpoint{4.354703in}{6.775753in}}{\pgfqpoint{4.376338in}{6.784715in}}{\pgfqpoint{4.392288in}{6.800664in}}%
\pgfpathcurveto{\pgfqpoint{4.408237in}{6.816614in}}{\pgfqpoint{4.417199in}{6.838249in}}{\pgfqpoint{4.417199in}{6.860805in}}%
\pgfpathcurveto{\pgfqpoint{4.417199in}{6.883361in}}{\pgfqpoint{4.408237in}{6.904996in}}{\pgfqpoint{4.392288in}{6.920946in}}%
\pgfpathcurveto{\pgfqpoint{4.376338in}{6.936895in}}{\pgfqpoint{4.354703in}{6.945857in}}{\pgfqpoint{4.332147in}{6.945857in}}%
\pgfpathcurveto{\pgfqpoint{4.309591in}{6.945857in}}{\pgfqpoint{4.287956in}{6.936895in}}{\pgfqpoint{4.272007in}{6.920946in}}%
\pgfpathcurveto{\pgfqpoint{4.256057in}{6.904996in}}{\pgfqpoint{4.247096in}{6.883361in}}{\pgfqpoint{4.247096in}{6.860805in}}%
\pgfpathcurveto{\pgfqpoint{4.247096in}{6.838249in}}{\pgfqpoint{4.256057in}{6.816614in}}{\pgfqpoint{4.272007in}{6.800664in}}%
\pgfpathcurveto{\pgfqpoint{4.287956in}{6.784715in}}{\pgfqpoint{4.309591in}{6.775753in}}{\pgfqpoint{4.332147in}{6.775753in}}%
\pgfpathlineto{\pgfqpoint{4.332147in}{6.775753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.168627,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.168627,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607812in}{5.546627in}}%
\pgfpathcurveto{\pgfqpoint{5.630368in}{5.546627in}}{\pgfqpoint{5.652003in}{5.555589in}}{\pgfqpoint{5.667952in}{5.571538in}}%
\pgfpathcurveto{\pgfqpoint{5.683902in}{5.587488in}}{\pgfqpoint{5.692863in}{5.609123in}}{\pgfqpoint{5.692863in}{5.631679in}}%
\pgfpathcurveto{\pgfqpoint{5.692863in}{5.654235in}}{\pgfqpoint{5.683902in}{5.675870in}}{\pgfqpoint{5.667952in}{5.691820in}}%
\pgfpathcurveto{\pgfqpoint{5.652003in}{5.707769in}}{\pgfqpoint{5.630368in}{5.716731in}}{\pgfqpoint{5.607812in}{5.716731in}}%
\pgfpathcurveto{\pgfqpoint{5.585256in}{5.716731in}}{\pgfqpoint{5.563620in}{5.707769in}}{\pgfqpoint{5.547671in}{5.691820in}}%
\pgfpathcurveto{\pgfqpoint{5.531722in}{5.675870in}}{\pgfqpoint{5.522760in}{5.654235in}}{\pgfqpoint{5.522760in}{5.631679in}}%
\pgfpathcurveto{\pgfqpoint{5.522760in}{5.609123in}}{\pgfqpoint{5.531722in}{5.587488in}}{\pgfqpoint{5.547671in}{5.571538in}}%
\pgfpathcurveto{\pgfqpoint{5.563620in}{5.555589in}}{\pgfqpoint{5.585256in}{5.546627in}}{\pgfqpoint{5.607812in}{5.546627in}}%
\pgfpathlineto{\pgfqpoint{5.607812in}{5.546627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574324in}{1.305751in}}%
\pgfpathcurveto{\pgfqpoint{4.596880in}{1.305751in}}{\pgfqpoint{4.618515in}{1.314713in}}{\pgfqpoint{4.634465in}{1.330662in}}%
\pgfpathcurveto{\pgfqpoint{4.650414in}{1.346612in}}{\pgfqpoint{4.659376in}{1.368247in}}{\pgfqpoint{4.659376in}{1.390803in}}%
\pgfpathcurveto{\pgfqpoint{4.659376in}{1.413359in}}{\pgfqpoint{4.650414in}{1.434994in}}{\pgfqpoint{4.634465in}{1.450944in}}%
\pgfpathcurveto{\pgfqpoint{4.618515in}{1.466893in}}{\pgfqpoint{4.596880in}{1.475855in}}{\pgfqpoint{4.574324in}{1.475855in}}%
\pgfpathcurveto{\pgfqpoint{4.551768in}{1.475855in}}{\pgfqpoint{4.530133in}{1.466893in}}{\pgfqpoint{4.514183in}{1.450944in}}%
\pgfpathcurveto{\pgfqpoint{4.498234in}{1.434994in}}{\pgfqpoint{4.489272in}{1.413359in}}{\pgfqpoint{4.489272in}{1.390803in}}%
\pgfpathcurveto{\pgfqpoint{4.489272in}{1.368247in}}{\pgfqpoint{4.498234in}{1.346612in}}{\pgfqpoint{4.514183in}{1.330662in}}%
\pgfpathcurveto{\pgfqpoint{4.530133in}{1.314713in}}{\pgfqpoint{4.551768in}{1.305751in}}{\pgfqpoint{4.574324in}{1.305751in}}%
\pgfpathlineto{\pgfqpoint{4.574324in}{1.305751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817685in}{1.274643in}}%
\pgfpathcurveto{\pgfqpoint{4.840241in}{1.274643in}}{\pgfqpoint{4.861877in}{1.283605in}}{\pgfqpoint{4.877826in}{1.299554in}}%
\pgfpathcurveto{\pgfqpoint{4.893775in}{1.315504in}}{\pgfqpoint{4.902737in}{1.337139in}}{\pgfqpoint{4.902737in}{1.359695in}}%
\pgfpathcurveto{\pgfqpoint{4.902737in}{1.382251in}}{\pgfqpoint{4.893775in}{1.403886in}}{\pgfqpoint{4.877826in}{1.419835in}}%
\pgfpathcurveto{\pgfqpoint{4.861877in}{1.435785in}}{\pgfqpoint{4.840241in}{1.444747in}}{\pgfqpoint{4.817685in}{1.444747in}}%
\pgfpathcurveto{\pgfqpoint{4.795129in}{1.444747in}}{\pgfqpoint{4.773494in}{1.435785in}}{\pgfqpoint{4.757545in}{1.419835in}}%
\pgfpathcurveto{\pgfqpoint{4.741595in}{1.403886in}}{\pgfqpoint{4.732634in}{1.382251in}}{\pgfqpoint{4.732634in}{1.359695in}}%
\pgfpathcurveto{\pgfqpoint{4.732634in}{1.337139in}}{\pgfqpoint{4.741595in}{1.315504in}}{\pgfqpoint{4.757545in}{1.299554in}}%
\pgfpathcurveto{\pgfqpoint{4.773494in}{1.283605in}}{\pgfqpoint{4.795129in}{1.274643in}}{\pgfqpoint{4.817685in}{1.274643in}}%
\pgfpathlineto{\pgfqpoint{4.817685in}{1.274643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623518in}{0.740964in}}%
\pgfpathcurveto{\pgfqpoint{2.646074in}{0.740964in}}{\pgfqpoint{2.667709in}{0.749925in}}{\pgfqpoint{2.683658in}{0.765875in}}%
\pgfpathcurveto{\pgfqpoint{2.699608in}{0.781824in}}{\pgfqpoint{2.708569in}{0.803459in}}{\pgfqpoint{2.708569in}{0.826015in}}%
\pgfpathcurveto{\pgfqpoint{2.708569in}{0.848571in}}{\pgfqpoint{2.699608in}{0.870206in}}{\pgfqpoint{2.683658in}{0.886156in}}%
\pgfpathcurveto{\pgfqpoint{2.667709in}{0.902105in}}{\pgfqpoint{2.646074in}{0.911067in}}{\pgfqpoint{2.623518in}{0.911067in}}%
\pgfpathcurveto{\pgfqpoint{2.600962in}{0.911067in}}{\pgfqpoint{2.579326in}{0.902105in}}{\pgfqpoint{2.563377in}{0.886156in}}%
\pgfpathcurveto{\pgfqpoint{2.547427in}{0.870206in}}{\pgfqpoint{2.538466in}{0.848571in}}{\pgfqpoint{2.538466in}{0.826015in}}%
\pgfpathcurveto{\pgfqpoint{2.538466in}{0.803459in}}{\pgfqpoint{2.547427in}{0.781824in}}{\pgfqpoint{2.563377in}{0.765875in}}%
\pgfpathcurveto{\pgfqpoint{2.579326in}{0.749925in}}{\pgfqpoint{2.600962in}{0.740964in}}{\pgfqpoint{2.623518in}{0.740964in}}%
\pgfpathlineto{\pgfqpoint{2.623518in}{0.740964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551594in}{1.248512in}}%
\pgfpathcurveto{\pgfqpoint{4.574150in}{1.248512in}}{\pgfqpoint{4.595785in}{1.257474in}}{\pgfqpoint{4.611734in}{1.273423in}}%
\pgfpathcurveto{\pgfqpoint{4.627684in}{1.289373in}}{\pgfqpoint{4.636645in}{1.311008in}}{\pgfqpoint{4.636645in}{1.333564in}}%
\pgfpathcurveto{\pgfqpoint{4.636645in}{1.356120in}}{\pgfqpoint{4.627684in}{1.377755in}}{\pgfqpoint{4.611734in}{1.393704in}}%
\pgfpathcurveto{\pgfqpoint{4.595785in}{1.409654in}}{\pgfqpoint{4.574150in}{1.418616in}}{\pgfqpoint{4.551594in}{1.418616in}}%
\pgfpathcurveto{\pgfqpoint{4.529038in}{1.418616in}}{\pgfqpoint{4.507402in}{1.409654in}}{\pgfqpoint{4.491453in}{1.393704in}}%
\pgfpathcurveto{\pgfqpoint{4.475503in}{1.377755in}}{\pgfqpoint{4.466542in}{1.356120in}}{\pgfqpoint{4.466542in}{1.333564in}}%
\pgfpathcurveto{\pgfqpoint{4.466542in}{1.311008in}}{\pgfqpoint{4.475503in}{1.289373in}}{\pgfqpoint{4.491453in}{1.273423in}}%
\pgfpathcurveto{\pgfqpoint{4.507402in}{1.257474in}}{\pgfqpoint{4.529038in}{1.248512in}}{\pgfqpoint{4.551594in}{1.248512in}}%
\pgfpathlineto{\pgfqpoint{4.551594in}{1.248512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485109in}{1.266654in}}%
\pgfpathcurveto{\pgfqpoint{4.507665in}{1.266654in}}{\pgfqpoint{4.529300in}{1.275615in}}{\pgfqpoint{4.545249in}{1.291565in}}%
\pgfpathcurveto{\pgfqpoint{4.561199in}{1.307514in}}{\pgfqpoint{4.570161in}{1.329149in}}{\pgfqpoint{4.570161in}{1.351705in}}%
\pgfpathcurveto{\pgfqpoint{4.570161in}{1.374261in}}{\pgfqpoint{4.561199in}{1.395897in}}{\pgfqpoint{4.545249in}{1.411846in}}%
\pgfpathcurveto{\pgfqpoint{4.529300in}{1.427796in}}{\pgfqpoint{4.507665in}{1.436757in}}{\pgfqpoint{4.485109in}{1.436757in}}%
\pgfpathcurveto{\pgfqpoint{4.462553in}{1.436757in}}{\pgfqpoint{4.440918in}{1.427796in}}{\pgfqpoint{4.424968in}{1.411846in}}%
\pgfpathcurveto{\pgfqpoint{4.409019in}{1.395897in}}{\pgfqpoint{4.400057in}{1.374261in}}{\pgfqpoint{4.400057in}{1.351705in}}%
\pgfpathcurveto{\pgfqpoint{4.400057in}{1.329149in}}{\pgfqpoint{4.409019in}{1.307514in}}{\pgfqpoint{4.424968in}{1.291565in}}%
\pgfpathcurveto{\pgfqpoint{4.440918in}{1.275615in}}{\pgfqpoint{4.462553in}{1.266654in}}{\pgfqpoint{4.485109in}{1.266654in}}%
\pgfpathlineto{\pgfqpoint{4.485109in}{1.266654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111918in}{3.261702in}}%
\pgfpathcurveto{\pgfqpoint{1.134474in}{3.261702in}}{\pgfqpoint{1.156109in}{3.270664in}}{\pgfqpoint{1.172059in}{3.286613in}}%
\pgfpathcurveto{\pgfqpoint{1.188008in}{3.302563in}}{\pgfqpoint{1.196970in}{3.324198in}}{\pgfqpoint{1.196970in}{3.346754in}}%
\pgfpathcurveto{\pgfqpoint{1.196970in}{3.369310in}}{\pgfqpoint{1.188008in}{3.390945in}}{\pgfqpoint{1.172059in}{3.406895in}}%
\pgfpathcurveto{\pgfqpoint{1.156109in}{3.422844in}}{\pgfqpoint{1.134474in}{3.431806in}}{\pgfqpoint{1.111918in}{3.431806in}}%
\pgfpathcurveto{\pgfqpoint{1.089362in}{3.431806in}}{\pgfqpoint{1.067727in}{3.422844in}}{\pgfqpoint{1.051777in}{3.406895in}}%
\pgfpathcurveto{\pgfqpoint{1.035828in}{3.390945in}}{\pgfqpoint{1.026866in}{3.369310in}}{\pgfqpoint{1.026866in}{3.346754in}}%
\pgfpathcurveto{\pgfqpoint{1.026866in}{3.324198in}}{\pgfqpoint{1.035828in}{3.302563in}}{\pgfqpoint{1.051777in}{3.286613in}}%
\pgfpathcurveto{\pgfqpoint{1.067727in}{3.270664in}}{\pgfqpoint{1.089362in}{3.261702in}}{\pgfqpoint{1.111918in}{3.261702in}}%
\pgfpathlineto{\pgfqpoint{1.111918in}{3.261702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672521in}{3.271855in}}%
\pgfpathcurveto{\pgfqpoint{0.695077in}{3.271855in}}{\pgfqpoint{0.716712in}{3.280816in}}{\pgfqpoint{0.732661in}{3.296766in}}%
\pgfpathcurveto{\pgfqpoint{0.748611in}{3.312715in}}{\pgfqpoint{0.757572in}{3.334350in}}{\pgfqpoint{0.757572in}{3.356906in}}%
\pgfpathcurveto{\pgfqpoint{0.757572in}{3.379462in}}{\pgfqpoint{0.748611in}{3.401098in}}{\pgfqpoint{0.732661in}{3.417047in}}%
\pgfpathcurveto{\pgfqpoint{0.716712in}{3.432996in}}{\pgfqpoint{0.695077in}{3.441958in}}{\pgfqpoint{0.672521in}{3.441958in}}%
\pgfpathcurveto{\pgfqpoint{0.649965in}{3.441958in}}{\pgfqpoint{0.628329in}{3.432996in}}{\pgfqpoint{0.612380in}{3.417047in}}%
\pgfpathcurveto{\pgfqpoint{0.596431in}{3.401098in}}{\pgfqpoint{0.587469in}{3.379462in}}{\pgfqpoint{0.587469in}{3.356906in}}%
\pgfpathcurveto{\pgfqpoint{0.587469in}{3.334350in}}{\pgfqpoint{0.596431in}{3.312715in}}{\pgfqpoint{0.612380in}{3.296766in}}%
\pgfpathcurveto{\pgfqpoint{0.628329in}{3.280816in}}{\pgfqpoint{0.649965in}{3.271855in}}{\pgfqpoint{0.672521in}{3.271855in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{3.271855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606283in}{5.563124in}}%
\pgfpathcurveto{\pgfqpoint{1.628839in}{5.563124in}}{\pgfqpoint{1.650474in}{5.572086in}}{\pgfqpoint{1.666423in}{5.588035in}}%
\pgfpathcurveto{\pgfqpoint{1.682373in}{5.603985in}}{\pgfqpoint{1.691334in}{5.625620in}}{\pgfqpoint{1.691334in}{5.648176in}}%
\pgfpathcurveto{\pgfqpoint{1.691334in}{5.670732in}}{\pgfqpoint{1.682373in}{5.692367in}}{\pgfqpoint{1.666423in}{5.708317in}}%
\pgfpathcurveto{\pgfqpoint{1.650474in}{5.724266in}}{\pgfqpoint{1.628839in}{5.733228in}}{\pgfqpoint{1.606283in}{5.733228in}}%
\pgfpathcurveto{\pgfqpoint{1.583727in}{5.733228in}}{\pgfqpoint{1.562091in}{5.724266in}}{\pgfqpoint{1.546142in}{5.708317in}}%
\pgfpathcurveto{\pgfqpoint{1.530192in}{5.692367in}}{\pgfqpoint{1.521231in}{5.670732in}}{\pgfqpoint{1.521231in}{5.648176in}}%
\pgfpathcurveto{\pgfqpoint{1.521231in}{5.625620in}}{\pgfqpoint{1.530192in}{5.603985in}}{\pgfqpoint{1.546142in}{5.588035in}}%
\pgfpathcurveto{\pgfqpoint{1.562091in}{5.572086in}}{\pgfqpoint{1.583727in}{5.563124in}}{\pgfqpoint{1.606283in}{5.563124in}}%
\pgfpathlineto{\pgfqpoint{1.606283in}{5.563124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628398in}{1.519845in}}%
\pgfpathcurveto{\pgfqpoint{4.650953in}{1.519845in}}{\pgfqpoint{4.672589in}{1.528807in}}{\pgfqpoint{4.688538in}{1.544756in}}%
\pgfpathcurveto{\pgfqpoint{4.704488in}{1.560706in}}{\pgfqpoint{4.713449in}{1.582341in}}{\pgfqpoint{4.713449in}{1.604897in}}%
\pgfpathcurveto{\pgfqpoint{4.713449in}{1.627453in}}{\pgfqpoint{4.704488in}{1.649088in}}{\pgfqpoint{4.688538in}{1.665037in}}%
\pgfpathcurveto{\pgfqpoint{4.672589in}{1.680987in}}{\pgfqpoint{4.650953in}{1.689948in}}{\pgfqpoint{4.628398in}{1.689948in}}%
\pgfpathcurveto{\pgfqpoint{4.605842in}{1.689948in}}{\pgfqpoint{4.584206in}{1.680987in}}{\pgfqpoint{4.568257in}{1.665037in}}%
\pgfpathcurveto{\pgfqpoint{4.552307in}{1.649088in}}{\pgfqpoint{4.543346in}{1.627453in}}{\pgfqpoint{4.543346in}{1.604897in}}%
\pgfpathcurveto{\pgfqpoint{4.543346in}{1.582341in}}{\pgfqpoint{4.552307in}{1.560706in}}{\pgfqpoint{4.568257in}{1.544756in}}%
\pgfpathcurveto{\pgfqpoint{4.584206in}{1.528807in}}{\pgfqpoint{4.605842in}{1.519845in}}{\pgfqpoint{4.628398in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{4.628398in}{1.519845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433841in}{1.027214in}}%
\pgfpathcurveto{\pgfqpoint{1.456397in}{1.027214in}}{\pgfqpoint{1.478033in}{1.036175in}}{\pgfqpoint{1.493982in}{1.052125in}}%
\pgfpathcurveto{\pgfqpoint{1.509932in}{1.068074in}}{\pgfqpoint{1.518893in}{1.089709in}}{\pgfqpoint{1.518893in}{1.112265in}}%
\pgfpathcurveto{\pgfqpoint{1.518893in}{1.134821in}}{\pgfqpoint{1.509932in}{1.156457in}}{\pgfqpoint{1.493982in}{1.172406in}}%
\pgfpathcurveto{\pgfqpoint{1.478033in}{1.188356in}}{\pgfqpoint{1.456397in}{1.197317in}}{\pgfqpoint{1.433841in}{1.197317in}}%
\pgfpathcurveto{\pgfqpoint{1.411285in}{1.197317in}}{\pgfqpoint{1.389650in}{1.188356in}}{\pgfqpoint{1.373701in}{1.172406in}}%
\pgfpathcurveto{\pgfqpoint{1.357751in}{1.156457in}}{\pgfqpoint{1.348790in}{1.134821in}}{\pgfqpoint{1.348790in}{1.112265in}}%
\pgfpathcurveto{\pgfqpoint{1.348790in}{1.089709in}}{\pgfqpoint{1.357751in}{1.068074in}}{\pgfqpoint{1.373701in}{1.052125in}}%
\pgfpathcurveto{\pgfqpoint{1.389650in}{1.036175in}}{\pgfqpoint{1.411285in}{1.027214in}}{\pgfqpoint{1.433841in}{1.027214in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.027214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644729in}{1.107327in}}%
\pgfpathcurveto{\pgfqpoint{4.667285in}{1.107327in}}{\pgfqpoint{4.688920in}{1.116289in}}{\pgfqpoint{4.704869in}{1.132238in}}%
\pgfpathcurveto{\pgfqpoint{4.720819in}{1.148188in}}{\pgfqpoint{4.729780in}{1.169823in}}{\pgfqpoint{4.729780in}{1.192379in}}%
\pgfpathcurveto{\pgfqpoint{4.729780in}{1.214935in}}{\pgfqpoint{4.720819in}{1.236570in}}{\pgfqpoint{4.704869in}{1.252520in}}%
\pgfpathcurveto{\pgfqpoint{4.688920in}{1.268469in}}{\pgfqpoint{4.667285in}{1.277431in}}{\pgfqpoint{4.644729in}{1.277431in}}%
\pgfpathcurveto{\pgfqpoint{4.622173in}{1.277431in}}{\pgfqpoint{4.600537in}{1.268469in}}{\pgfqpoint{4.584588in}{1.252520in}}%
\pgfpathcurveto{\pgfqpoint{4.568639in}{1.236570in}}{\pgfqpoint{4.559677in}{1.214935in}}{\pgfqpoint{4.559677in}{1.192379in}}%
\pgfpathcurveto{\pgfqpoint{4.559677in}{1.169823in}}{\pgfqpoint{4.568639in}{1.148188in}}{\pgfqpoint{4.584588in}{1.132238in}}%
\pgfpathcurveto{\pgfqpoint{4.600537in}{1.116289in}}{\pgfqpoint{4.622173in}{1.107327in}}{\pgfqpoint{4.644729in}{1.107327in}}%
\pgfpathlineto{\pgfqpoint{4.644729in}{1.107327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.925490,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.925490,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677019in}{5.654931in}}%
\pgfpathcurveto{\pgfqpoint{0.699575in}{5.654931in}}{\pgfqpoint{0.721210in}{5.663893in}}{\pgfqpoint{0.737160in}{5.679842in}}%
\pgfpathcurveto{\pgfqpoint{0.753109in}{5.695792in}}{\pgfqpoint{0.762071in}{5.717427in}}{\pgfqpoint{0.762071in}{5.739983in}}%
\pgfpathcurveto{\pgfqpoint{0.762071in}{5.762539in}}{\pgfqpoint{0.753109in}{5.784174in}}{\pgfqpoint{0.737160in}{5.800124in}}%
\pgfpathcurveto{\pgfqpoint{0.721210in}{5.816073in}}{\pgfqpoint{0.699575in}{5.825035in}}{\pgfqpoint{0.677019in}{5.825035in}}%
\pgfpathcurveto{\pgfqpoint{0.654463in}{5.825035in}}{\pgfqpoint{0.632828in}{5.816073in}}{\pgfqpoint{0.616878in}{5.800124in}}%
\pgfpathcurveto{\pgfqpoint{0.600929in}{5.784174in}}{\pgfqpoint{0.591967in}{5.762539in}}{\pgfqpoint{0.591967in}{5.739983in}}%
\pgfpathcurveto{\pgfqpoint{0.591967in}{5.717427in}}{\pgfqpoint{0.600929in}{5.695792in}}{\pgfqpoint{0.616878in}{5.679842in}}%
\pgfpathcurveto{\pgfqpoint{0.632828in}{5.663893in}}{\pgfqpoint{0.654463in}{5.654931in}}{\pgfqpoint{0.677019in}{5.654931in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{5.654931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.517647,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.517647,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988370in}{4.655067in}}%
\pgfpathcurveto{\pgfqpoint{7.010926in}{4.655067in}}{\pgfqpoint{7.032561in}{4.664028in}}{\pgfqpoint{7.048510in}{4.679978in}}%
\pgfpathcurveto{\pgfqpoint{7.064460in}{4.695927in}}{\pgfqpoint{7.073421in}{4.717562in}}{\pgfqpoint{7.073421in}{4.740118in}}%
\pgfpathcurveto{\pgfqpoint{7.073421in}{4.762674in}}{\pgfqpoint{7.064460in}{4.784309in}}{\pgfqpoint{7.048510in}{4.800259in}}%
\pgfpathcurveto{\pgfqpoint{7.032561in}{4.816208in}}{\pgfqpoint{7.010926in}{4.825170in}}{\pgfqpoint{6.988370in}{4.825170in}}%
\pgfpathcurveto{\pgfqpoint{6.965814in}{4.825170in}}{\pgfqpoint{6.944179in}{4.816208in}}{\pgfqpoint{6.928229in}{4.800259in}}%
\pgfpathcurveto{\pgfqpoint{6.912280in}{4.784309in}}{\pgfqpoint{6.903318in}{4.762674in}}{\pgfqpoint{6.903318in}{4.740118in}}%
\pgfpathcurveto{\pgfqpoint{6.903318in}{4.717562in}}{\pgfqpoint{6.912280in}{4.695927in}}{\pgfqpoint{6.928229in}{4.679978in}}%
\pgfpathcurveto{\pgfqpoint{6.944179in}{4.664028in}}{\pgfqpoint{6.965814in}{4.655067in}}{\pgfqpoint{6.988370in}{4.655067in}}%
\pgfpathlineto{\pgfqpoint{6.988370in}{4.655067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680702in}{0.583130in}}%
\pgfpathcurveto{\pgfqpoint{4.703258in}{0.583130in}}{\pgfqpoint{4.724893in}{0.592092in}}{\pgfqpoint{4.740843in}{0.608041in}}%
\pgfpathcurveto{\pgfqpoint{4.756792in}{0.623991in}}{\pgfqpoint{4.765754in}{0.645626in}}{\pgfqpoint{4.765754in}{0.668182in}}%
\pgfpathcurveto{\pgfqpoint{4.765754in}{0.690738in}}{\pgfqpoint{4.756792in}{0.712373in}}{\pgfqpoint{4.740843in}{0.728322in}}%
\pgfpathcurveto{\pgfqpoint{4.724893in}{0.744272in}}{\pgfqpoint{4.703258in}{0.753234in}}{\pgfqpoint{4.680702in}{0.753234in}}%
\pgfpathcurveto{\pgfqpoint{4.658146in}{0.753234in}}{\pgfqpoint{4.636511in}{0.744272in}}{\pgfqpoint{4.620561in}{0.728322in}}%
\pgfpathcurveto{\pgfqpoint{4.604612in}{0.712373in}}{\pgfqpoint{4.595650in}{0.690738in}}{\pgfqpoint{4.595650in}{0.668182in}}%
\pgfpathcurveto{\pgfqpoint{4.595650in}{0.645626in}}{\pgfqpoint{4.604612in}{0.623991in}}{\pgfqpoint{4.620561in}{0.608041in}}%
\pgfpathcurveto{\pgfqpoint{4.636511in}{0.592092in}}{\pgfqpoint{4.658146in}{0.583130in}}{\pgfqpoint{4.680702in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{4.680702in}{0.583130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350038in}{6.373434in}}%
\pgfpathcurveto{\pgfqpoint{4.372594in}{6.373434in}}{\pgfqpoint{4.394230in}{6.382395in}}{\pgfqpoint{4.410179in}{6.398345in}}%
\pgfpathcurveto{\pgfqpoint{4.426129in}{6.414294in}}{\pgfqpoint{4.435090in}{6.435929in}}{\pgfqpoint{4.435090in}{6.458485in}}%
\pgfpathcurveto{\pgfqpoint{4.435090in}{6.481041in}}{\pgfqpoint{4.426129in}{6.502676in}}{\pgfqpoint{4.410179in}{6.518626in}}%
\pgfpathcurveto{\pgfqpoint{4.394230in}{6.534575in}}{\pgfqpoint{4.372594in}{6.543537in}}{\pgfqpoint{4.350038in}{6.543537in}}%
\pgfpathcurveto{\pgfqpoint{4.327482in}{6.543537in}}{\pgfqpoint{4.305847in}{6.534575in}}{\pgfqpoint{4.289898in}{6.518626in}}%
\pgfpathcurveto{\pgfqpoint{4.273948in}{6.502676in}}{\pgfqpoint{4.264987in}{6.481041in}}{\pgfqpoint{4.264987in}{6.458485in}}%
\pgfpathcurveto{\pgfqpoint{4.264987in}{6.435929in}}{\pgfqpoint{4.273948in}{6.414294in}}{\pgfqpoint{4.289898in}{6.398345in}}%
\pgfpathcurveto{\pgfqpoint{4.305847in}{6.382395in}}{\pgfqpoint{4.327482in}{6.373434in}}{\pgfqpoint{4.350038in}{6.373434in}}%
\pgfpathlineto{\pgfqpoint{4.350038in}{6.373434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647772in}{1.808323in}}%
\pgfpathcurveto{\pgfqpoint{2.670328in}{1.808323in}}{\pgfqpoint{2.691963in}{1.817284in}}{\pgfqpoint{2.707912in}{1.833234in}}%
\pgfpathcurveto{\pgfqpoint{2.723862in}{1.849183in}}{\pgfqpoint{2.732823in}{1.870819in}}{\pgfqpoint{2.732823in}{1.893375in}}%
\pgfpathcurveto{\pgfqpoint{2.732823in}{1.915931in}}{\pgfqpoint{2.723862in}{1.937566in}}{\pgfqpoint{2.707912in}{1.953515in}}%
\pgfpathcurveto{\pgfqpoint{2.691963in}{1.969465in}}{\pgfqpoint{2.670328in}{1.978426in}}{\pgfqpoint{2.647772in}{1.978426in}}%
\pgfpathcurveto{\pgfqpoint{2.625216in}{1.978426in}}{\pgfqpoint{2.603580in}{1.969465in}}{\pgfqpoint{2.587631in}{1.953515in}}%
\pgfpathcurveto{\pgfqpoint{2.571681in}{1.937566in}}{\pgfqpoint{2.562720in}{1.915931in}}{\pgfqpoint{2.562720in}{1.893375in}}%
\pgfpathcurveto{\pgfqpoint{2.562720in}{1.870819in}}{\pgfqpoint{2.571681in}{1.849183in}}{\pgfqpoint{2.587631in}{1.833234in}}%
\pgfpathcurveto{\pgfqpoint{2.603580in}{1.817284in}}{\pgfqpoint{2.625216in}{1.808323in}}{\pgfqpoint{2.647772in}{1.808323in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{1.808323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374443in}{5.819991in}}%
\pgfpathcurveto{\pgfqpoint{2.396999in}{5.819991in}}{\pgfqpoint{2.418634in}{5.828953in}}{\pgfqpoint{2.434583in}{5.844902in}}%
\pgfpathcurveto{\pgfqpoint{2.450533in}{5.860852in}}{\pgfqpoint{2.459494in}{5.882487in}}{\pgfqpoint{2.459494in}{5.905043in}}%
\pgfpathcurveto{\pgfqpoint{2.459494in}{5.927599in}}{\pgfqpoint{2.450533in}{5.949234in}}{\pgfqpoint{2.434583in}{5.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.418634in}{5.981133in}}{\pgfqpoint{2.396999in}{5.990095in}}{\pgfqpoint{2.374443in}{5.990095in}}%
\pgfpathcurveto{\pgfqpoint{2.351887in}{5.990095in}}{\pgfqpoint{2.330251in}{5.981133in}}{\pgfqpoint{2.314302in}{5.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.298352in}{5.949234in}}{\pgfqpoint{2.289391in}{5.927599in}}{\pgfqpoint{2.289391in}{5.905043in}}%
\pgfpathcurveto{\pgfqpoint{2.289391in}{5.882487in}}{\pgfqpoint{2.298352in}{5.860852in}}{\pgfqpoint{2.314302in}{5.844902in}}%
\pgfpathcurveto{\pgfqpoint{2.330251in}{5.828953in}}{\pgfqpoint{2.351887in}{5.819991in}}{\pgfqpoint{2.374443in}{5.819991in}}%
\pgfpathlineto{\pgfqpoint{2.374443in}{5.819991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660369in}{1.208442in}}%
\pgfpathcurveto{\pgfqpoint{1.682925in}{1.208442in}}{\pgfqpoint{1.704560in}{1.217404in}}{\pgfqpoint{1.720510in}{1.233353in}}%
\pgfpathcurveto{\pgfqpoint{1.736459in}{1.249303in}}{\pgfqpoint{1.745421in}{1.270938in}}{\pgfqpoint{1.745421in}{1.293494in}}%
\pgfpathcurveto{\pgfqpoint{1.745421in}{1.316050in}}{\pgfqpoint{1.736459in}{1.337685in}}{\pgfqpoint{1.720510in}{1.353634in}}%
\pgfpathcurveto{\pgfqpoint{1.704560in}{1.369584in}}{\pgfqpoint{1.682925in}{1.378545in}}{\pgfqpoint{1.660369in}{1.378545in}}%
\pgfpathcurveto{\pgfqpoint{1.637813in}{1.378545in}}{\pgfqpoint{1.616178in}{1.369584in}}{\pgfqpoint{1.600228in}{1.353634in}}%
\pgfpathcurveto{\pgfqpoint{1.584279in}{1.337685in}}{\pgfqpoint{1.575317in}{1.316050in}}{\pgfqpoint{1.575317in}{1.293494in}}%
\pgfpathcurveto{\pgfqpoint{1.575317in}{1.270938in}}{\pgfqpoint{1.584279in}{1.249303in}}{\pgfqpoint{1.600228in}{1.233353in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{1.217404in}}{\pgfqpoint{1.637813in}{1.208442in}}{\pgfqpoint{1.660369in}{1.208442in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{1.208442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523083in}{0.996847in}}%
\pgfpathcurveto{\pgfqpoint{4.545639in}{0.996847in}}{\pgfqpoint{4.567274in}{1.005809in}}{\pgfqpoint{4.583224in}{1.021759in}}%
\pgfpathcurveto{\pgfqpoint{4.599173in}{1.037708in}}{\pgfqpoint{4.608135in}{1.059343in}}{\pgfqpoint{4.608135in}{1.081899in}}%
\pgfpathcurveto{\pgfqpoint{4.608135in}{1.104455in}}{\pgfqpoint{4.599173in}{1.126090in}}{\pgfqpoint{4.583224in}{1.142040in}}%
\pgfpathcurveto{\pgfqpoint{4.567274in}{1.157989in}}{\pgfqpoint{4.545639in}{1.166951in}}{\pgfqpoint{4.523083in}{1.166951in}}%
\pgfpathcurveto{\pgfqpoint{4.500527in}{1.166951in}}{\pgfqpoint{4.478892in}{1.157989in}}{\pgfqpoint{4.462942in}{1.142040in}}%
\pgfpathcurveto{\pgfqpoint{4.446993in}{1.126090in}}{\pgfqpoint{4.438031in}{1.104455in}}{\pgfqpoint{4.438031in}{1.081899in}}%
\pgfpathcurveto{\pgfqpoint{4.438031in}{1.059343in}}{\pgfqpoint{4.446993in}{1.037708in}}{\pgfqpoint{4.462942in}{1.021759in}}%
\pgfpathcurveto{\pgfqpoint{4.478892in}{1.005809in}}{\pgfqpoint{4.500527in}{0.996847in}}{\pgfqpoint{4.523083in}{0.996847in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.996847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780665in}{1.344222in}}%
\pgfpathcurveto{\pgfqpoint{4.803221in}{1.344222in}}{\pgfqpoint{4.824856in}{1.353183in}}{\pgfqpoint{4.840806in}{1.369133in}}%
\pgfpathcurveto{\pgfqpoint{4.856755in}{1.385082in}}{\pgfqpoint{4.865717in}{1.406718in}}{\pgfqpoint{4.865717in}{1.429274in}}%
\pgfpathcurveto{\pgfqpoint{4.865717in}{1.451830in}}{\pgfqpoint{4.856755in}{1.473465in}}{\pgfqpoint{4.840806in}{1.489414in}}%
\pgfpathcurveto{\pgfqpoint{4.824856in}{1.505364in}}{\pgfqpoint{4.803221in}{1.514325in}}{\pgfqpoint{4.780665in}{1.514325in}}%
\pgfpathcurveto{\pgfqpoint{4.758109in}{1.514325in}}{\pgfqpoint{4.736474in}{1.505364in}}{\pgfqpoint{4.720524in}{1.489414in}}%
\pgfpathcurveto{\pgfqpoint{4.704575in}{1.473465in}}{\pgfqpoint{4.695613in}{1.451830in}}{\pgfqpoint{4.695613in}{1.429274in}}%
\pgfpathcurveto{\pgfqpoint{4.695613in}{1.406718in}}{\pgfqpoint{4.704575in}{1.385082in}}{\pgfqpoint{4.720524in}{1.369133in}}%
\pgfpathcurveto{\pgfqpoint{4.736474in}{1.353183in}}{\pgfqpoint{4.758109in}{1.344222in}}{\pgfqpoint{4.780665in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{4.780665in}{1.344222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268860in}{6.387101in}}%
\pgfpathcurveto{\pgfqpoint{4.291416in}{6.387101in}}{\pgfqpoint{4.313052in}{6.396063in}}{\pgfqpoint{4.329001in}{6.412013in}}%
\pgfpathcurveto{\pgfqpoint{4.344950in}{6.427962in}}{\pgfqpoint{4.353912in}{6.449597in}}{\pgfqpoint{4.353912in}{6.472153in}}%
\pgfpathcurveto{\pgfqpoint{4.353912in}{6.494709in}}{\pgfqpoint{4.344950in}{6.516344in}}{\pgfqpoint{4.329001in}{6.532294in}}%
\pgfpathcurveto{\pgfqpoint{4.313052in}{6.548243in}}{\pgfqpoint{4.291416in}{6.557205in}}{\pgfqpoint{4.268860in}{6.557205in}}%
\pgfpathcurveto{\pgfqpoint{4.246304in}{6.557205in}}{\pgfqpoint{4.224669in}{6.548243in}}{\pgfqpoint{4.208720in}{6.532294in}}%
\pgfpathcurveto{\pgfqpoint{4.192770in}{6.516344in}}{\pgfqpoint{4.183809in}{6.494709in}}{\pgfqpoint{4.183809in}{6.472153in}}%
\pgfpathcurveto{\pgfqpoint{4.183809in}{6.449597in}}{\pgfqpoint{4.192770in}{6.427962in}}{\pgfqpoint{4.208720in}{6.412013in}}%
\pgfpathcurveto{\pgfqpoint{4.224669in}{6.396063in}}{\pgfqpoint{4.246304in}{6.387101in}}{\pgfqpoint{4.268860in}{6.387101in}}%
\pgfpathlineto{\pgfqpoint{4.268860in}{6.387101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020777in}{6.790230in}}%
\pgfpathcurveto{\pgfqpoint{4.043333in}{6.790230in}}{\pgfqpoint{4.064968in}{6.799191in}}{\pgfqpoint{4.080917in}{6.815141in}}%
\pgfpathcurveto{\pgfqpoint{4.096867in}{6.831090in}}{\pgfqpoint{4.105828in}{6.852726in}}{\pgfqpoint{4.105828in}{6.875282in}}%
\pgfpathcurveto{\pgfqpoint{4.105828in}{6.897837in}}{\pgfqpoint{4.096867in}{6.919473in}}{\pgfqpoint{4.080917in}{6.935422in}}%
\pgfpathcurveto{\pgfqpoint{4.064968in}{6.951372in}}{\pgfqpoint{4.043333in}{6.960333in}}{\pgfqpoint{4.020777in}{6.960333in}}%
\pgfpathcurveto{\pgfqpoint{3.998221in}{6.960333in}}{\pgfqpoint{3.976585in}{6.951372in}}{\pgfqpoint{3.960636in}{6.935422in}}%
\pgfpathcurveto{\pgfqpoint{3.944686in}{6.919473in}}{\pgfqpoint{3.935725in}{6.897837in}}{\pgfqpoint{3.935725in}{6.875282in}}%
\pgfpathcurveto{\pgfqpoint{3.935725in}{6.852726in}}{\pgfqpoint{3.944686in}{6.831090in}}{\pgfqpoint{3.960636in}{6.815141in}}%
\pgfpathcurveto{\pgfqpoint{3.976585in}{6.799191in}}{\pgfqpoint{3.998221in}{6.790230in}}{\pgfqpoint{4.020777in}{6.790230in}}%
\pgfpathlineto{\pgfqpoint{4.020777in}{6.790230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688621in}{5.595278in}}%
\pgfpathcurveto{\pgfqpoint{1.711177in}{5.595278in}}{\pgfqpoint{1.732812in}{5.604240in}}{\pgfqpoint{1.748761in}{5.620189in}}%
\pgfpathcurveto{\pgfqpoint{1.764711in}{5.636138in}}{\pgfqpoint{1.773672in}{5.657774in}}{\pgfqpoint{1.773672in}{5.680330in}}%
\pgfpathcurveto{\pgfqpoint{1.773672in}{5.702886in}}{\pgfqpoint{1.764711in}{5.724521in}}{\pgfqpoint{1.748761in}{5.740470in}}%
\pgfpathcurveto{\pgfqpoint{1.732812in}{5.756420in}}{\pgfqpoint{1.711177in}{5.765381in}}{\pgfqpoint{1.688621in}{5.765381in}}%
\pgfpathcurveto{\pgfqpoint{1.666065in}{5.765381in}}{\pgfqpoint{1.644429in}{5.756420in}}{\pgfqpoint{1.628480in}{5.740470in}}%
\pgfpathcurveto{\pgfqpoint{1.612530in}{5.724521in}}{\pgfqpoint{1.603569in}{5.702886in}}{\pgfqpoint{1.603569in}{5.680330in}}%
\pgfpathcurveto{\pgfqpoint{1.603569in}{5.657774in}}{\pgfqpoint{1.612530in}{5.636138in}}{\pgfqpoint{1.628480in}{5.620189in}}%
\pgfpathcurveto{\pgfqpoint{1.644429in}{5.604240in}}{\pgfqpoint{1.666065in}{5.595278in}}{\pgfqpoint{1.688621in}{5.595278in}}%
\pgfpathlineto{\pgfqpoint{1.688621in}{5.595278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178749in}{0.853991in}}%
\pgfpathcurveto{\pgfqpoint{1.201305in}{0.853991in}}{\pgfqpoint{1.222940in}{0.862952in}}{\pgfqpoint{1.238890in}{0.878902in}}%
\pgfpathcurveto{\pgfqpoint{1.254839in}{0.894851in}}{\pgfqpoint{1.263801in}{0.916487in}}{\pgfqpoint{1.263801in}{0.939043in}}%
\pgfpathcurveto{\pgfqpoint{1.263801in}{0.961598in}}{\pgfqpoint{1.254839in}{0.983234in}}{\pgfqpoint{1.238890in}{0.999183in}}%
\pgfpathcurveto{\pgfqpoint{1.222940in}{1.015133in}}{\pgfqpoint{1.201305in}{1.024094in}}{\pgfqpoint{1.178749in}{1.024094in}}%
\pgfpathcurveto{\pgfqpoint{1.156193in}{1.024094in}}{\pgfqpoint{1.134558in}{1.015133in}}{\pgfqpoint{1.118609in}{0.999183in}}%
\pgfpathcurveto{\pgfqpoint{1.102659in}{0.983234in}}{\pgfqpoint{1.093698in}{0.961598in}}{\pgfqpoint{1.093698in}{0.939043in}}%
\pgfpathcurveto{\pgfqpoint{1.093698in}{0.916487in}}{\pgfqpoint{1.102659in}{0.894851in}}{\pgfqpoint{1.118609in}{0.878902in}}%
\pgfpathcurveto{\pgfqpoint{1.134558in}{0.862952in}}{\pgfqpoint{1.156193in}{0.853991in}}{\pgfqpoint{1.178749in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.178749in}{0.853991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350037in}{1.189473in}}%
\pgfpathcurveto{\pgfqpoint{1.372593in}{1.189473in}}{\pgfqpoint{1.394228in}{1.198434in}}{\pgfqpoint{1.410177in}{1.214384in}}%
\pgfpathcurveto{\pgfqpoint{1.426127in}{1.230333in}}{\pgfqpoint{1.435088in}{1.251969in}}{\pgfqpoint{1.435088in}{1.274525in}}%
\pgfpathcurveto{\pgfqpoint{1.435088in}{1.297081in}}{\pgfqpoint{1.426127in}{1.318716in}}{\pgfqpoint{1.410177in}{1.334665in}}%
\pgfpathcurveto{\pgfqpoint{1.394228in}{1.350615in}}{\pgfqpoint{1.372593in}{1.359576in}}{\pgfqpoint{1.350037in}{1.359576in}}%
\pgfpathcurveto{\pgfqpoint{1.327481in}{1.359576in}}{\pgfqpoint{1.305846in}{1.350615in}}{\pgfqpoint{1.289896in}{1.334665in}}%
\pgfpathcurveto{\pgfqpoint{1.273947in}{1.318716in}}{\pgfqpoint{1.264985in}{1.297081in}}{\pgfqpoint{1.264985in}{1.274525in}}%
\pgfpathcurveto{\pgfqpoint{1.264985in}{1.251969in}}{\pgfqpoint{1.273947in}{1.230333in}}{\pgfqpoint{1.289896in}{1.214384in}}%
\pgfpathcurveto{\pgfqpoint{1.305846in}{1.198434in}}{\pgfqpoint{1.327481in}{1.189473in}}{\pgfqpoint{1.350037in}{1.189473in}}%
\pgfpathlineto{\pgfqpoint{1.350037in}{1.189473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425514in}{1.326754in}}%
\pgfpathcurveto{\pgfqpoint{1.448070in}{1.326754in}}{\pgfqpoint{1.469705in}{1.335715in}}{\pgfqpoint{1.485655in}{1.351665in}}%
\pgfpathcurveto{\pgfqpoint{1.501604in}{1.367614in}}{\pgfqpoint{1.510566in}{1.389249in}}{\pgfqpoint{1.510566in}{1.411805in}}%
\pgfpathcurveto{\pgfqpoint{1.510566in}{1.434361in}}{\pgfqpoint{1.501604in}{1.455996in}}{\pgfqpoint{1.485655in}{1.471946in}}%
\pgfpathcurveto{\pgfqpoint{1.469705in}{1.487895in}}{\pgfqpoint{1.448070in}{1.496857in}}{\pgfqpoint{1.425514in}{1.496857in}}%
\pgfpathcurveto{\pgfqpoint{1.402958in}{1.496857in}}{\pgfqpoint{1.381323in}{1.487895in}}{\pgfqpoint{1.365373in}{1.471946in}}%
\pgfpathcurveto{\pgfqpoint{1.349424in}{1.455996in}}{\pgfqpoint{1.340462in}{1.434361in}}{\pgfqpoint{1.340462in}{1.411805in}}%
\pgfpathcurveto{\pgfqpoint{1.340462in}{1.389249in}}{\pgfqpoint{1.349424in}{1.367614in}}{\pgfqpoint{1.365373in}{1.351665in}}%
\pgfpathcurveto{\pgfqpoint{1.381323in}{1.335715in}}{\pgfqpoint{1.402958in}{1.326754in}}{\pgfqpoint{1.425514in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{1.326754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607908in}{1.324418in}}%
\pgfpathcurveto{\pgfqpoint{1.630464in}{1.324418in}}{\pgfqpoint{1.652099in}{1.333379in}}{\pgfqpoint{1.668049in}{1.349329in}}%
\pgfpathcurveto{\pgfqpoint{1.683998in}{1.365278in}}{\pgfqpoint{1.692960in}{1.386913in}}{\pgfqpoint{1.692960in}{1.409469in}}%
\pgfpathcurveto{\pgfqpoint{1.692960in}{1.432025in}}{\pgfqpoint{1.683998in}{1.453661in}}{\pgfqpoint{1.668049in}{1.469610in}}%
\pgfpathcurveto{\pgfqpoint{1.652099in}{1.485559in}}{\pgfqpoint{1.630464in}{1.494521in}}{\pgfqpoint{1.607908in}{1.494521in}}%
\pgfpathcurveto{\pgfqpoint{1.585352in}{1.494521in}}{\pgfqpoint{1.563717in}{1.485559in}}{\pgfqpoint{1.547767in}{1.469610in}}%
\pgfpathcurveto{\pgfqpoint{1.531818in}{1.453661in}}{\pgfqpoint{1.522856in}{1.432025in}}{\pgfqpoint{1.522856in}{1.409469in}}%
\pgfpathcurveto{\pgfqpoint{1.522856in}{1.386913in}}{\pgfqpoint{1.531818in}{1.365278in}}{\pgfqpoint{1.547767in}{1.349329in}}%
\pgfpathcurveto{\pgfqpoint{1.563717in}{1.333379in}}{\pgfqpoint{1.585352in}{1.324418in}}{\pgfqpoint{1.607908in}{1.324418in}}%
\pgfpathlineto{\pgfqpoint{1.607908in}{1.324418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049531in}{6.450142in}}%
\pgfpathcurveto{\pgfqpoint{4.072087in}{6.450142in}}{\pgfqpoint{4.093722in}{6.459103in}}{\pgfqpoint{4.109672in}{6.475053in}}%
\pgfpathcurveto{\pgfqpoint{4.125621in}{6.491002in}}{\pgfqpoint{4.134583in}{6.512637in}}{\pgfqpoint{4.134583in}{6.535193in}}%
\pgfpathcurveto{\pgfqpoint{4.134583in}{6.557749in}}{\pgfqpoint{4.125621in}{6.579385in}}{\pgfqpoint{4.109672in}{6.595334in}}%
\pgfpathcurveto{\pgfqpoint{4.093722in}{6.611284in}}{\pgfqpoint{4.072087in}{6.620245in}}{\pgfqpoint{4.049531in}{6.620245in}}%
\pgfpathcurveto{\pgfqpoint{4.026975in}{6.620245in}}{\pgfqpoint{4.005340in}{6.611284in}}{\pgfqpoint{3.989391in}{6.595334in}}%
\pgfpathcurveto{\pgfqpoint{3.973441in}{6.579385in}}{\pgfqpoint{3.964479in}{6.557749in}}{\pgfqpoint{3.964479in}{6.535193in}}%
\pgfpathcurveto{\pgfqpoint{3.964479in}{6.512637in}}{\pgfqpoint{3.973441in}{6.491002in}}{\pgfqpoint{3.989391in}{6.475053in}}%
\pgfpathcurveto{\pgfqpoint{4.005340in}{6.459103in}}{\pgfqpoint{4.026975in}{6.450142in}}{\pgfqpoint{4.049531in}{6.450142in}}%
\pgfpathlineto{\pgfqpoint{4.049531in}{6.450142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440929in}{5.852920in}}%
\pgfpathcurveto{\pgfqpoint{1.463485in}{5.852920in}}{\pgfqpoint{1.485121in}{5.861882in}}{\pgfqpoint{1.501070in}{5.877831in}}%
\pgfpathcurveto{\pgfqpoint{1.517020in}{5.893781in}}{\pgfqpoint{1.525981in}{5.915416in}}{\pgfqpoint{1.525981in}{5.937972in}}%
\pgfpathcurveto{\pgfqpoint{1.525981in}{5.960528in}}{\pgfqpoint{1.517020in}{5.982163in}}{\pgfqpoint{1.501070in}{5.998113in}}%
\pgfpathcurveto{\pgfqpoint{1.485121in}{6.014062in}}{\pgfqpoint{1.463485in}{6.023024in}}{\pgfqpoint{1.440929in}{6.023024in}}%
\pgfpathcurveto{\pgfqpoint{1.418374in}{6.023024in}}{\pgfqpoint{1.396738in}{6.014062in}}{\pgfqpoint{1.380789in}{5.998113in}}%
\pgfpathcurveto{\pgfqpoint{1.364839in}{5.982163in}}{\pgfqpoint{1.355878in}{5.960528in}}{\pgfqpoint{1.355878in}{5.937972in}}%
\pgfpathcurveto{\pgfqpoint{1.355878in}{5.915416in}}{\pgfqpoint{1.364839in}{5.893781in}}{\pgfqpoint{1.380789in}{5.877831in}}%
\pgfpathcurveto{\pgfqpoint{1.396738in}{5.861882in}}{\pgfqpoint{1.418374in}{5.852920in}}{\pgfqpoint{1.440929in}{5.852920in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{5.852920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768895in}{3.367698in}}%
\pgfpathcurveto{\pgfqpoint{0.791451in}{3.367698in}}{\pgfqpoint{0.813086in}{3.376659in}}{\pgfqpoint{0.829035in}{3.392609in}}%
\pgfpathcurveto{\pgfqpoint{0.844985in}{3.408558in}}{\pgfqpoint{0.853946in}{3.430193in}}{\pgfqpoint{0.853946in}{3.452749in}}%
\pgfpathcurveto{\pgfqpoint{0.853946in}{3.475305in}}{\pgfqpoint{0.844985in}{3.496940in}}{\pgfqpoint{0.829035in}{3.512890in}}%
\pgfpathcurveto{\pgfqpoint{0.813086in}{3.528839in}}{\pgfqpoint{0.791451in}{3.537801in}}{\pgfqpoint{0.768895in}{3.537801in}}%
\pgfpathcurveto{\pgfqpoint{0.746339in}{3.537801in}}{\pgfqpoint{0.724704in}{3.528839in}}{\pgfqpoint{0.708754in}{3.512890in}}%
\pgfpathcurveto{\pgfqpoint{0.692805in}{3.496940in}}{\pgfqpoint{0.683843in}{3.475305in}}{\pgfqpoint{0.683843in}{3.452749in}}%
\pgfpathcurveto{\pgfqpoint{0.683843in}{3.430193in}}{\pgfqpoint{0.692805in}{3.408558in}}{\pgfqpoint{0.708754in}{3.392609in}}%
\pgfpathcurveto{\pgfqpoint{0.724704in}{3.376659in}}{\pgfqpoint{0.746339in}{3.367698in}}{\pgfqpoint{0.768895in}{3.367698in}}%
\pgfpathlineto{\pgfqpoint{0.768895in}{3.367698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295501in}{6.306205in}}%
\pgfpathcurveto{\pgfqpoint{4.318057in}{6.306205in}}{\pgfqpoint{4.339692in}{6.315166in}}{\pgfqpoint{4.355642in}{6.331116in}}%
\pgfpathcurveto{\pgfqpoint{4.371591in}{6.347065in}}{\pgfqpoint{4.380553in}{6.368701in}}{\pgfqpoint{4.380553in}{6.391257in}}%
\pgfpathcurveto{\pgfqpoint{4.380553in}{6.413813in}}{\pgfqpoint{4.371591in}{6.435448in}}{\pgfqpoint{4.355642in}{6.451397in}}%
\pgfpathcurveto{\pgfqpoint{4.339692in}{6.467347in}}{\pgfqpoint{4.318057in}{6.476308in}}{\pgfqpoint{4.295501in}{6.476308in}}%
\pgfpathcurveto{\pgfqpoint{4.272945in}{6.476308in}}{\pgfqpoint{4.251310in}{6.467347in}}{\pgfqpoint{4.235361in}{6.451397in}}%
\pgfpathcurveto{\pgfqpoint{4.219411in}{6.435448in}}{\pgfqpoint{4.210450in}{6.413813in}}{\pgfqpoint{4.210450in}{6.391257in}}%
\pgfpathcurveto{\pgfqpoint{4.210450in}{6.368701in}}{\pgfqpoint{4.219411in}{6.347065in}}{\pgfqpoint{4.235361in}{6.331116in}}%
\pgfpathcurveto{\pgfqpoint{4.251310in}{6.315166in}}{\pgfqpoint{4.272945in}{6.306205in}}{\pgfqpoint{4.295501in}{6.306205in}}%
\pgfpathlineto{\pgfqpoint{4.295501in}{6.306205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778198in}{1.249326in}}%
\pgfpathcurveto{\pgfqpoint{4.800754in}{1.249326in}}{\pgfqpoint{4.822389in}{1.258288in}}{\pgfqpoint{4.838339in}{1.274237in}}%
\pgfpathcurveto{\pgfqpoint{4.854288in}{1.290187in}}{\pgfqpoint{4.863250in}{1.311822in}}{\pgfqpoint{4.863250in}{1.334378in}}%
\pgfpathcurveto{\pgfqpoint{4.863250in}{1.356934in}}{\pgfqpoint{4.854288in}{1.378569in}}{\pgfqpoint{4.838339in}{1.394519in}}%
\pgfpathcurveto{\pgfqpoint{4.822389in}{1.410468in}}{\pgfqpoint{4.800754in}{1.419430in}}{\pgfqpoint{4.778198in}{1.419430in}}%
\pgfpathcurveto{\pgfqpoint{4.755642in}{1.419430in}}{\pgfqpoint{4.734007in}{1.410468in}}{\pgfqpoint{4.718057in}{1.394519in}}%
\pgfpathcurveto{\pgfqpoint{4.702108in}{1.378569in}}{\pgfqpoint{4.693146in}{1.356934in}}{\pgfqpoint{4.693146in}{1.334378in}}%
\pgfpathcurveto{\pgfqpoint{4.693146in}{1.311822in}}{\pgfqpoint{4.702108in}{1.290187in}}{\pgfqpoint{4.718057in}{1.274237in}}%
\pgfpathcurveto{\pgfqpoint{4.734007in}{1.258288in}}{\pgfqpoint{4.755642in}{1.249326in}}{\pgfqpoint{4.778198in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{1.249326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659176in}{1.628599in}}%
\pgfpathcurveto{\pgfqpoint{4.681732in}{1.628599in}}{\pgfqpoint{4.703367in}{1.637561in}}{\pgfqpoint{4.719316in}{1.653510in}}%
\pgfpathcurveto{\pgfqpoint{4.735266in}{1.669460in}}{\pgfqpoint{4.744227in}{1.691095in}}{\pgfqpoint{4.744227in}{1.713651in}}%
\pgfpathcurveto{\pgfqpoint{4.744227in}{1.736207in}}{\pgfqpoint{4.735266in}{1.757842in}}{\pgfqpoint{4.719316in}{1.773792in}}%
\pgfpathcurveto{\pgfqpoint{4.703367in}{1.789741in}}{\pgfqpoint{4.681732in}{1.798703in}}{\pgfqpoint{4.659176in}{1.798703in}}%
\pgfpathcurveto{\pgfqpoint{4.636620in}{1.798703in}}{\pgfqpoint{4.614985in}{1.789741in}}{\pgfqpoint{4.599035in}{1.773792in}}%
\pgfpathcurveto{\pgfqpoint{4.583086in}{1.757842in}}{\pgfqpoint{4.574124in}{1.736207in}}{\pgfqpoint{4.574124in}{1.713651in}}%
\pgfpathcurveto{\pgfqpoint{4.574124in}{1.691095in}}{\pgfqpoint{4.583086in}{1.669460in}}{\pgfqpoint{4.599035in}{1.653510in}}%
\pgfpathcurveto{\pgfqpoint{4.614985in}{1.637561in}}{\pgfqpoint{4.636620in}{1.628599in}}{\pgfqpoint{4.659176in}{1.628599in}}%
\pgfpathlineto{\pgfqpoint{4.659176in}{1.628599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736788in}{0.820168in}}%
\pgfpathcurveto{\pgfqpoint{4.759344in}{0.820168in}}{\pgfqpoint{4.780979in}{0.829129in}}{\pgfqpoint{4.796928in}{0.845079in}}%
\pgfpathcurveto{\pgfqpoint{4.812878in}{0.861028in}}{\pgfqpoint{4.821839in}{0.882664in}}{\pgfqpoint{4.821839in}{0.905220in}}%
\pgfpathcurveto{\pgfqpoint{4.821839in}{0.927776in}}{\pgfqpoint{4.812878in}{0.949411in}}{\pgfqpoint{4.796928in}{0.965360in}}%
\pgfpathcurveto{\pgfqpoint{4.780979in}{0.981310in}}{\pgfqpoint{4.759344in}{0.990271in}}{\pgfqpoint{4.736788in}{0.990271in}}%
\pgfpathcurveto{\pgfqpoint{4.714232in}{0.990271in}}{\pgfqpoint{4.692596in}{0.981310in}}{\pgfqpoint{4.676647in}{0.965360in}}%
\pgfpathcurveto{\pgfqpoint{4.660698in}{0.949411in}}{\pgfqpoint{4.651736in}{0.927776in}}{\pgfqpoint{4.651736in}{0.905220in}}%
\pgfpathcurveto{\pgfqpoint{4.651736in}{0.882664in}}{\pgfqpoint{4.660698in}{0.861028in}}{\pgfqpoint{4.676647in}{0.845079in}}%
\pgfpathcurveto{\pgfqpoint{4.692596in}{0.829129in}}{\pgfqpoint{4.714232in}{0.820168in}}{\pgfqpoint{4.736788in}{0.820168in}}%
\pgfpathlineto{\pgfqpoint{4.736788in}{0.820168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346400in}{1.009851in}}%
\pgfpathcurveto{\pgfqpoint{4.368956in}{1.009851in}}{\pgfqpoint{4.390592in}{1.018813in}}{\pgfqpoint{4.406541in}{1.034762in}}%
\pgfpathcurveto{\pgfqpoint{4.422491in}{1.050712in}}{\pgfqpoint{4.431452in}{1.072347in}}{\pgfqpoint{4.431452in}{1.094903in}}%
\pgfpathcurveto{\pgfqpoint{4.431452in}{1.117459in}}{\pgfqpoint{4.422491in}{1.139094in}}{\pgfqpoint{4.406541in}{1.155043in}}%
\pgfpathcurveto{\pgfqpoint{4.390592in}{1.170993in}}{\pgfqpoint{4.368956in}{1.179954in}}{\pgfqpoint{4.346400in}{1.179954in}}%
\pgfpathcurveto{\pgfqpoint{4.323844in}{1.179954in}}{\pgfqpoint{4.302209in}{1.170993in}}{\pgfqpoint{4.286260in}{1.155043in}}%
\pgfpathcurveto{\pgfqpoint{4.270310in}{1.139094in}}{\pgfqpoint{4.261349in}{1.117459in}}{\pgfqpoint{4.261349in}{1.094903in}}%
\pgfpathcurveto{\pgfqpoint{4.261349in}{1.072347in}}{\pgfqpoint{4.270310in}{1.050712in}}{\pgfqpoint{4.286260in}{1.034762in}}%
\pgfpathcurveto{\pgfqpoint{4.302209in}{1.018813in}}{\pgfqpoint{4.323844in}{1.009851in}}{\pgfqpoint{4.346400in}{1.009851in}}%
\pgfpathlineto{\pgfqpoint{4.346400in}{1.009851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834723in}{0.806881in}}%
\pgfpathcurveto{\pgfqpoint{2.857279in}{0.806881in}}{\pgfqpoint{2.878914in}{0.815842in}}{\pgfqpoint{2.894864in}{0.831792in}}%
\pgfpathcurveto{\pgfqpoint{2.910813in}{0.847741in}}{\pgfqpoint{2.919775in}{0.869377in}}{\pgfqpoint{2.919775in}{0.891933in}}%
\pgfpathcurveto{\pgfqpoint{2.919775in}{0.914489in}}{\pgfqpoint{2.910813in}{0.936124in}}{\pgfqpoint{2.894864in}{0.952073in}}%
\pgfpathcurveto{\pgfqpoint{2.878914in}{0.968023in}}{\pgfqpoint{2.857279in}{0.976984in}}{\pgfqpoint{2.834723in}{0.976984in}}%
\pgfpathcurveto{\pgfqpoint{2.812167in}{0.976984in}}{\pgfqpoint{2.790532in}{0.968023in}}{\pgfqpoint{2.774582in}{0.952073in}}%
\pgfpathcurveto{\pgfqpoint{2.758633in}{0.936124in}}{\pgfqpoint{2.749671in}{0.914489in}}{\pgfqpoint{2.749671in}{0.891933in}}%
\pgfpathcurveto{\pgfqpoint{2.749671in}{0.869377in}}{\pgfqpoint{2.758633in}{0.847741in}}{\pgfqpoint{2.774582in}{0.831792in}}%
\pgfpathcurveto{\pgfqpoint{2.790532in}{0.815842in}}{\pgfqpoint{2.812167in}{0.806881in}}{\pgfqpoint{2.834723in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{2.834723in}{0.806881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077239in}{5.838921in}}%
\pgfpathcurveto{\pgfqpoint{4.099795in}{5.838921in}}{\pgfqpoint{4.121430in}{5.847883in}}{\pgfqpoint{4.137380in}{5.863832in}}%
\pgfpathcurveto{\pgfqpoint{4.153329in}{5.879782in}}{\pgfqpoint{4.162291in}{5.901417in}}{\pgfqpoint{4.162291in}{5.923973in}}%
\pgfpathcurveto{\pgfqpoint{4.162291in}{5.946529in}}{\pgfqpoint{4.153329in}{5.968164in}}{\pgfqpoint{4.137380in}{5.984114in}}%
\pgfpathcurveto{\pgfqpoint{4.121430in}{6.000063in}}{\pgfqpoint{4.099795in}{6.009025in}}{\pgfqpoint{4.077239in}{6.009025in}}%
\pgfpathcurveto{\pgfqpoint{4.054683in}{6.009025in}}{\pgfqpoint{4.033048in}{6.000063in}}{\pgfqpoint{4.017099in}{5.984114in}}%
\pgfpathcurveto{\pgfqpoint{4.001149in}{5.968164in}}{\pgfqpoint{3.992187in}{5.946529in}}{\pgfqpoint{3.992187in}{5.923973in}}%
\pgfpathcurveto{\pgfqpoint{3.992187in}{5.901417in}}{\pgfqpoint{4.001149in}{5.879782in}}{\pgfqpoint{4.017099in}{5.863832in}}%
\pgfpathcurveto{\pgfqpoint{4.033048in}{5.847883in}}{\pgfqpoint{4.054683in}{5.838921in}}{\pgfqpoint{4.077239in}{5.838921in}}%
\pgfpathlineto{\pgfqpoint{4.077239in}{5.838921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628626in}{0.883323in}}%
\pgfpathcurveto{\pgfqpoint{4.651182in}{0.883323in}}{\pgfqpoint{4.672817in}{0.892284in}}{\pgfqpoint{4.688767in}{0.908234in}}%
\pgfpathcurveto{\pgfqpoint{4.704716in}{0.924183in}}{\pgfqpoint{4.713678in}{0.945818in}}{\pgfqpoint{4.713678in}{0.968374in}}%
\pgfpathcurveto{\pgfqpoint{4.713678in}{0.990930in}}{\pgfqpoint{4.704716in}{1.012565in}}{\pgfqpoint{4.688767in}{1.028515in}}%
\pgfpathcurveto{\pgfqpoint{4.672817in}{1.044464in}}{\pgfqpoint{4.651182in}{1.053426in}}{\pgfqpoint{4.628626in}{1.053426in}}%
\pgfpathcurveto{\pgfqpoint{4.606070in}{1.053426in}}{\pgfqpoint{4.584435in}{1.044464in}}{\pgfqpoint{4.568485in}{1.028515in}}%
\pgfpathcurveto{\pgfqpoint{4.552536in}{1.012565in}}{\pgfqpoint{4.543574in}{0.990930in}}{\pgfqpoint{4.543574in}{0.968374in}}%
\pgfpathcurveto{\pgfqpoint{4.543574in}{0.945818in}}{\pgfqpoint{4.552536in}{0.924183in}}{\pgfqpoint{4.568485in}{0.908234in}}%
\pgfpathcurveto{\pgfqpoint{4.584435in}{0.892284in}}{\pgfqpoint{4.606070in}{0.883323in}}{\pgfqpoint{4.628626in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{4.628626in}{0.883323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.274510,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.274510,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132922in}{3.258216in}}%
\pgfpathcurveto{\pgfqpoint{6.155478in}{3.258216in}}{\pgfqpoint{6.177113in}{3.267177in}}{\pgfqpoint{6.193062in}{3.283127in}}%
\pgfpathcurveto{\pgfqpoint{6.209012in}{3.299076in}}{\pgfqpoint{6.217973in}{3.320712in}}{\pgfqpoint{6.217973in}{3.343268in}}%
\pgfpathcurveto{\pgfqpoint{6.217973in}{3.365824in}}{\pgfqpoint{6.209012in}{3.387459in}}{\pgfqpoint{6.193062in}{3.403408in}}%
\pgfpathcurveto{\pgfqpoint{6.177113in}{3.419358in}}{\pgfqpoint{6.155478in}{3.428319in}}{\pgfqpoint{6.132922in}{3.428319in}}%
\pgfpathcurveto{\pgfqpoint{6.110366in}{3.428319in}}{\pgfqpoint{6.088731in}{3.419358in}}{\pgfqpoint{6.072781in}{3.403408in}}%
\pgfpathcurveto{\pgfqpoint{6.056832in}{3.387459in}}{\pgfqpoint{6.047870in}{3.365824in}}{\pgfqpoint{6.047870in}{3.343268in}}%
\pgfpathcurveto{\pgfqpoint{6.047870in}{3.320712in}}{\pgfqpoint{6.056832in}{3.299076in}}{\pgfqpoint{6.072781in}{3.283127in}}%
\pgfpathcurveto{\pgfqpoint{6.088731in}{3.267177in}}{\pgfqpoint{6.110366in}{3.258216in}}{\pgfqpoint{6.132922in}{3.258216in}}%
\pgfpathlineto{\pgfqpoint{6.132922in}{3.258216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.400000,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077479in}{3.722758in}}%
\pgfpathcurveto{\pgfqpoint{7.100035in}{3.722758in}}{\pgfqpoint{7.121671in}{3.731720in}}{\pgfqpoint{7.137620in}{3.747669in}}%
\pgfpathcurveto{\pgfqpoint{7.153569in}{3.763619in}}{\pgfqpoint{7.162531in}{3.785254in}}{\pgfqpoint{7.162531in}{3.807810in}}%
\pgfpathcurveto{\pgfqpoint{7.162531in}{3.830366in}}{\pgfqpoint{7.153569in}{3.852001in}}{\pgfqpoint{7.137620in}{3.867951in}}%
\pgfpathcurveto{\pgfqpoint{7.121671in}{3.883900in}}{\pgfqpoint{7.100035in}{3.892862in}}{\pgfqpoint{7.077479in}{3.892862in}}%
\pgfpathcurveto{\pgfqpoint{7.054923in}{3.892862in}}{\pgfqpoint{7.033288in}{3.883900in}}{\pgfqpoint{7.017339in}{3.867951in}}%
\pgfpathcurveto{\pgfqpoint{7.001389in}{3.852001in}}{\pgfqpoint{6.992428in}{3.830366in}}{\pgfqpoint{6.992428in}{3.807810in}}%
\pgfpathcurveto{\pgfqpoint{6.992428in}{3.785254in}}{\pgfqpoint{7.001389in}{3.763619in}}{\pgfqpoint{7.017339in}{3.747669in}}%
\pgfpathcurveto{\pgfqpoint{7.033288in}{3.731720in}}{\pgfqpoint{7.054923in}{3.722758in}}{\pgfqpoint{7.077479in}{3.722758in}}%
\pgfpathlineto{\pgfqpoint{7.077479in}{3.722758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463506in}{6.541499in}}%
\pgfpathcurveto{\pgfqpoint{4.486062in}{6.541499in}}{\pgfqpoint{4.507698in}{6.550461in}}{\pgfqpoint{4.523647in}{6.566411in}}%
\pgfpathcurveto{\pgfqpoint{4.539597in}{6.582360in}}{\pgfqpoint{4.548558in}{6.603995in}}{\pgfqpoint{4.548558in}{6.626551in}}%
\pgfpathcurveto{\pgfqpoint{4.548558in}{6.649107in}}{\pgfqpoint{4.539597in}{6.670742in}}{\pgfqpoint{4.523647in}{6.686692in}}%
\pgfpathcurveto{\pgfqpoint{4.507698in}{6.702641in}}{\pgfqpoint{4.486062in}{6.711603in}}{\pgfqpoint{4.463506in}{6.711603in}}%
\pgfpathcurveto{\pgfqpoint{4.440950in}{6.711603in}}{\pgfqpoint{4.419315in}{6.702641in}}{\pgfqpoint{4.403366in}{6.686692in}}%
\pgfpathcurveto{\pgfqpoint{4.387416in}{6.670742in}}{\pgfqpoint{4.378455in}{6.649107in}}{\pgfqpoint{4.378455in}{6.626551in}}%
\pgfpathcurveto{\pgfqpoint{4.378455in}{6.603995in}}{\pgfqpoint{4.387416in}{6.582360in}}{\pgfqpoint{4.403366in}{6.566411in}}%
\pgfpathcurveto{\pgfqpoint{4.419315in}{6.550461in}}{\pgfqpoint{4.440950in}{6.541499in}}{\pgfqpoint{4.463506in}{6.541499in}}%
\pgfpathlineto{\pgfqpoint{4.463506in}{6.541499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794068in}{1.018646in}}%
\pgfpathcurveto{\pgfqpoint{4.816624in}{1.018646in}}{\pgfqpoint{4.838259in}{1.027608in}}{\pgfqpoint{4.854209in}{1.043557in}}%
\pgfpathcurveto{\pgfqpoint{4.870158in}{1.059507in}}{\pgfqpoint{4.879120in}{1.081142in}}{\pgfqpoint{4.879120in}{1.103698in}}%
\pgfpathcurveto{\pgfqpoint{4.879120in}{1.126254in}}{\pgfqpoint{4.870158in}{1.147889in}}{\pgfqpoint{4.854209in}{1.163839in}}%
\pgfpathcurveto{\pgfqpoint{4.838259in}{1.179788in}}{\pgfqpoint{4.816624in}{1.188750in}}{\pgfqpoint{4.794068in}{1.188750in}}%
\pgfpathcurveto{\pgfqpoint{4.771512in}{1.188750in}}{\pgfqpoint{4.749877in}{1.179788in}}{\pgfqpoint{4.733928in}{1.163839in}}%
\pgfpathcurveto{\pgfqpoint{4.717978in}{1.147889in}}{\pgfqpoint{4.709017in}{1.126254in}}{\pgfqpoint{4.709017in}{1.103698in}}%
\pgfpathcurveto{\pgfqpoint{4.709017in}{1.081142in}}{\pgfqpoint{4.717978in}{1.059507in}}{\pgfqpoint{4.733928in}{1.043557in}}%
\pgfpathcurveto{\pgfqpoint{4.749877in}{1.027608in}}{\pgfqpoint{4.771512in}{1.018646in}}{\pgfqpoint{4.794068in}{1.018646in}}%
\pgfpathlineto{\pgfqpoint{4.794068in}{1.018646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411263in}{6.448961in}}%
\pgfpathcurveto{\pgfqpoint{4.433819in}{6.448961in}}{\pgfqpoint{4.455454in}{6.457923in}}{\pgfqpoint{4.471404in}{6.473873in}}%
\pgfpathcurveto{\pgfqpoint{4.487353in}{6.489822in}}{\pgfqpoint{4.496315in}{6.511457in}}{\pgfqpoint{4.496315in}{6.534013in}}%
\pgfpathcurveto{\pgfqpoint{4.496315in}{6.556569in}}{\pgfqpoint{4.487353in}{6.578204in}}{\pgfqpoint{4.471404in}{6.594154in}}%
\pgfpathcurveto{\pgfqpoint{4.455454in}{6.610103in}}{\pgfqpoint{4.433819in}{6.619065in}}{\pgfqpoint{4.411263in}{6.619065in}}%
\pgfpathcurveto{\pgfqpoint{4.388707in}{6.619065in}}{\pgfqpoint{4.367072in}{6.610103in}}{\pgfqpoint{4.351123in}{6.594154in}}%
\pgfpathcurveto{\pgfqpoint{4.335173in}{6.578204in}}{\pgfqpoint{4.326211in}{6.556569in}}{\pgfqpoint{4.326211in}{6.534013in}}%
\pgfpathcurveto{\pgfqpoint{4.326211in}{6.511457in}}{\pgfqpoint{4.335173in}{6.489822in}}{\pgfqpoint{4.351123in}{6.473873in}}%
\pgfpathcurveto{\pgfqpoint{4.367072in}{6.457923in}}{\pgfqpoint{4.388707in}{6.448961in}}{\pgfqpoint{4.411263in}{6.448961in}}%
\pgfpathlineto{\pgfqpoint{4.411263in}{6.448961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530780in}{0.679001in}}%
\pgfpathcurveto{\pgfqpoint{4.553336in}{0.679001in}}{\pgfqpoint{4.574971in}{0.687963in}}{\pgfqpoint{4.590921in}{0.703912in}}%
\pgfpathcurveto{\pgfqpoint{4.606870in}{0.719862in}}{\pgfqpoint{4.615832in}{0.741497in}}{\pgfqpoint{4.615832in}{0.764053in}}%
\pgfpathcurveto{\pgfqpoint{4.615832in}{0.786609in}}{\pgfqpoint{4.606870in}{0.808244in}}{\pgfqpoint{4.590921in}{0.824194in}}%
\pgfpathcurveto{\pgfqpoint{4.574971in}{0.840143in}}{\pgfqpoint{4.553336in}{0.849105in}}{\pgfqpoint{4.530780in}{0.849105in}}%
\pgfpathcurveto{\pgfqpoint{4.508224in}{0.849105in}}{\pgfqpoint{4.486589in}{0.840143in}}{\pgfqpoint{4.470640in}{0.824194in}}%
\pgfpathcurveto{\pgfqpoint{4.454690in}{0.808244in}}{\pgfqpoint{4.445728in}{0.786609in}}{\pgfqpoint{4.445728in}{0.764053in}}%
\pgfpathcurveto{\pgfqpoint{4.445728in}{0.741497in}}{\pgfqpoint{4.454690in}{0.719862in}}{\pgfqpoint{4.470640in}{0.703912in}}%
\pgfpathcurveto{\pgfqpoint{4.486589in}{0.687963in}}{\pgfqpoint{4.508224in}{0.679001in}}{\pgfqpoint{4.530780in}{0.679001in}}%
\pgfpathlineto{\pgfqpoint{4.530780in}{0.679001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767917in}{3.078501in}}%
\pgfpathcurveto{\pgfqpoint{0.790473in}{3.078501in}}{\pgfqpoint{0.812109in}{3.087463in}}{\pgfqpoint{0.828058in}{3.103412in}}%
\pgfpathcurveto{\pgfqpoint{0.844008in}{3.119362in}}{\pgfqpoint{0.852969in}{3.140997in}}{\pgfqpoint{0.852969in}{3.163553in}}%
\pgfpathcurveto{\pgfqpoint{0.852969in}{3.186109in}}{\pgfqpoint{0.844008in}{3.207744in}}{\pgfqpoint{0.828058in}{3.223693in}}%
\pgfpathcurveto{\pgfqpoint{0.812109in}{3.239643in}}{\pgfqpoint{0.790473in}{3.248604in}}{\pgfqpoint{0.767917in}{3.248604in}}%
\pgfpathcurveto{\pgfqpoint{0.745361in}{3.248604in}}{\pgfqpoint{0.723726in}{3.239643in}}{\pgfqpoint{0.707777in}{3.223693in}}%
\pgfpathcurveto{\pgfqpoint{0.691827in}{3.207744in}}{\pgfqpoint{0.682866in}{3.186109in}}{\pgfqpoint{0.682866in}{3.163553in}}%
\pgfpathcurveto{\pgfqpoint{0.682866in}{3.140997in}}{\pgfqpoint{0.691827in}{3.119362in}}{\pgfqpoint{0.707777in}{3.103412in}}%
\pgfpathcurveto{\pgfqpoint{0.723726in}{3.087463in}}{\pgfqpoint{0.745361in}{3.078501in}}{\pgfqpoint{0.767917in}{3.078501in}}%
\pgfpathlineto{\pgfqpoint{0.767917in}{3.078501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722928in}{1.169085in}}%
\pgfpathcurveto{\pgfqpoint{4.745484in}{1.169085in}}{\pgfqpoint{4.767120in}{1.178046in}}{\pgfqpoint{4.783069in}{1.193996in}}%
\pgfpathcurveto{\pgfqpoint{4.799018in}{1.209945in}}{\pgfqpoint{4.807980in}{1.231580in}}{\pgfqpoint{4.807980in}{1.254136in}}%
\pgfpathcurveto{\pgfqpoint{4.807980in}{1.276692in}}{\pgfqpoint{4.799018in}{1.298327in}}{\pgfqpoint{4.783069in}{1.314277in}}%
\pgfpathcurveto{\pgfqpoint{4.767120in}{1.330226in}}{\pgfqpoint{4.745484in}{1.339188in}}{\pgfqpoint{4.722928in}{1.339188in}}%
\pgfpathcurveto{\pgfqpoint{4.700372in}{1.339188in}}{\pgfqpoint{4.678737in}{1.330226in}}{\pgfqpoint{4.662788in}{1.314277in}}%
\pgfpathcurveto{\pgfqpoint{4.646838in}{1.298327in}}{\pgfqpoint{4.637877in}{1.276692in}}{\pgfqpoint{4.637877in}{1.254136in}}%
\pgfpathcurveto{\pgfqpoint{4.637877in}{1.231580in}}{\pgfqpoint{4.646838in}{1.209945in}}{\pgfqpoint{4.662788in}{1.193996in}}%
\pgfpathcurveto{\pgfqpoint{4.678737in}{1.178046in}}{\pgfqpoint{4.700372in}{1.169085in}}{\pgfqpoint{4.722928in}{1.169085in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{1.169085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672875in}{0.967170in}}%
\pgfpathcurveto{\pgfqpoint{4.695431in}{0.967170in}}{\pgfqpoint{4.717067in}{0.976131in}}{\pgfqpoint{4.733016in}{0.992081in}}%
\pgfpathcurveto{\pgfqpoint{4.748965in}{1.008030in}}{\pgfqpoint{4.757927in}{1.029665in}}{\pgfqpoint{4.757927in}{1.052221in}}%
\pgfpathcurveto{\pgfqpoint{4.757927in}{1.074777in}}{\pgfqpoint{4.748965in}{1.096413in}}{\pgfqpoint{4.733016in}{1.112362in}}%
\pgfpathcurveto{\pgfqpoint{4.717067in}{1.128312in}}{\pgfqpoint{4.695431in}{1.137273in}}{\pgfqpoint{4.672875in}{1.137273in}}%
\pgfpathcurveto{\pgfqpoint{4.650319in}{1.137273in}}{\pgfqpoint{4.628684in}{1.128312in}}{\pgfqpoint{4.612735in}{1.112362in}}%
\pgfpathcurveto{\pgfqpoint{4.596785in}{1.096413in}}{\pgfqpoint{4.587824in}{1.074777in}}{\pgfqpoint{4.587824in}{1.052221in}}%
\pgfpathcurveto{\pgfqpoint{4.587824in}{1.029665in}}{\pgfqpoint{4.596785in}{1.008030in}}{\pgfqpoint{4.612735in}{0.992081in}}%
\pgfpathcurveto{\pgfqpoint{4.628684in}{0.976131in}}{\pgfqpoint{4.650319in}{0.967170in}}{\pgfqpoint{4.672875in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{4.672875in}{0.967170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377255in}{1.194352in}}%
\pgfpathcurveto{\pgfqpoint{4.399811in}{1.194352in}}{\pgfqpoint{4.421446in}{1.203314in}}{\pgfqpoint{4.437395in}{1.219263in}}%
\pgfpathcurveto{\pgfqpoint{4.453345in}{1.235213in}}{\pgfqpoint{4.462306in}{1.256848in}}{\pgfqpoint{4.462306in}{1.279404in}}%
\pgfpathcurveto{\pgfqpoint{4.462306in}{1.301960in}}{\pgfqpoint{4.453345in}{1.323595in}}{\pgfqpoint{4.437395in}{1.339545in}}%
\pgfpathcurveto{\pgfqpoint{4.421446in}{1.355494in}}{\pgfqpoint{4.399811in}{1.364456in}}{\pgfqpoint{4.377255in}{1.364456in}}%
\pgfpathcurveto{\pgfqpoint{4.354699in}{1.364456in}}{\pgfqpoint{4.333063in}{1.355494in}}{\pgfqpoint{4.317114in}{1.339545in}}%
\pgfpathcurveto{\pgfqpoint{4.301164in}{1.323595in}}{\pgfqpoint{4.292203in}{1.301960in}}{\pgfqpoint{4.292203in}{1.279404in}}%
\pgfpathcurveto{\pgfqpoint{4.292203in}{1.256848in}}{\pgfqpoint{4.301164in}{1.235213in}}{\pgfqpoint{4.317114in}{1.219263in}}%
\pgfpathcurveto{\pgfqpoint{4.333063in}{1.203314in}}{\pgfqpoint{4.354699in}{1.194352in}}{\pgfqpoint{4.377255in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{4.377255in}{1.194352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676727in}{1.555114in}}%
\pgfpathcurveto{\pgfqpoint{1.699283in}{1.555114in}}{\pgfqpoint{1.720918in}{1.564075in}}{\pgfqpoint{1.736867in}{1.580025in}}%
\pgfpathcurveto{\pgfqpoint{1.752817in}{1.595974in}}{\pgfqpoint{1.761778in}{1.617610in}}{\pgfqpoint{1.761778in}{1.640166in}}%
\pgfpathcurveto{\pgfqpoint{1.761778in}{1.662721in}}{\pgfqpoint{1.752817in}{1.684357in}}{\pgfqpoint{1.736867in}{1.700306in}}%
\pgfpathcurveto{\pgfqpoint{1.720918in}{1.716256in}}{\pgfqpoint{1.699283in}{1.725217in}}{\pgfqpoint{1.676727in}{1.725217in}}%
\pgfpathcurveto{\pgfqpoint{1.654171in}{1.725217in}}{\pgfqpoint{1.632535in}{1.716256in}}{\pgfqpoint{1.616586in}{1.700306in}}%
\pgfpathcurveto{\pgfqpoint{1.600636in}{1.684357in}}{\pgfqpoint{1.591675in}{1.662721in}}{\pgfqpoint{1.591675in}{1.640166in}}%
\pgfpathcurveto{\pgfqpoint{1.591675in}{1.617610in}}{\pgfqpoint{1.600636in}{1.595974in}}{\pgfqpoint{1.616586in}{1.580025in}}%
\pgfpathcurveto{\pgfqpoint{1.632535in}{1.564075in}}{\pgfqpoint{1.654171in}{1.555114in}}{\pgfqpoint{1.676727in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{1.676727in}{1.555114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724754in}{0.705567in}}%
\pgfpathcurveto{\pgfqpoint{2.747310in}{0.705567in}}{\pgfqpoint{2.768946in}{0.714529in}}{\pgfqpoint{2.784895in}{0.730478in}}%
\pgfpathcurveto{\pgfqpoint{2.800845in}{0.746428in}}{\pgfqpoint{2.809806in}{0.768063in}}{\pgfqpoint{2.809806in}{0.790619in}}%
\pgfpathcurveto{\pgfqpoint{2.809806in}{0.813175in}}{\pgfqpoint{2.800845in}{0.834810in}}{\pgfqpoint{2.784895in}{0.850760in}}%
\pgfpathcurveto{\pgfqpoint{2.768946in}{0.866709in}}{\pgfqpoint{2.747310in}{0.875671in}}{\pgfqpoint{2.724754in}{0.875671in}}%
\pgfpathcurveto{\pgfqpoint{2.702198in}{0.875671in}}{\pgfqpoint{2.680563in}{0.866709in}}{\pgfqpoint{2.664614in}{0.850760in}}%
\pgfpathcurveto{\pgfqpoint{2.648664in}{0.834810in}}{\pgfqpoint{2.639703in}{0.813175in}}{\pgfqpoint{2.639703in}{0.790619in}}%
\pgfpathcurveto{\pgfqpoint{2.639703in}{0.768063in}}{\pgfqpoint{2.648664in}{0.746428in}}{\pgfqpoint{2.664614in}{0.730478in}}%
\pgfpathcurveto{\pgfqpoint{2.680563in}{0.714529in}}{\pgfqpoint{2.702198in}{0.705567in}}{\pgfqpoint{2.724754in}{0.705567in}}%
\pgfpathlineto{\pgfqpoint{2.724754in}{0.705567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698473in}{1.488604in}}%
\pgfpathcurveto{\pgfqpoint{4.721029in}{1.488604in}}{\pgfqpoint{4.742664in}{1.497566in}}{\pgfqpoint{4.758614in}{1.513515in}}%
\pgfpathcurveto{\pgfqpoint{4.774563in}{1.529465in}}{\pgfqpoint{4.783525in}{1.551100in}}{\pgfqpoint{4.783525in}{1.573656in}}%
\pgfpathcurveto{\pgfqpoint{4.783525in}{1.596212in}}{\pgfqpoint{4.774563in}{1.617847in}}{\pgfqpoint{4.758614in}{1.633797in}}%
\pgfpathcurveto{\pgfqpoint{4.742664in}{1.649746in}}{\pgfqpoint{4.721029in}{1.658708in}}{\pgfqpoint{4.698473in}{1.658708in}}%
\pgfpathcurveto{\pgfqpoint{4.675917in}{1.658708in}}{\pgfqpoint{4.654282in}{1.649746in}}{\pgfqpoint{4.638332in}{1.633797in}}%
\pgfpathcurveto{\pgfqpoint{4.622383in}{1.617847in}}{\pgfqpoint{4.613421in}{1.596212in}}{\pgfqpoint{4.613421in}{1.573656in}}%
\pgfpathcurveto{\pgfqpoint{4.613421in}{1.551100in}}{\pgfqpoint{4.622383in}{1.529465in}}{\pgfqpoint{4.638332in}{1.513515in}}%
\pgfpathcurveto{\pgfqpoint{4.654282in}{1.497566in}}{\pgfqpoint{4.675917in}{1.488604in}}{\pgfqpoint{4.698473in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{4.698473in}{1.488604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194648in}{6.946766in}}%
\pgfpathcurveto{\pgfqpoint{4.217204in}{6.946766in}}{\pgfqpoint{4.238839in}{6.955728in}}{\pgfqpoint{4.254789in}{6.971678in}}%
\pgfpathcurveto{\pgfqpoint{4.270738in}{6.987627in}}{\pgfqpoint{4.279700in}{7.009262in}}{\pgfqpoint{4.279700in}{7.031818in}}%
\pgfpathcurveto{\pgfqpoint{4.279700in}{7.054374in}}{\pgfqpoint{4.270738in}{7.076009in}}{\pgfqpoint{4.254789in}{7.091959in}}%
\pgfpathcurveto{\pgfqpoint{4.238839in}{7.107908in}}{\pgfqpoint{4.217204in}{7.116870in}}{\pgfqpoint{4.194648in}{7.116870in}}%
\pgfpathcurveto{\pgfqpoint{4.172092in}{7.116870in}}{\pgfqpoint{4.150457in}{7.107908in}}{\pgfqpoint{4.134508in}{7.091959in}}%
\pgfpathcurveto{\pgfqpoint{4.118558in}{7.076009in}}{\pgfqpoint{4.109596in}{7.054374in}}{\pgfqpoint{4.109596in}{7.031818in}}%
\pgfpathcurveto{\pgfqpoint{4.109596in}{7.009262in}}{\pgfqpoint{4.118558in}{6.987627in}}{\pgfqpoint{4.134508in}{6.971678in}}%
\pgfpathcurveto{\pgfqpoint{4.150457in}{6.955728in}}{\pgfqpoint{4.172092in}{6.946766in}}{\pgfqpoint{4.194648in}{6.946766in}}%
\pgfpathlineto{\pgfqpoint{4.194648in}{6.946766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129017in}{6.628904in}}%
\pgfpathcurveto{\pgfqpoint{4.151573in}{6.628904in}}{\pgfqpoint{4.173208in}{6.637865in}}{\pgfqpoint{4.189158in}{6.653815in}}%
\pgfpathcurveto{\pgfqpoint{4.205107in}{6.669764in}}{\pgfqpoint{4.214069in}{6.691400in}}{\pgfqpoint{4.214069in}{6.713956in}}%
\pgfpathcurveto{\pgfqpoint{4.214069in}{6.736512in}}{\pgfqpoint{4.205107in}{6.758147in}}{\pgfqpoint{4.189158in}{6.774096in}}%
\pgfpathcurveto{\pgfqpoint{4.173208in}{6.790046in}}{\pgfqpoint{4.151573in}{6.799007in}}{\pgfqpoint{4.129017in}{6.799007in}}%
\pgfpathcurveto{\pgfqpoint{4.106461in}{6.799007in}}{\pgfqpoint{4.084826in}{6.790046in}}{\pgfqpoint{4.068876in}{6.774096in}}%
\pgfpathcurveto{\pgfqpoint{4.052927in}{6.758147in}}{\pgfqpoint{4.043965in}{6.736512in}}{\pgfqpoint{4.043965in}{6.713956in}}%
\pgfpathcurveto{\pgfqpoint{4.043965in}{6.691400in}}{\pgfqpoint{4.052927in}{6.669764in}}{\pgfqpoint{4.068876in}{6.653815in}}%
\pgfpathcurveto{\pgfqpoint{4.084826in}{6.637865in}}{\pgfqpoint{4.106461in}{6.628904in}}{\pgfqpoint{4.129017in}{6.628904in}}%
\pgfpathlineto{\pgfqpoint{4.129017in}{6.628904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577280in}{1.464194in}}%
\pgfpathcurveto{\pgfqpoint{4.599836in}{1.464194in}}{\pgfqpoint{4.621471in}{1.473156in}}{\pgfqpoint{4.637420in}{1.489105in}}%
\pgfpathcurveto{\pgfqpoint{4.653370in}{1.505055in}}{\pgfqpoint{4.662331in}{1.526690in}}{\pgfqpoint{4.662331in}{1.549246in}}%
\pgfpathcurveto{\pgfqpoint{4.662331in}{1.571802in}}{\pgfqpoint{4.653370in}{1.593437in}}{\pgfqpoint{4.637420in}{1.609387in}}%
\pgfpathcurveto{\pgfqpoint{4.621471in}{1.625336in}}{\pgfqpoint{4.599836in}{1.634298in}}{\pgfqpoint{4.577280in}{1.634298in}}%
\pgfpathcurveto{\pgfqpoint{4.554724in}{1.634298in}}{\pgfqpoint{4.533089in}{1.625336in}}{\pgfqpoint{4.517139in}{1.609387in}}%
\pgfpathcurveto{\pgfqpoint{4.501190in}{1.593437in}}{\pgfqpoint{4.492228in}{1.571802in}}{\pgfqpoint{4.492228in}{1.549246in}}%
\pgfpathcurveto{\pgfqpoint{4.492228in}{1.526690in}}{\pgfqpoint{4.501190in}{1.505055in}}{\pgfqpoint{4.517139in}{1.489105in}}%
\pgfpathcurveto{\pgfqpoint{4.533089in}{1.473156in}}{\pgfqpoint{4.554724in}{1.464194in}}{\pgfqpoint{4.577280in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{4.577280in}{1.464194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150499in}{3.368616in}}%
\pgfpathcurveto{\pgfqpoint{1.173054in}{3.368616in}}{\pgfqpoint{1.194690in}{3.377578in}}{\pgfqpoint{1.210639in}{3.393527in}}%
\pgfpathcurveto{\pgfqpoint{1.226589in}{3.409477in}}{\pgfqpoint{1.235550in}{3.431112in}}{\pgfqpoint{1.235550in}{3.453668in}}%
\pgfpathcurveto{\pgfqpoint{1.235550in}{3.476224in}}{\pgfqpoint{1.226589in}{3.497859in}}{\pgfqpoint{1.210639in}{3.513808in}}%
\pgfpathcurveto{\pgfqpoint{1.194690in}{3.529758in}}{\pgfqpoint{1.173054in}{3.538719in}}{\pgfqpoint{1.150499in}{3.538719in}}%
\pgfpathcurveto{\pgfqpoint{1.127943in}{3.538719in}}{\pgfqpoint{1.106307in}{3.529758in}}{\pgfqpoint{1.090358in}{3.513808in}}%
\pgfpathcurveto{\pgfqpoint{1.074408in}{3.497859in}}{\pgfqpoint{1.065447in}{3.476224in}}{\pgfqpoint{1.065447in}{3.453668in}}%
\pgfpathcurveto{\pgfqpoint{1.065447in}{3.431112in}}{\pgfqpoint{1.074408in}{3.409477in}}{\pgfqpoint{1.090358in}{3.393527in}}%
\pgfpathcurveto{\pgfqpoint{1.106307in}{3.377578in}}{\pgfqpoint{1.127943in}{3.368616in}}{\pgfqpoint{1.150499in}{3.368616in}}%
\pgfpathlineto{\pgfqpoint{1.150499in}{3.368616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345755in}{0.829725in}}%
\pgfpathcurveto{\pgfqpoint{4.368311in}{0.829725in}}{\pgfqpoint{4.389946in}{0.838686in}}{\pgfqpoint{4.405896in}{0.854636in}}%
\pgfpathcurveto{\pgfqpoint{4.421845in}{0.870585in}}{\pgfqpoint{4.430807in}{0.892221in}}{\pgfqpoint{4.430807in}{0.914777in}}%
\pgfpathcurveto{\pgfqpoint{4.430807in}{0.937333in}}{\pgfqpoint{4.421845in}{0.958968in}}{\pgfqpoint{4.405896in}{0.974917in}}%
\pgfpathcurveto{\pgfqpoint{4.389946in}{0.990867in}}{\pgfqpoint{4.368311in}{0.999828in}}{\pgfqpoint{4.345755in}{0.999828in}}%
\pgfpathcurveto{\pgfqpoint{4.323199in}{0.999828in}}{\pgfqpoint{4.301564in}{0.990867in}}{\pgfqpoint{4.285614in}{0.974917in}}%
\pgfpathcurveto{\pgfqpoint{4.269665in}{0.958968in}}{\pgfqpoint{4.260703in}{0.937333in}}{\pgfqpoint{4.260703in}{0.914777in}}%
\pgfpathcurveto{\pgfqpoint{4.260703in}{0.892221in}}{\pgfqpoint{4.269665in}{0.870585in}}{\pgfqpoint{4.285614in}{0.854636in}}%
\pgfpathcurveto{\pgfqpoint{4.301564in}{0.838686in}}{\pgfqpoint{4.323199in}{0.829725in}}{\pgfqpoint{4.345755in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{4.345755in}{0.829725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738124in}{1.031311in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.031311in}}{\pgfqpoint{4.782315in}{1.040273in}}{\pgfqpoint{4.798264in}{1.056222in}}%
\pgfpathcurveto{\pgfqpoint{4.814214in}{1.072172in}}{\pgfqpoint{4.823175in}{1.093807in}}{\pgfqpoint{4.823175in}{1.116363in}}%
\pgfpathcurveto{\pgfqpoint{4.823175in}{1.138919in}}{\pgfqpoint{4.814214in}{1.160554in}}{\pgfqpoint{4.798264in}{1.176504in}}%
\pgfpathcurveto{\pgfqpoint{4.782315in}{1.192453in}}{\pgfqpoint{4.760680in}{1.201415in}}{\pgfqpoint{4.738124in}{1.201415in}}%
\pgfpathcurveto{\pgfqpoint{4.715568in}{1.201415in}}{\pgfqpoint{4.693933in}{1.192453in}}{\pgfqpoint{4.677983in}{1.176504in}}%
\pgfpathcurveto{\pgfqpoint{4.662034in}{1.160554in}}{\pgfqpoint{4.653072in}{1.138919in}}{\pgfqpoint{4.653072in}{1.116363in}}%
\pgfpathcurveto{\pgfqpoint{4.653072in}{1.093807in}}{\pgfqpoint{4.662034in}{1.072172in}}{\pgfqpoint{4.677983in}{1.056222in}}%
\pgfpathcurveto{\pgfqpoint{4.693933in}{1.040273in}}{\pgfqpoint{4.715568in}{1.031311in}}{\pgfqpoint{4.738124in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{4.738124in}{1.031311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.529412,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278827in}{1.066759in}}%
\pgfpathcurveto{\pgfqpoint{1.301383in}{1.066759in}}{\pgfqpoint{1.323019in}{1.075720in}}{\pgfqpoint{1.338968in}{1.091670in}}%
\pgfpathcurveto{\pgfqpoint{1.354918in}{1.107619in}}{\pgfqpoint{1.363879in}{1.129255in}}{\pgfqpoint{1.363879in}{1.151811in}}%
\pgfpathcurveto{\pgfqpoint{1.363879in}{1.174367in}}{\pgfqpoint{1.354918in}{1.196002in}}{\pgfqpoint{1.338968in}{1.211951in}}%
\pgfpathcurveto{\pgfqpoint{1.323019in}{1.227901in}}{\pgfqpoint{1.301383in}{1.236862in}}{\pgfqpoint{1.278827in}{1.236862in}}%
\pgfpathcurveto{\pgfqpoint{1.256271in}{1.236862in}}{\pgfqpoint{1.234636in}{1.227901in}}{\pgfqpoint{1.218687in}{1.211951in}}%
\pgfpathcurveto{\pgfqpoint{1.202737in}{1.196002in}}{\pgfqpoint{1.193776in}{1.174367in}}{\pgfqpoint{1.193776in}{1.151811in}}%
\pgfpathcurveto{\pgfqpoint{1.193776in}{1.129255in}}{\pgfqpoint{1.202737in}{1.107619in}}{\pgfqpoint{1.218687in}{1.091670in}}%
\pgfpathcurveto{\pgfqpoint{1.234636in}{1.075720in}}{\pgfqpoint{1.256271in}{1.066759in}}{\pgfqpoint{1.278827in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{1.066759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.831373,0.462745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.831373,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379375in}{5.057428in}}%
\pgfpathcurveto{\pgfqpoint{6.401931in}{5.057428in}}{\pgfqpoint{6.423566in}{5.066390in}}{\pgfqpoint{6.439516in}{5.082340in}}%
\pgfpathcurveto{\pgfqpoint{6.455465in}{5.098289in}}{\pgfqpoint{6.464427in}{5.119924in}}{\pgfqpoint{6.464427in}{5.142480in}}%
\pgfpathcurveto{\pgfqpoint{6.464427in}{5.165036in}}{\pgfqpoint{6.455465in}{5.186671in}}{\pgfqpoint{6.439516in}{5.202621in}}%
\pgfpathcurveto{\pgfqpoint{6.423566in}{5.218570in}}{\pgfqpoint{6.401931in}{5.227532in}}{\pgfqpoint{6.379375in}{5.227532in}}%
\pgfpathcurveto{\pgfqpoint{6.356819in}{5.227532in}}{\pgfqpoint{6.335184in}{5.218570in}}{\pgfqpoint{6.319234in}{5.202621in}}%
\pgfpathcurveto{\pgfqpoint{6.303285in}{5.186671in}}{\pgfqpoint{6.294323in}{5.165036in}}{\pgfqpoint{6.294323in}{5.142480in}}%
\pgfpathcurveto{\pgfqpoint{6.294323in}{5.119924in}}{\pgfqpoint{6.303285in}{5.098289in}}{\pgfqpoint{6.319234in}{5.082340in}}%
\pgfpathcurveto{\pgfqpoint{6.335184in}{5.066390in}}{\pgfqpoint{6.356819in}{5.057428in}}{\pgfqpoint{6.379375in}{5.057428in}}%
\pgfpathlineto{\pgfqpoint{6.379375in}{5.057428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963878in}{6.278089in}}%
\pgfpathcurveto{\pgfqpoint{3.986434in}{6.278089in}}{\pgfqpoint{4.008069in}{6.287050in}}{\pgfqpoint{4.024019in}{6.303000in}}%
\pgfpathcurveto{\pgfqpoint{4.039968in}{6.318949in}}{\pgfqpoint{4.048930in}{6.340585in}}{\pgfqpoint{4.048930in}{6.363141in}}%
\pgfpathcurveto{\pgfqpoint{4.048930in}{6.385697in}}{\pgfqpoint{4.039968in}{6.407332in}}{\pgfqpoint{4.024019in}{6.423281in}}%
\pgfpathcurveto{\pgfqpoint{4.008069in}{6.439231in}}{\pgfqpoint{3.986434in}{6.448192in}}{\pgfqpoint{3.963878in}{6.448192in}}%
\pgfpathcurveto{\pgfqpoint{3.941322in}{6.448192in}}{\pgfqpoint{3.919687in}{6.439231in}}{\pgfqpoint{3.903738in}{6.423281in}}%
\pgfpathcurveto{\pgfqpoint{3.887788in}{6.407332in}}{\pgfqpoint{3.878826in}{6.385697in}}{\pgfqpoint{3.878826in}{6.363141in}}%
\pgfpathcurveto{\pgfqpoint{3.878826in}{6.340585in}}{\pgfqpoint{3.887788in}{6.318949in}}{\pgfqpoint{3.903738in}{6.303000in}}%
\pgfpathcurveto{\pgfqpoint{3.919687in}{6.287050in}}{\pgfqpoint{3.941322in}{6.278089in}}{\pgfqpoint{3.963878in}{6.278089in}}%
\pgfpathlineto{\pgfqpoint{3.963878in}{6.278089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582244in}{5.464509in}}%
\pgfpathcurveto{\pgfqpoint{1.604800in}{5.464509in}}{\pgfqpoint{1.626436in}{5.473471in}}{\pgfqpoint{1.642385in}{5.489420in}}%
\pgfpathcurveto{\pgfqpoint{1.658335in}{5.505370in}}{\pgfqpoint{1.667296in}{5.527005in}}{\pgfqpoint{1.667296in}{5.549561in}}%
\pgfpathcurveto{\pgfqpoint{1.667296in}{5.572117in}}{\pgfqpoint{1.658335in}{5.593752in}}{\pgfqpoint{1.642385in}{5.609701in}}%
\pgfpathcurveto{\pgfqpoint{1.626436in}{5.625651in}}{\pgfqpoint{1.604800in}{5.634612in}}{\pgfqpoint{1.582244in}{5.634612in}}%
\pgfpathcurveto{\pgfqpoint{1.559688in}{5.634612in}}{\pgfqpoint{1.538053in}{5.625651in}}{\pgfqpoint{1.522104in}{5.609701in}}%
\pgfpathcurveto{\pgfqpoint{1.506154in}{5.593752in}}{\pgfqpoint{1.497193in}{5.572117in}}{\pgfqpoint{1.497193in}{5.549561in}}%
\pgfpathcurveto{\pgfqpoint{1.497193in}{5.527005in}}{\pgfqpoint{1.506154in}{5.505370in}}{\pgfqpoint{1.522104in}{5.489420in}}%
\pgfpathcurveto{\pgfqpoint{1.538053in}{5.473471in}}{\pgfqpoint{1.559688in}{5.464509in}}{\pgfqpoint{1.582244in}{5.464509in}}%
\pgfpathlineto{\pgfqpoint{1.582244in}{5.464509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728329in}{1.372747in}}%
\pgfpathcurveto{\pgfqpoint{4.750885in}{1.372747in}}{\pgfqpoint{4.772520in}{1.381709in}}{\pgfqpoint{4.788469in}{1.397658in}}%
\pgfpathcurveto{\pgfqpoint{4.804419in}{1.413608in}}{\pgfqpoint{4.813381in}{1.435243in}}{\pgfqpoint{4.813381in}{1.457799in}}%
\pgfpathcurveto{\pgfqpoint{4.813381in}{1.480355in}}{\pgfqpoint{4.804419in}{1.501990in}}{\pgfqpoint{4.788469in}{1.517940in}}%
\pgfpathcurveto{\pgfqpoint{4.772520in}{1.533889in}}{\pgfqpoint{4.750885in}{1.542851in}}{\pgfqpoint{4.728329in}{1.542851in}}%
\pgfpathcurveto{\pgfqpoint{4.705773in}{1.542851in}}{\pgfqpoint{4.684138in}{1.533889in}}{\pgfqpoint{4.668188in}{1.517940in}}%
\pgfpathcurveto{\pgfqpoint{4.652239in}{1.501990in}}{\pgfqpoint{4.643277in}{1.480355in}}{\pgfqpoint{4.643277in}{1.457799in}}%
\pgfpathcurveto{\pgfqpoint{4.643277in}{1.435243in}}{\pgfqpoint{4.652239in}{1.413608in}}{\pgfqpoint{4.668188in}{1.397658in}}%
\pgfpathcurveto{\pgfqpoint{4.684138in}{1.381709in}}{\pgfqpoint{4.705773in}{1.372747in}}{\pgfqpoint{4.728329in}{1.372747in}}%
\pgfpathlineto{\pgfqpoint{4.728329in}{1.372747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468088in}{5.963782in}}%
\pgfpathcurveto{\pgfqpoint{2.490644in}{5.963782in}}{\pgfqpoint{2.512279in}{5.972743in}}{\pgfqpoint{2.528229in}{5.988693in}}%
\pgfpathcurveto{\pgfqpoint{2.544178in}{6.004642in}}{\pgfqpoint{2.553140in}{6.026277in}}{\pgfqpoint{2.553140in}{6.048833in}}%
\pgfpathcurveto{\pgfqpoint{2.553140in}{6.071389in}}{\pgfqpoint{2.544178in}{6.093025in}}{\pgfqpoint{2.528229in}{6.108974in}}%
\pgfpathcurveto{\pgfqpoint{2.512279in}{6.124924in}}{\pgfqpoint{2.490644in}{6.133885in}}{\pgfqpoint{2.468088in}{6.133885in}}%
\pgfpathcurveto{\pgfqpoint{2.445532in}{6.133885in}}{\pgfqpoint{2.423897in}{6.124924in}}{\pgfqpoint{2.407947in}{6.108974in}}%
\pgfpathcurveto{\pgfqpoint{2.391998in}{6.093025in}}{\pgfqpoint{2.383036in}{6.071389in}}{\pgfqpoint{2.383036in}{6.048833in}}%
\pgfpathcurveto{\pgfqpoint{2.383036in}{6.026277in}}{\pgfqpoint{2.391998in}{6.004642in}}{\pgfqpoint{2.407947in}{5.988693in}}%
\pgfpathcurveto{\pgfqpoint{2.423897in}{5.972743in}}{\pgfqpoint{2.445532in}{5.963782in}}{\pgfqpoint{2.468088in}{5.963782in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{5.963782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.019608,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768937in}{0.928623in}}%
\pgfpathcurveto{\pgfqpoint{2.791493in}{0.928623in}}{\pgfqpoint{2.813128in}{0.937585in}}{\pgfqpoint{2.829078in}{0.953534in}}%
\pgfpathcurveto{\pgfqpoint{2.845027in}{0.969484in}}{\pgfqpoint{2.853989in}{0.991119in}}{\pgfqpoint{2.853989in}{1.013675in}}%
\pgfpathcurveto{\pgfqpoint{2.853989in}{1.036231in}}{\pgfqpoint{2.845027in}{1.057866in}}{\pgfqpoint{2.829078in}{1.073816in}}%
\pgfpathcurveto{\pgfqpoint{2.813128in}{1.089765in}}{\pgfqpoint{2.791493in}{1.098727in}}{\pgfqpoint{2.768937in}{1.098727in}}%
\pgfpathcurveto{\pgfqpoint{2.746381in}{1.098727in}}{\pgfqpoint{2.724746in}{1.089765in}}{\pgfqpoint{2.708797in}{1.073816in}}%
\pgfpathcurveto{\pgfqpoint{2.692847in}{1.057866in}}{\pgfqpoint{2.683886in}{1.036231in}}{\pgfqpoint{2.683886in}{1.013675in}}%
\pgfpathcurveto{\pgfqpoint{2.683886in}{0.991119in}}{\pgfqpoint{2.692847in}{0.969484in}}{\pgfqpoint{2.708797in}{0.953534in}}%
\pgfpathcurveto{\pgfqpoint{2.724746in}{0.937585in}}{\pgfqpoint{2.746381in}{0.928623in}}{\pgfqpoint{2.768937in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.928623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486003in}{1.022525in}}%
\pgfpathcurveto{\pgfqpoint{4.508559in}{1.022525in}}{\pgfqpoint{4.530194in}{1.031486in}}{\pgfqpoint{4.546143in}{1.047436in}}%
\pgfpathcurveto{\pgfqpoint{4.562093in}{1.063385in}}{\pgfqpoint{4.571055in}{1.085021in}}{\pgfqpoint{4.571055in}{1.107577in}}%
\pgfpathcurveto{\pgfqpoint{4.571055in}{1.130133in}}{\pgfqpoint{4.562093in}{1.151768in}}{\pgfqpoint{4.546143in}{1.167717in}}%
\pgfpathcurveto{\pgfqpoint{4.530194in}{1.183667in}}{\pgfqpoint{4.508559in}{1.192628in}}{\pgfqpoint{4.486003in}{1.192628in}}%
\pgfpathcurveto{\pgfqpoint{4.463447in}{1.192628in}}{\pgfqpoint{4.441812in}{1.183667in}}{\pgfqpoint{4.425862in}{1.167717in}}%
\pgfpathcurveto{\pgfqpoint{4.409913in}{1.151768in}}{\pgfqpoint{4.400951in}{1.130133in}}{\pgfqpoint{4.400951in}{1.107577in}}%
\pgfpathcurveto{\pgfqpoint{4.400951in}{1.085021in}}{\pgfqpoint{4.409913in}{1.063385in}}{\pgfqpoint{4.425862in}{1.047436in}}%
\pgfpathcurveto{\pgfqpoint{4.441812in}{1.031486in}}{\pgfqpoint{4.463447in}{1.022525in}}{\pgfqpoint{4.486003in}{1.022525in}}%
\pgfpathlineto{\pgfqpoint{4.486003in}{1.022525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515351in}{6.342252in}}%
\pgfpathcurveto{\pgfqpoint{4.537907in}{6.342252in}}{\pgfqpoint{4.559542in}{6.351214in}}{\pgfqpoint{4.575491in}{6.367164in}}%
\pgfpathcurveto{\pgfqpoint{4.591441in}{6.383113in}}{\pgfqpoint{4.600402in}{6.404748in}}{\pgfqpoint{4.600402in}{6.427304in}}%
\pgfpathcurveto{\pgfqpoint{4.600402in}{6.449860in}}{\pgfqpoint{4.591441in}{6.471495in}}{\pgfqpoint{4.575491in}{6.487445in}}%
\pgfpathcurveto{\pgfqpoint{4.559542in}{6.503394in}}{\pgfqpoint{4.537907in}{6.512356in}}{\pgfqpoint{4.515351in}{6.512356in}}%
\pgfpathcurveto{\pgfqpoint{4.492795in}{6.512356in}}{\pgfqpoint{4.471160in}{6.503394in}}{\pgfqpoint{4.455210in}{6.487445in}}%
\pgfpathcurveto{\pgfqpoint{4.439261in}{6.471495in}}{\pgfqpoint{4.430299in}{6.449860in}}{\pgfqpoint{4.430299in}{6.427304in}}%
\pgfpathcurveto{\pgfqpoint{4.430299in}{6.404748in}}{\pgfqpoint{4.439261in}{6.383113in}}{\pgfqpoint{4.455210in}{6.367164in}}%
\pgfpathcurveto{\pgfqpoint{4.471160in}{6.351214in}}{\pgfqpoint{4.492795in}{6.342252in}}{\pgfqpoint{4.515351in}{6.342252in}}%
\pgfpathlineto{\pgfqpoint{4.515351in}{6.342252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197624in}{1.651868in}}%
\pgfpathcurveto{\pgfqpoint{6.220180in}{1.651868in}}{\pgfqpoint{6.241816in}{1.660830in}}{\pgfqpoint{6.257765in}{1.676779in}}%
\pgfpathcurveto{\pgfqpoint{6.273715in}{1.692728in}}{\pgfqpoint{6.282676in}{1.714364in}}{\pgfqpoint{6.282676in}{1.736920in}}%
\pgfpathcurveto{\pgfqpoint{6.282676in}{1.759476in}}{\pgfqpoint{6.273715in}{1.781111in}}{\pgfqpoint{6.257765in}{1.797060in}}%
\pgfpathcurveto{\pgfqpoint{6.241816in}{1.813010in}}{\pgfqpoint{6.220180in}{1.821971in}}{\pgfqpoint{6.197624in}{1.821971in}}%
\pgfpathcurveto{\pgfqpoint{6.175068in}{1.821971in}}{\pgfqpoint{6.153433in}{1.813010in}}{\pgfqpoint{6.137484in}{1.797060in}}%
\pgfpathcurveto{\pgfqpoint{6.121534in}{1.781111in}}{\pgfqpoint{6.112573in}{1.759476in}}{\pgfqpoint{6.112573in}{1.736920in}}%
\pgfpathcurveto{\pgfqpoint{6.112573in}{1.714364in}}{\pgfqpoint{6.121534in}{1.692728in}}{\pgfqpoint{6.137484in}{1.676779in}}%
\pgfpathcurveto{\pgfqpoint{6.153433in}{1.660830in}}{\pgfqpoint{6.175068in}{1.651868in}}{\pgfqpoint{6.197624in}{1.651868in}}%
\pgfpathlineto{\pgfqpoint{6.197624in}{1.651868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186438in}{6.017198in}}%
\pgfpathcurveto{\pgfqpoint{4.208994in}{6.017198in}}{\pgfqpoint{4.230629in}{6.026159in}}{\pgfqpoint{4.246579in}{6.042109in}}%
\pgfpathcurveto{\pgfqpoint{4.262528in}{6.058058in}}{\pgfqpoint{4.271490in}{6.079694in}}{\pgfqpoint{4.271490in}{6.102250in}}%
\pgfpathcurveto{\pgfqpoint{4.271490in}{6.124806in}}{\pgfqpoint{4.262528in}{6.146441in}}{\pgfqpoint{4.246579in}{6.162390in}}%
\pgfpathcurveto{\pgfqpoint{4.230629in}{6.178340in}}{\pgfqpoint{4.208994in}{6.187301in}}{\pgfqpoint{4.186438in}{6.187301in}}%
\pgfpathcurveto{\pgfqpoint{4.163882in}{6.187301in}}{\pgfqpoint{4.142247in}{6.178340in}}{\pgfqpoint{4.126298in}{6.162390in}}%
\pgfpathcurveto{\pgfqpoint{4.110348in}{6.146441in}}{\pgfqpoint{4.101386in}{6.124806in}}{\pgfqpoint{4.101386in}{6.102250in}}%
\pgfpathcurveto{\pgfqpoint{4.101386in}{6.079694in}}{\pgfqpoint{4.110348in}{6.058058in}}{\pgfqpoint{4.126298in}{6.042109in}}%
\pgfpathcurveto{\pgfqpoint{4.142247in}{6.026159in}}{\pgfqpoint{4.163882in}{6.017198in}}{\pgfqpoint{4.186438in}{6.017198in}}%
\pgfpathlineto{\pgfqpoint{4.186438in}{6.017198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863379in}{3.237811in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{3.237811in}}{\pgfqpoint{0.907570in}{3.246772in}}{\pgfqpoint{0.923519in}{3.262722in}}%
\pgfpathcurveto{\pgfqpoint{0.939469in}{3.278671in}}{\pgfqpoint{0.948430in}{3.300307in}}{\pgfqpoint{0.948430in}{3.322862in}}%
\pgfpathcurveto{\pgfqpoint{0.948430in}{3.345418in}}{\pgfqpoint{0.939469in}{3.367054in}}{\pgfqpoint{0.923519in}{3.383003in}}%
\pgfpathcurveto{\pgfqpoint{0.907570in}{3.398953in}}{\pgfqpoint{0.885935in}{3.407914in}}{\pgfqpoint{0.863379in}{3.407914in}}%
\pgfpathcurveto{\pgfqpoint{0.840823in}{3.407914in}}{\pgfqpoint{0.819187in}{3.398953in}}{\pgfqpoint{0.803238in}{3.383003in}}%
\pgfpathcurveto{\pgfqpoint{0.787288in}{3.367054in}}{\pgfqpoint{0.778327in}{3.345418in}}{\pgfqpoint{0.778327in}{3.322862in}}%
\pgfpathcurveto{\pgfqpoint{0.778327in}{3.300307in}}{\pgfqpoint{0.787288in}{3.278671in}}{\pgfqpoint{0.803238in}{3.262722in}}%
\pgfpathcurveto{\pgfqpoint{0.819187in}{3.246772in}}{\pgfqpoint{0.840823in}{3.237811in}}{\pgfqpoint{0.863379in}{3.237811in}}%
\pgfpathlineto{\pgfqpoint{0.863379in}{3.237811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961555in}{3.286653in}}%
\pgfpathcurveto{\pgfqpoint{0.984111in}{3.286653in}}{\pgfqpoint{1.005746in}{3.295615in}}{\pgfqpoint{1.021695in}{3.311564in}}%
\pgfpathcurveto{\pgfqpoint{1.037645in}{3.327514in}}{\pgfqpoint{1.046606in}{3.349149in}}{\pgfqpoint{1.046606in}{3.371705in}}%
\pgfpathcurveto{\pgfqpoint{1.046606in}{3.394261in}}{\pgfqpoint{1.037645in}{3.415896in}}{\pgfqpoint{1.021695in}{3.431846in}}%
\pgfpathcurveto{\pgfqpoint{1.005746in}{3.447795in}}{\pgfqpoint{0.984111in}{3.456757in}}{\pgfqpoint{0.961555in}{3.456757in}}%
\pgfpathcurveto{\pgfqpoint{0.938999in}{3.456757in}}{\pgfqpoint{0.917364in}{3.447795in}}{\pgfqpoint{0.901414in}{3.431846in}}%
\pgfpathcurveto{\pgfqpoint{0.885465in}{3.415896in}}{\pgfqpoint{0.876503in}{3.394261in}}{\pgfqpoint{0.876503in}{3.371705in}}%
\pgfpathcurveto{\pgfqpoint{0.876503in}{3.349149in}}{\pgfqpoint{0.885465in}{3.327514in}}{\pgfqpoint{0.901414in}{3.311564in}}%
\pgfpathcurveto{\pgfqpoint{0.917364in}{3.295615in}}{\pgfqpoint{0.938999in}{3.286653in}}{\pgfqpoint{0.961555in}{3.286653in}}%
\pgfpathlineto{\pgfqpoint{0.961555in}{3.286653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884671in}{0.772686in}}%
\pgfpathcurveto{\pgfqpoint{4.907227in}{0.772686in}}{\pgfqpoint{4.928862in}{0.781647in}}{\pgfqpoint{4.944812in}{0.797597in}}%
\pgfpathcurveto{\pgfqpoint{4.960761in}{0.813546in}}{\pgfqpoint{4.969723in}{0.835181in}}{\pgfqpoint{4.969723in}{0.857737in}}%
\pgfpathcurveto{\pgfqpoint{4.969723in}{0.880293in}}{\pgfqpoint{4.960761in}{0.901928in}}{\pgfqpoint{4.944812in}{0.917878in}}%
\pgfpathcurveto{\pgfqpoint{4.928862in}{0.933827in}}{\pgfqpoint{4.907227in}{0.942789in}}{\pgfqpoint{4.884671in}{0.942789in}}%
\pgfpathcurveto{\pgfqpoint{4.862115in}{0.942789in}}{\pgfqpoint{4.840480in}{0.933827in}}{\pgfqpoint{4.824531in}{0.917878in}}%
\pgfpathcurveto{\pgfqpoint{4.808581in}{0.901928in}}{\pgfqpoint{4.799619in}{0.880293in}}{\pgfqpoint{4.799619in}{0.857737in}}%
\pgfpathcurveto{\pgfqpoint{4.799619in}{0.835181in}}{\pgfqpoint{4.808581in}{0.813546in}}{\pgfqpoint{4.824531in}{0.797597in}}%
\pgfpathcurveto{\pgfqpoint{4.840480in}{0.781647in}}{\pgfqpoint{4.862115in}{0.772686in}}{\pgfqpoint{4.884671in}{0.772686in}}%
\pgfpathlineto{\pgfqpoint{4.884671in}{0.772686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113520in}{6.401899in}}%
\pgfpathcurveto{\pgfqpoint{4.136076in}{6.401899in}}{\pgfqpoint{4.157711in}{6.410861in}}{\pgfqpoint{4.173661in}{6.426810in}}%
\pgfpathcurveto{\pgfqpoint{4.189610in}{6.442760in}}{\pgfqpoint{4.198572in}{6.464395in}}{\pgfqpoint{4.198572in}{6.486951in}}%
\pgfpathcurveto{\pgfqpoint{4.198572in}{6.509507in}}{\pgfqpoint{4.189610in}{6.531142in}}{\pgfqpoint{4.173661in}{6.547091in}}%
\pgfpathcurveto{\pgfqpoint{4.157711in}{6.563041in}}{\pgfqpoint{4.136076in}{6.572003in}}{\pgfqpoint{4.113520in}{6.572003in}}%
\pgfpathcurveto{\pgfqpoint{4.090964in}{6.572003in}}{\pgfqpoint{4.069329in}{6.563041in}}{\pgfqpoint{4.053379in}{6.547091in}}%
\pgfpathcurveto{\pgfqpoint{4.037430in}{6.531142in}}{\pgfqpoint{4.028468in}{6.509507in}}{\pgfqpoint{4.028468in}{6.486951in}}%
\pgfpathcurveto{\pgfqpoint{4.028468in}{6.464395in}}{\pgfqpoint{4.037430in}{6.442760in}}{\pgfqpoint{4.053379in}{6.426810in}}%
\pgfpathcurveto{\pgfqpoint{4.069329in}{6.410861in}}{\pgfqpoint{4.090964in}{6.401899in}}{\pgfqpoint{4.113520in}{6.401899in}}%
\pgfpathlineto{\pgfqpoint{4.113520in}{6.401899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895943in}{1.537945in}}%
\pgfpathcurveto{\pgfqpoint{4.918499in}{1.537945in}}{\pgfqpoint{4.940134in}{1.546907in}}{\pgfqpoint{4.956083in}{1.562856in}}%
\pgfpathcurveto{\pgfqpoint{4.972033in}{1.578806in}}{\pgfqpoint{4.980994in}{1.600441in}}{\pgfqpoint{4.980994in}{1.622997in}}%
\pgfpathcurveto{\pgfqpoint{4.980994in}{1.645553in}}{\pgfqpoint{4.972033in}{1.667188in}}{\pgfqpoint{4.956083in}{1.683138in}}%
\pgfpathcurveto{\pgfqpoint{4.940134in}{1.699087in}}{\pgfqpoint{4.918499in}{1.708049in}}{\pgfqpoint{4.895943in}{1.708049in}}%
\pgfpathcurveto{\pgfqpoint{4.873387in}{1.708049in}}{\pgfqpoint{4.851751in}{1.699087in}}{\pgfqpoint{4.835802in}{1.683138in}}%
\pgfpathcurveto{\pgfqpoint{4.819852in}{1.667188in}}{\pgfqpoint{4.810891in}{1.645553in}}{\pgfqpoint{4.810891in}{1.622997in}}%
\pgfpathcurveto{\pgfqpoint{4.810891in}{1.600441in}}{\pgfqpoint{4.819852in}{1.578806in}}{\pgfqpoint{4.835802in}{1.562856in}}%
\pgfpathcurveto{\pgfqpoint{4.851751in}{1.546907in}}{\pgfqpoint{4.873387in}{1.537945in}}{\pgfqpoint{4.895943in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{4.895943in}{1.537945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458778in}{1.151057in}}%
\pgfpathcurveto{\pgfqpoint{4.481334in}{1.151057in}}{\pgfqpoint{4.502969in}{1.160019in}}{\pgfqpoint{4.518918in}{1.175968in}}%
\pgfpathcurveto{\pgfqpoint{4.534868in}{1.191918in}}{\pgfqpoint{4.543830in}{1.213553in}}{\pgfqpoint{4.543830in}{1.236109in}}%
\pgfpathcurveto{\pgfqpoint{4.543830in}{1.258665in}}{\pgfqpoint{4.534868in}{1.280300in}}{\pgfqpoint{4.518918in}{1.296250in}}%
\pgfpathcurveto{\pgfqpoint{4.502969in}{1.312199in}}{\pgfqpoint{4.481334in}{1.321161in}}{\pgfqpoint{4.458778in}{1.321161in}}%
\pgfpathcurveto{\pgfqpoint{4.436222in}{1.321161in}}{\pgfqpoint{4.414587in}{1.312199in}}{\pgfqpoint{4.398637in}{1.296250in}}%
\pgfpathcurveto{\pgfqpoint{4.382688in}{1.280300in}}{\pgfqpoint{4.373726in}{1.258665in}}{\pgfqpoint{4.373726in}{1.236109in}}%
\pgfpathcurveto{\pgfqpoint{4.373726in}{1.213553in}}{\pgfqpoint{4.382688in}{1.191918in}}{\pgfqpoint{4.398637in}{1.175968in}}%
\pgfpathcurveto{\pgfqpoint{4.414587in}{1.160019in}}{\pgfqpoint{4.436222in}{1.151057in}}{\pgfqpoint{4.458778in}{1.151057in}}%
\pgfpathlineto{\pgfqpoint{4.458778in}{1.151057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303074in}{6.576783in}}%
\pgfpathcurveto{\pgfqpoint{4.325630in}{6.576783in}}{\pgfqpoint{4.347265in}{6.585745in}}{\pgfqpoint{4.363215in}{6.601694in}}%
\pgfpathcurveto{\pgfqpoint{4.379164in}{6.617644in}}{\pgfqpoint{4.388126in}{6.639279in}}{\pgfqpoint{4.388126in}{6.661835in}}%
\pgfpathcurveto{\pgfqpoint{4.388126in}{6.684391in}}{\pgfqpoint{4.379164in}{6.706026in}}{\pgfqpoint{4.363215in}{6.721976in}}%
\pgfpathcurveto{\pgfqpoint{4.347265in}{6.737925in}}{\pgfqpoint{4.325630in}{6.746887in}}{\pgfqpoint{4.303074in}{6.746887in}}%
\pgfpathcurveto{\pgfqpoint{4.280518in}{6.746887in}}{\pgfqpoint{4.258883in}{6.737925in}}{\pgfqpoint{4.242933in}{6.721976in}}%
\pgfpathcurveto{\pgfqpoint{4.226984in}{6.706026in}}{\pgfqpoint{4.218022in}{6.684391in}}{\pgfqpoint{4.218022in}{6.661835in}}%
\pgfpathcurveto{\pgfqpoint{4.218022in}{6.639279in}}{\pgfqpoint{4.226984in}{6.617644in}}{\pgfqpoint{4.242933in}{6.601694in}}%
\pgfpathcurveto{\pgfqpoint{4.258883in}{6.585745in}}{\pgfqpoint{4.280518in}{6.576783in}}{\pgfqpoint{4.303074in}{6.576783in}}%
\pgfpathlineto{\pgfqpoint{4.303074in}{6.576783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453206in}{0.940955in}}%
\pgfpathcurveto{\pgfqpoint{4.475762in}{0.940955in}}{\pgfqpoint{4.497397in}{0.949917in}}{\pgfqpoint{4.513346in}{0.965866in}}%
\pgfpathcurveto{\pgfqpoint{4.529296in}{0.981816in}}{\pgfqpoint{4.538258in}{1.003451in}}{\pgfqpoint{4.538258in}{1.026007in}}%
\pgfpathcurveto{\pgfqpoint{4.538258in}{1.048563in}}{\pgfqpoint{4.529296in}{1.070198in}}{\pgfqpoint{4.513346in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{4.497397in}{1.102097in}}{\pgfqpoint{4.475762in}{1.111059in}}{\pgfqpoint{4.453206in}{1.111059in}}%
\pgfpathcurveto{\pgfqpoint{4.430650in}{1.111059in}}{\pgfqpoint{4.409015in}{1.102097in}}{\pgfqpoint{4.393065in}{1.086148in}}%
\pgfpathcurveto{\pgfqpoint{4.377116in}{1.070198in}}{\pgfqpoint{4.368154in}{1.048563in}}{\pgfqpoint{4.368154in}{1.026007in}}%
\pgfpathcurveto{\pgfqpoint{4.368154in}{1.003451in}}{\pgfqpoint{4.377116in}{0.981816in}}{\pgfqpoint{4.393065in}{0.965866in}}%
\pgfpathcurveto{\pgfqpoint{4.409015in}{0.949917in}}{\pgfqpoint{4.430650in}{0.940955in}}{\pgfqpoint{4.453206in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{4.453206in}{0.940955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859179in}{1.370219in}}%
\pgfpathcurveto{\pgfqpoint{4.881735in}{1.370219in}}{\pgfqpoint{4.903370in}{1.379180in}}{\pgfqpoint{4.919319in}{1.395130in}}%
\pgfpathcurveto{\pgfqpoint{4.935269in}{1.411079in}}{\pgfqpoint{4.944230in}{1.432715in}}{\pgfqpoint{4.944230in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{4.944230in}{1.477826in}}{\pgfqpoint{4.935269in}{1.499462in}}{\pgfqpoint{4.919319in}{1.515411in}}%
\pgfpathcurveto{\pgfqpoint{4.903370in}{1.531361in}}{\pgfqpoint{4.881735in}{1.540322in}}{\pgfqpoint{4.859179in}{1.540322in}}%
\pgfpathcurveto{\pgfqpoint{4.836623in}{1.540322in}}{\pgfqpoint{4.814987in}{1.531361in}}{\pgfqpoint{4.799038in}{1.515411in}}%
\pgfpathcurveto{\pgfqpoint{4.783088in}{1.499462in}}{\pgfqpoint{4.774127in}{1.477826in}}{\pgfqpoint{4.774127in}{1.455271in}}%
\pgfpathcurveto{\pgfqpoint{4.774127in}{1.432715in}}{\pgfqpoint{4.783088in}{1.411079in}}{\pgfqpoint{4.799038in}{1.395130in}}%
\pgfpathcurveto{\pgfqpoint{4.814987in}{1.379180in}}{\pgfqpoint{4.836623in}{1.370219in}}{\pgfqpoint{4.859179in}{1.370219in}}%
\pgfpathlineto{\pgfqpoint{4.859179in}{1.370219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166032in}{6.069662in}}%
\pgfpathcurveto{\pgfqpoint{4.188588in}{6.069662in}}{\pgfqpoint{4.210223in}{6.078624in}}{\pgfqpoint{4.226172in}{6.094574in}}%
\pgfpathcurveto{\pgfqpoint{4.242122in}{6.110523in}}{\pgfqpoint{4.251084in}{6.132158in}}{\pgfqpoint{4.251084in}{6.154714in}}%
\pgfpathcurveto{\pgfqpoint{4.251084in}{6.177270in}}{\pgfqpoint{4.242122in}{6.198905in}}{\pgfqpoint{4.226172in}{6.214855in}}%
\pgfpathcurveto{\pgfqpoint{4.210223in}{6.230804in}}{\pgfqpoint{4.188588in}{6.239766in}}{\pgfqpoint{4.166032in}{6.239766in}}%
\pgfpathcurveto{\pgfqpoint{4.143476in}{6.239766in}}{\pgfqpoint{4.121841in}{6.230804in}}{\pgfqpoint{4.105891in}{6.214855in}}%
\pgfpathcurveto{\pgfqpoint{4.089942in}{6.198905in}}{\pgfqpoint{4.080980in}{6.177270in}}{\pgfqpoint{4.080980in}{6.154714in}}%
\pgfpathcurveto{\pgfqpoint{4.080980in}{6.132158in}}{\pgfqpoint{4.089942in}{6.110523in}}{\pgfqpoint{4.105891in}{6.094574in}}%
\pgfpathcurveto{\pgfqpoint{4.121841in}{6.078624in}}{\pgfqpoint{4.143476in}{6.069662in}}{\pgfqpoint{4.166032in}{6.069662in}}%
\pgfpathlineto{\pgfqpoint{4.166032in}{6.069662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477788in}{1.401914in}}%
\pgfpathcurveto{\pgfqpoint{4.500344in}{1.401914in}}{\pgfqpoint{4.521979in}{1.410876in}}{\pgfqpoint{4.537928in}{1.426825in}}%
\pgfpathcurveto{\pgfqpoint{4.553878in}{1.442775in}}{\pgfqpoint{4.562839in}{1.464410in}}{\pgfqpoint{4.562839in}{1.486966in}}%
\pgfpathcurveto{\pgfqpoint{4.562839in}{1.509522in}}{\pgfqpoint{4.553878in}{1.531157in}}{\pgfqpoint{4.537928in}{1.547107in}}%
\pgfpathcurveto{\pgfqpoint{4.521979in}{1.563056in}}{\pgfqpoint{4.500344in}{1.572018in}}{\pgfqpoint{4.477788in}{1.572018in}}%
\pgfpathcurveto{\pgfqpoint{4.455232in}{1.572018in}}{\pgfqpoint{4.433596in}{1.563056in}}{\pgfqpoint{4.417647in}{1.547107in}}%
\pgfpathcurveto{\pgfqpoint{4.401697in}{1.531157in}}{\pgfqpoint{4.392736in}{1.509522in}}{\pgfqpoint{4.392736in}{1.486966in}}%
\pgfpathcurveto{\pgfqpoint{4.392736in}{1.464410in}}{\pgfqpoint{4.401697in}{1.442775in}}{\pgfqpoint{4.417647in}{1.426825in}}%
\pgfpathcurveto{\pgfqpoint{4.433596in}{1.410876in}}{\pgfqpoint{4.455232in}{1.401914in}}{\pgfqpoint{4.477788in}{1.401914in}}%
\pgfpathlineto{\pgfqpoint{4.477788in}{1.401914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498588in}{5.743128in}}%
\pgfpathcurveto{\pgfqpoint{2.521144in}{5.743128in}}{\pgfqpoint{2.542779in}{5.752090in}}{\pgfqpoint{2.558729in}{5.768039in}}%
\pgfpathcurveto{\pgfqpoint{2.574678in}{5.783989in}}{\pgfqpoint{2.583640in}{5.805624in}}{\pgfqpoint{2.583640in}{5.828180in}}%
\pgfpathcurveto{\pgfqpoint{2.583640in}{5.850736in}}{\pgfqpoint{2.574678in}{5.872371in}}{\pgfqpoint{2.558729in}{5.888321in}}%
\pgfpathcurveto{\pgfqpoint{2.542779in}{5.904270in}}{\pgfqpoint{2.521144in}{5.913232in}}{\pgfqpoint{2.498588in}{5.913232in}}%
\pgfpathcurveto{\pgfqpoint{2.476032in}{5.913232in}}{\pgfqpoint{2.454397in}{5.904270in}}{\pgfqpoint{2.438447in}{5.888321in}}%
\pgfpathcurveto{\pgfqpoint{2.422498in}{5.872371in}}{\pgfqpoint{2.413536in}{5.850736in}}{\pgfqpoint{2.413536in}{5.828180in}}%
\pgfpathcurveto{\pgfqpoint{2.413536in}{5.805624in}}{\pgfqpoint{2.422498in}{5.783989in}}{\pgfqpoint{2.438447in}{5.768039in}}%
\pgfpathcurveto{\pgfqpoint{2.454397in}{5.752090in}}{\pgfqpoint{2.476032in}{5.743128in}}{\pgfqpoint{2.498588in}{5.743128in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{5.743128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868328in}{5.299106in}}%
\pgfpathcurveto{\pgfqpoint{1.890884in}{5.299106in}}{\pgfqpoint{1.912519in}{5.308068in}}{\pgfqpoint{1.928468in}{5.324017in}}%
\pgfpathcurveto{\pgfqpoint{1.944418in}{5.339967in}}{\pgfqpoint{1.953379in}{5.361602in}}{\pgfqpoint{1.953379in}{5.384158in}}%
\pgfpathcurveto{\pgfqpoint{1.953379in}{5.406714in}}{\pgfqpoint{1.944418in}{5.428349in}}{\pgfqpoint{1.928468in}{5.444299in}}%
\pgfpathcurveto{\pgfqpoint{1.912519in}{5.460248in}}{\pgfqpoint{1.890884in}{5.469210in}}{\pgfqpoint{1.868328in}{5.469210in}}%
\pgfpathcurveto{\pgfqpoint{1.845772in}{5.469210in}}{\pgfqpoint{1.824136in}{5.460248in}}{\pgfqpoint{1.808187in}{5.444299in}}%
\pgfpathcurveto{\pgfqpoint{1.792237in}{5.428349in}}{\pgfqpoint{1.783276in}{5.406714in}}{\pgfqpoint{1.783276in}{5.384158in}}%
\pgfpathcurveto{\pgfqpoint{1.783276in}{5.361602in}}{\pgfqpoint{1.792237in}{5.339967in}}{\pgfqpoint{1.808187in}{5.324017in}}%
\pgfpathcurveto{\pgfqpoint{1.824136in}{5.308068in}}{\pgfqpoint{1.845772in}{5.299106in}}{\pgfqpoint{1.868328in}{5.299106in}}%
\pgfpathlineto{\pgfqpoint{1.868328in}{5.299106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.023529,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846186in}{3.139272in}}%
\pgfpathcurveto{\pgfqpoint{0.868742in}{3.139272in}}{\pgfqpoint{0.890377in}{3.148233in}}{\pgfqpoint{0.906327in}{3.164183in}}%
\pgfpathcurveto{\pgfqpoint{0.922276in}{3.180132in}}{\pgfqpoint{0.931238in}{3.201767in}}{\pgfqpoint{0.931238in}{3.224323in}}%
\pgfpathcurveto{\pgfqpoint{0.931238in}{3.246879in}}{\pgfqpoint{0.922276in}{3.268514in}}{\pgfqpoint{0.906327in}{3.284464in}}%
\pgfpathcurveto{\pgfqpoint{0.890377in}{3.300413in}}{\pgfqpoint{0.868742in}{3.309375in}}{\pgfqpoint{0.846186in}{3.309375in}}%
\pgfpathcurveto{\pgfqpoint{0.823630in}{3.309375in}}{\pgfqpoint{0.801995in}{3.300413in}}{\pgfqpoint{0.786045in}{3.284464in}}%
\pgfpathcurveto{\pgfqpoint{0.770096in}{3.268514in}}{\pgfqpoint{0.761134in}{3.246879in}}{\pgfqpoint{0.761134in}{3.224323in}}%
\pgfpathcurveto{\pgfqpoint{0.761134in}{3.201767in}}{\pgfqpoint{0.770096in}{3.180132in}}{\pgfqpoint{0.786045in}{3.164183in}}%
\pgfpathcurveto{\pgfqpoint{0.801995in}{3.148233in}}{\pgfqpoint{0.823630in}{3.139272in}}{\pgfqpoint{0.846186in}{3.139272in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{3.139272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754597in}{5.413959in}}%
\pgfpathcurveto{\pgfqpoint{1.777153in}{5.413959in}}{\pgfqpoint{1.798788in}{5.422921in}}{\pgfqpoint{1.814738in}{5.438871in}}%
\pgfpathcurveto{\pgfqpoint{1.830687in}{5.454820in}}{\pgfqpoint{1.839649in}{5.476455in}}{\pgfqpoint{1.839649in}{5.499011in}}%
\pgfpathcurveto{\pgfqpoint{1.839649in}{5.521567in}}{\pgfqpoint{1.830687in}{5.543202in}}{\pgfqpoint{1.814738in}{5.559152in}}%
\pgfpathcurveto{\pgfqpoint{1.798788in}{5.575101in}}{\pgfqpoint{1.777153in}{5.584063in}}{\pgfqpoint{1.754597in}{5.584063in}}%
\pgfpathcurveto{\pgfqpoint{1.732041in}{5.584063in}}{\pgfqpoint{1.710406in}{5.575101in}}{\pgfqpoint{1.694456in}{5.559152in}}%
\pgfpathcurveto{\pgfqpoint{1.678507in}{5.543202in}}{\pgfqpoint{1.669545in}{5.521567in}}{\pgfqpoint{1.669545in}{5.499011in}}%
\pgfpathcurveto{\pgfqpoint{1.669545in}{5.476455in}}{\pgfqpoint{1.678507in}{5.454820in}}{\pgfqpoint{1.694456in}{5.438871in}}%
\pgfpathcurveto{\pgfqpoint{1.710406in}{5.422921in}}{\pgfqpoint{1.732041in}{5.413959in}}{\pgfqpoint{1.754597in}{5.413959in}}%
\pgfpathlineto{\pgfqpoint{1.754597in}{5.413959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730451in}{1.873047in}}%
\pgfpathcurveto{\pgfqpoint{4.753007in}{1.873047in}}{\pgfqpoint{4.774642in}{1.882009in}}{\pgfqpoint{4.790592in}{1.897958in}}%
\pgfpathcurveto{\pgfqpoint{4.806541in}{1.913908in}}{\pgfqpoint{4.815503in}{1.935543in}}{\pgfqpoint{4.815503in}{1.958099in}}%
\pgfpathcurveto{\pgfqpoint{4.815503in}{1.980655in}}{\pgfqpoint{4.806541in}{2.002290in}}{\pgfqpoint{4.790592in}{2.018239in}}%
\pgfpathcurveto{\pgfqpoint{4.774642in}{2.034189in}}{\pgfqpoint{4.753007in}{2.043151in}}{\pgfqpoint{4.730451in}{2.043151in}}%
\pgfpathcurveto{\pgfqpoint{4.707895in}{2.043151in}}{\pgfqpoint{4.686260in}{2.034189in}}{\pgfqpoint{4.670310in}{2.018239in}}%
\pgfpathcurveto{\pgfqpoint{4.654361in}{2.002290in}}{\pgfqpoint{4.645399in}{1.980655in}}{\pgfqpoint{4.645399in}{1.958099in}}%
\pgfpathcurveto{\pgfqpoint{4.645399in}{1.935543in}}{\pgfqpoint{4.654361in}{1.913908in}}{\pgfqpoint{4.670310in}{1.897958in}}%
\pgfpathcurveto{\pgfqpoint{4.686260in}{1.882009in}}{\pgfqpoint{4.707895in}{1.873047in}}{\pgfqpoint{4.730451in}{1.873047in}}%
\pgfpathlineto{\pgfqpoint{4.730451in}{1.873047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541603in}{1.104911in}}%
\pgfpathcurveto{\pgfqpoint{4.564159in}{1.104911in}}{\pgfqpoint{4.585794in}{1.113872in}}{\pgfqpoint{4.601744in}{1.129822in}}%
\pgfpathcurveto{\pgfqpoint{4.617693in}{1.145771in}}{\pgfqpoint{4.626655in}{1.167407in}}{\pgfqpoint{4.626655in}{1.189963in}}%
\pgfpathcurveto{\pgfqpoint{4.626655in}{1.212519in}}{\pgfqpoint{4.617693in}{1.234154in}}{\pgfqpoint{4.601744in}{1.250103in}}%
\pgfpathcurveto{\pgfqpoint{4.585794in}{1.266053in}}{\pgfqpoint{4.564159in}{1.275014in}}{\pgfqpoint{4.541603in}{1.275014in}}%
\pgfpathcurveto{\pgfqpoint{4.519047in}{1.275014in}}{\pgfqpoint{4.497412in}{1.266053in}}{\pgfqpoint{4.481463in}{1.250103in}}%
\pgfpathcurveto{\pgfqpoint{4.465513in}{1.234154in}}{\pgfqpoint{4.456551in}{1.212519in}}{\pgfqpoint{4.456551in}{1.189963in}}%
\pgfpathcurveto{\pgfqpoint{4.456551in}{1.167407in}}{\pgfqpoint{4.465513in}{1.145771in}}{\pgfqpoint{4.481463in}{1.129822in}}%
\pgfpathcurveto{\pgfqpoint{4.497412in}{1.113872in}}{\pgfqpoint{4.519047in}{1.104911in}}{\pgfqpoint{4.541603in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{4.541603in}{1.104911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.274510,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.274510,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220508in}{3.076339in}}%
\pgfpathcurveto{\pgfqpoint{6.243064in}{3.076339in}}{\pgfqpoint{6.264699in}{3.085300in}}{\pgfqpoint{6.280649in}{3.101250in}}%
\pgfpathcurveto{\pgfqpoint{6.296598in}{3.117199in}}{\pgfqpoint{6.305560in}{3.138835in}}{\pgfqpoint{6.305560in}{3.161391in}}%
\pgfpathcurveto{\pgfqpoint{6.305560in}{3.183947in}}{\pgfqpoint{6.296598in}{3.205582in}}{\pgfqpoint{6.280649in}{3.221531in}}%
\pgfpathcurveto{\pgfqpoint{6.264699in}{3.237481in}}{\pgfqpoint{6.243064in}{3.246442in}}{\pgfqpoint{6.220508in}{3.246442in}}%
\pgfpathcurveto{\pgfqpoint{6.197952in}{3.246442in}}{\pgfqpoint{6.176317in}{3.237481in}}{\pgfqpoint{6.160368in}{3.221531in}}%
\pgfpathcurveto{\pgfqpoint{6.144418in}{3.205582in}}{\pgfqpoint{6.135456in}{3.183947in}}{\pgfqpoint{6.135456in}{3.161391in}}%
\pgfpathcurveto{\pgfqpoint{6.135456in}{3.138835in}}{\pgfqpoint{6.144418in}{3.117199in}}{\pgfqpoint{6.160368in}{3.101250in}}%
\pgfpathcurveto{\pgfqpoint{6.176317in}{3.085300in}}{\pgfqpoint{6.197952in}{3.076339in}}{\pgfqpoint{6.220508in}{3.076339in}}%
\pgfpathlineto{\pgfqpoint{6.220508in}{3.076339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003619in}{6.289032in}}%
\pgfpathcurveto{\pgfqpoint{4.026175in}{6.289032in}}{\pgfqpoint{4.047811in}{6.297994in}}{\pgfqpoint{4.063760in}{6.313943in}}%
\pgfpathcurveto{\pgfqpoint{4.079710in}{6.329893in}}{\pgfqpoint{4.088671in}{6.351528in}}{\pgfqpoint{4.088671in}{6.374084in}}%
\pgfpathcurveto{\pgfqpoint{4.088671in}{6.396640in}}{\pgfqpoint{4.079710in}{6.418275in}}{\pgfqpoint{4.063760in}{6.434224in}}%
\pgfpathcurveto{\pgfqpoint{4.047811in}{6.450174in}}{\pgfqpoint{4.026175in}{6.459135in}}{\pgfqpoint{4.003619in}{6.459135in}}%
\pgfpathcurveto{\pgfqpoint{3.981063in}{6.459135in}}{\pgfqpoint{3.959428in}{6.450174in}}{\pgfqpoint{3.943479in}{6.434224in}}%
\pgfpathcurveto{\pgfqpoint{3.927529in}{6.418275in}}{\pgfqpoint{3.918568in}{6.396640in}}{\pgfqpoint{3.918568in}{6.374084in}}%
\pgfpathcurveto{\pgfqpoint{3.918568in}{6.351528in}}{\pgfqpoint{3.927529in}{6.329893in}}{\pgfqpoint{3.943479in}{6.313943in}}%
\pgfpathcurveto{\pgfqpoint{3.959428in}{6.297994in}}{\pgfqpoint{3.981063in}{6.289032in}}{\pgfqpoint{4.003619in}{6.289032in}}%
\pgfpathlineto{\pgfqpoint{4.003619in}{6.289032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910272in}{1.006505in}}%
\pgfpathcurveto{\pgfqpoint{4.932828in}{1.006505in}}{\pgfqpoint{4.954463in}{1.015467in}}{\pgfqpoint{4.970412in}{1.031416in}}%
\pgfpathcurveto{\pgfqpoint{4.986362in}{1.047366in}}{\pgfqpoint{4.995323in}{1.069001in}}{\pgfqpoint{4.995323in}{1.091557in}}%
\pgfpathcurveto{\pgfqpoint{4.995323in}{1.114113in}}{\pgfqpoint{4.986362in}{1.135748in}}{\pgfqpoint{4.970412in}{1.151697in}}%
\pgfpathcurveto{\pgfqpoint{4.954463in}{1.167647in}}{\pgfqpoint{4.932828in}{1.176608in}}{\pgfqpoint{4.910272in}{1.176608in}}%
\pgfpathcurveto{\pgfqpoint{4.887716in}{1.176608in}}{\pgfqpoint{4.866081in}{1.167647in}}{\pgfqpoint{4.850131in}{1.151697in}}%
\pgfpathcurveto{\pgfqpoint{4.834182in}{1.135748in}}{\pgfqpoint{4.825220in}{1.114113in}}{\pgfqpoint{4.825220in}{1.091557in}}%
\pgfpathcurveto{\pgfqpoint{4.825220in}{1.069001in}}{\pgfqpoint{4.834182in}{1.047366in}}{\pgfqpoint{4.850131in}{1.031416in}}%
\pgfpathcurveto{\pgfqpoint{4.866081in}{1.015467in}}{\pgfqpoint{4.887716in}{1.006505in}}{\pgfqpoint{4.910272in}{1.006505in}}%
\pgfpathlineto{\pgfqpoint{4.910272in}{1.006505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204031in}{6.500086in}}%
\pgfpathcurveto{\pgfqpoint{4.226587in}{6.500086in}}{\pgfqpoint{4.248222in}{6.509047in}}{\pgfqpoint{4.264172in}{6.524997in}}%
\pgfpathcurveto{\pgfqpoint{4.280121in}{6.540946in}}{\pgfqpoint{4.289083in}{6.562582in}}{\pgfqpoint{4.289083in}{6.585138in}}%
\pgfpathcurveto{\pgfqpoint{4.289083in}{6.607693in}}{\pgfqpoint{4.280121in}{6.629329in}}{\pgfqpoint{4.264172in}{6.645278in}}%
\pgfpathcurveto{\pgfqpoint{4.248222in}{6.661228in}}{\pgfqpoint{4.226587in}{6.670189in}}{\pgfqpoint{4.204031in}{6.670189in}}%
\pgfpathcurveto{\pgfqpoint{4.181475in}{6.670189in}}{\pgfqpoint{4.159840in}{6.661228in}}{\pgfqpoint{4.143890in}{6.645278in}}%
\pgfpathcurveto{\pgfqpoint{4.127941in}{6.629329in}}{\pgfqpoint{4.118979in}{6.607693in}}{\pgfqpoint{4.118979in}{6.585138in}}%
\pgfpathcurveto{\pgfqpoint{4.118979in}{6.562582in}}{\pgfqpoint{4.127941in}{6.540946in}}{\pgfqpoint{4.143890in}{6.524997in}}%
\pgfpathcurveto{\pgfqpoint{4.159840in}{6.509047in}}{\pgfqpoint{4.181475in}{6.500086in}}{\pgfqpoint{4.204031in}{6.500086in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{6.500086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155574in}{6.356803in}}%
\pgfpathcurveto{\pgfqpoint{4.178130in}{6.356803in}}{\pgfqpoint{4.199765in}{6.365765in}}{\pgfqpoint{4.215714in}{6.381715in}}%
\pgfpathcurveto{\pgfqpoint{4.231664in}{6.397664in}}{\pgfqpoint{4.240625in}{6.419299in}}{\pgfqpoint{4.240625in}{6.441855in}}%
\pgfpathcurveto{\pgfqpoint{4.240625in}{6.464411in}}{\pgfqpoint{4.231664in}{6.486046in}}{\pgfqpoint{4.215714in}{6.501996in}}%
\pgfpathcurveto{\pgfqpoint{4.199765in}{6.517945in}}{\pgfqpoint{4.178130in}{6.526907in}}{\pgfqpoint{4.155574in}{6.526907in}}%
\pgfpathcurveto{\pgfqpoint{4.133018in}{6.526907in}}{\pgfqpoint{4.111383in}{6.517945in}}{\pgfqpoint{4.095433in}{6.501996in}}%
\pgfpathcurveto{\pgfqpoint{4.079484in}{6.486046in}}{\pgfqpoint{4.070522in}{6.464411in}}{\pgfqpoint{4.070522in}{6.441855in}}%
\pgfpathcurveto{\pgfqpoint{4.070522in}{6.419299in}}{\pgfqpoint{4.079484in}{6.397664in}}{\pgfqpoint{4.095433in}{6.381715in}}%
\pgfpathcurveto{\pgfqpoint{4.111383in}{6.365765in}}{\pgfqpoint{4.133018in}{6.356803in}}{\pgfqpoint{4.155574in}{6.356803in}}%
\pgfpathlineto{\pgfqpoint{4.155574in}{6.356803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232382in}{1.037114in}}%
\pgfpathcurveto{\pgfqpoint{4.254938in}{1.037114in}}{\pgfqpoint{4.276573in}{1.046075in}}{\pgfqpoint{4.292522in}{1.062025in}}%
\pgfpathcurveto{\pgfqpoint{4.308472in}{1.077974in}}{\pgfqpoint{4.317434in}{1.099610in}}{\pgfqpoint{4.317434in}{1.122166in}}%
\pgfpathcurveto{\pgfqpoint{4.317434in}{1.144722in}}{\pgfqpoint{4.308472in}{1.166357in}}{\pgfqpoint{4.292522in}{1.182306in}}%
\pgfpathcurveto{\pgfqpoint{4.276573in}{1.198256in}}{\pgfqpoint{4.254938in}{1.207217in}}{\pgfqpoint{4.232382in}{1.207217in}}%
\pgfpathcurveto{\pgfqpoint{4.209826in}{1.207217in}}{\pgfqpoint{4.188191in}{1.198256in}}{\pgfqpoint{4.172241in}{1.182306in}}%
\pgfpathcurveto{\pgfqpoint{4.156292in}{1.166357in}}{\pgfqpoint{4.147330in}{1.144722in}}{\pgfqpoint{4.147330in}{1.122166in}}%
\pgfpathcurveto{\pgfqpoint{4.147330in}{1.099610in}}{\pgfqpoint{4.156292in}{1.077974in}}{\pgfqpoint{4.172241in}{1.062025in}}%
\pgfpathcurveto{\pgfqpoint{4.188191in}{1.046075in}}{\pgfqpoint{4.209826in}{1.037114in}}{\pgfqpoint{4.232382in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{4.232382in}{1.037114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136874in}{1.339560in}}%
\pgfpathcurveto{\pgfqpoint{4.159430in}{1.339560in}}{\pgfqpoint{4.181065in}{1.348521in}}{\pgfqpoint{4.197015in}{1.364471in}}%
\pgfpathcurveto{\pgfqpoint{4.212964in}{1.380420in}}{\pgfqpoint{4.221926in}{1.402055in}}{\pgfqpoint{4.221926in}{1.424611in}}%
\pgfpathcurveto{\pgfqpoint{4.221926in}{1.447167in}}{\pgfqpoint{4.212964in}{1.468803in}}{\pgfqpoint{4.197015in}{1.484752in}}%
\pgfpathcurveto{\pgfqpoint{4.181065in}{1.500701in}}{\pgfqpoint{4.159430in}{1.509663in}}{\pgfqpoint{4.136874in}{1.509663in}}%
\pgfpathcurveto{\pgfqpoint{4.114318in}{1.509663in}}{\pgfqpoint{4.092683in}{1.500701in}}{\pgfqpoint{4.076733in}{1.484752in}}%
\pgfpathcurveto{\pgfqpoint{4.060784in}{1.468803in}}{\pgfqpoint{4.051822in}{1.447167in}}{\pgfqpoint{4.051822in}{1.424611in}}%
\pgfpathcurveto{\pgfqpoint{4.051822in}{1.402055in}}{\pgfqpoint{4.060784in}{1.380420in}}{\pgfqpoint{4.076733in}{1.364471in}}%
\pgfpathcurveto{\pgfqpoint{4.092683in}{1.348521in}}{\pgfqpoint{4.114318in}{1.339560in}}{\pgfqpoint{4.136874in}{1.339560in}}%
\pgfpathlineto{\pgfqpoint{4.136874in}{1.339560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.560784,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450962in}{1.357779in}}%
\pgfpathcurveto{\pgfqpoint{4.473518in}{1.357779in}}{\pgfqpoint{4.495153in}{1.366741in}}{\pgfqpoint{4.511103in}{1.382690in}}%
\pgfpathcurveto{\pgfqpoint{4.527052in}{1.398640in}}{\pgfqpoint{4.536014in}{1.420275in}}{\pgfqpoint{4.536014in}{1.442831in}}%
\pgfpathcurveto{\pgfqpoint{4.536014in}{1.465387in}}{\pgfqpoint{4.527052in}{1.487022in}}{\pgfqpoint{4.511103in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{4.495153in}{1.518921in}}{\pgfqpoint{4.473518in}{1.527883in}}{\pgfqpoint{4.450962in}{1.527883in}}%
\pgfpathcurveto{\pgfqpoint{4.428406in}{1.527883in}}{\pgfqpoint{4.406771in}{1.518921in}}{\pgfqpoint{4.390821in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{4.374872in}{1.487022in}}{\pgfqpoint{4.365910in}{1.465387in}}{\pgfqpoint{4.365910in}{1.442831in}}%
\pgfpathcurveto{\pgfqpoint{4.365910in}{1.420275in}}{\pgfqpoint{4.374872in}{1.398640in}}{\pgfqpoint{4.390821in}{1.382690in}}%
\pgfpathcurveto{\pgfqpoint{4.406771in}{1.366741in}}{\pgfqpoint{4.428406in}{1.357779in}}{\pgfqpoint{4.450962in}{1.357779in}}%
\pgfpathlineto{\pgfqpoint{4.450962in}{1.357779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.309804,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341701in}{5.998259in}}%
\pgfpathcurveto{\pgfqpoint{2.364257in}{5.998259in}}{\pgfqpoint{2.385892in}{6.007221in}}{\pgfqpoint{2.401842in}{6.023170in}}%
\pgfpathcurveto{\pgfqpoint{2.417791in}{6.039120in}}{\pgfqpoint{2.426753in}{6.060755in}}{\pgfqpoint{2.426753in}{6.083311in}}%
\pgfpathcurveto{\pgfqpoint{2.426753in}{6.105867in}}{\pgfqpoint{2.417791in}{6.127502in}}{\pgfqpoint{2.401842in}{6.143451in}}%
\pgfpathcurveto{\pgfqpoint{2.385892in}{6.159401in}}{\pgfqpoint{2.364257in}{6.168363in}}{\pgfqpoint{2.341701in}{6.168363in}}%
\pgfpathcurveto{\pgfqpoint{2.319145in}{6.168363in}}{\pgfqpoint{2.297510in}{6.159401in}}{\pgfqpoint{2.281561in}{6.143451in}}%
\pgfpathcurveto{\pgfqpoint{2.265611in}{6.127502in}}{\pgfqpoint{2.256649in}{6.105867in}}{\pgfqpoint{2.256649in}{6.083311in}}%
\pgfpathcurveto{\pgfqpoint{2.256649in}{6.060755in}}{\pgfqpoint{2.265611in}{6.039120in}}{\pgfqpoint{2.281561in}{6.023170in}}%
\pgfpathcurveto{\pgfqpoint{2.297510in}{6.007221in}}{\pgfqpoint{2.319145in}{5.998259in}}{\pgfqpoint{2.341701in}{5.998259in}}%
\pgfpathlineto{\pgfqpoint{2.341701in}{5.998259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.635294,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351513in}{6.121745in}}%
\pgfpathcurveto{\pgfqpoint{4.374069in}{6.121745in}}{\pgfqpoint{4.395704in}{6.130707in}}{\pgfqpoint{4.411654in}{6.146656in}}%
\pgfpathcurveto{\pgfqpoint{4.427603in}{6.162606in}}{\pgfqpoint{4.436565in}{6.184241in}}{\pgfqpoint{4.436565in}{6.206797in}}%
\pgfpathcurveto{\pgfqpoint{4.436565in}{6.229353in}}{\pgfqpoint{4.427603in}{6.250988in}}{\pgfqpoint{4.411654in}{6.266937in}}%
\pgfpathcurveto{\pgfqpoint{4.395704in}{6.282887in}}{\pgfqpoint{4.374069in}{6.291848in}}{\pgfqpoint{4.351513in}{6.291848in}}%
\pgfpathcurveto{\pgfqpoint{4.328957in}{6.291848in}}{\pgfqpoint{4.307322in}{6.282887in}}{\pgfqpoint{4.291373in}{6.266937in}}%
\pgfpathcurveto{\pgfqpoint{4.275423in}{6.250988in}}{\pgfqpoint{4.266462in}{6.229353in}}{\pgfqpoint{4.266462in}{6.206797in}}%
\pgfpathcurveto{\pgfqpoint{4.266462in}{6.184241in}}{\pgfqpoint{4.275423in}{6.162606in}}{\pgfqpoint{4.291373in}{6.146656in}}%
\pgfpathcurveto{\pgfqpoint{4.307322in}{6.130707in}}{\pgfqpoint{4.328957in}{6.121745in}}{\pgfqpoint{4.351513in}{6.121745in}}%
\pgfpathlineto{\pgfqpoint{4.351513in}{6.121745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

